Analysis and Compensation of Carrier Frequency Offset Impairments in Unique Word OFDM

Unique Word-orthogonal frequency division multiplexing (UW-OFDM) is known to provide various performance benefits over conventional cyclic prefix (CP) based OFDM. Most important, UW-OFDM features excellent spectral sidelobe suppression properties and an outstanding bit error ratio (BER) performance. Carrier frequency offset (CFO) induced impairments denote a challenging task for OFDM systems of any kind. In this work we investigate the CFO effects on UW-OFDM and compare it to conventional multi-carrier and single-carrier systems. Different CFO compensation approaches with different computational complexity are considered throughout this work and assessed against each other. A mean squared error analysis carried out after data estimation reveals a significant higher robustness of UW-OFDM over CP-OFDM against CFO effects. Additionally, the conducted BER simulations generally support this conclusion for various scenarios, ranging from uncoded to coded transmission in a frequency selective environment.

==> fig/BER_100ns_cfo_r12_qam16_g1_advanced_comp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.308157132606302\\
1	-0.317415623619548\\
2	-0.338188128006655\\
3	-0.38432722357982\\
4	-0.481832861931366\\
5	-0.665834946136138\\
6	-0.968222244863866\\
7	-1.39142185068917\\
8	-1.91745971528575\\
9	-2.51603790629662\\
10	-3.15802007988873\\
11	-3.82561698675344\\
12	-4.48670881975795\\
13	-5.19325\\
14	-6.0045\\
15	-7.13694693905723\\
16	-7.37998498774353\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.306409474134717\\
1	-0.312875932582454\\
2	-0.326707150868186\\
3	-0.355183334935587\\
4	-0.412002326266885\\
5	-0.51674030766623\\
6	-0.687744577033298\\
7	-0.93149867207138\\
8	-1.23961232929873\\
9	-1.58885870926857\\
10	-1.9593277929398\\
11	-2.33295021718547\\
12	-2.68564088264827\\
13	-3.013\\
14	-3.29671982563545\\
15	-3.56262623814193\\
16	-3.77861770539531\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.307794869492174\\
1	-0.31648568455956\\
2	-0.335862166886287\\
3	-0.378200916564382\\
4	-0.466362406072308\\
5	-0.631126009609731\\
6	-0.894538257770246\\
7	-1.25582814175844\\
8	-1.68834020698604\\
9	-2.15551634896886\\
10	-2.63629985519493\\
11	-3.11132220100212\\
12	-3.53966713222338\\
13	-3.95375\\
14	-4.29518536473773\\
15	-4.61347919371116\\
16	-4.90467707378733\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=black, dashed, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.307800197812261\\
1	-0.316489460218781\\
2	-0.335920339944485\\
3	-0.37828534070326\\
4	-0.466417806544549\\
5	-0.631123977001758\\
6	-0.894322393698564\\
7	-1.25511615102832\\
8	-1.68693297222196\\
9	-2.15353717666953\\
10	-2.63370798331544\\
11	-3.10898607927179\\
12	-3.53125718699859\\
13	-3.94575\\
14	-4.28416207037669\\
15	-4.59885817959659\\
16	-4.88478766937807\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.310640001893125\\
1	-0.323993555426631\\
2	-0.355029646768414\\
3	-0.424345315361831\\
4	-0.566461527239688\\
5	-0.819405702492837\\
6	-1.20522780969187\\
7	-1.7198911779392\\
8	-2.34495021986849\\
9	-3.03779103040801\\
10	-3.78242345897357\\
11	-4.56641593080724\\
12	-5.31941006996024\\
13	-6.21477594178817\\
14	-6.90275056182273\\
15	-inf\\
16	-inf\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.309104834391941\\
1	-0.320043070687534\\
2	-0.344394120985576\\
3	-0.397688443716662\\
4	-0.505391158509312\\
5	-0.697466670241296\\
6	-0.994016196803961\\
7	-1.39175013313753\\
8	-1.88102209009001\\
9	-2.42685157389837\\
10	-3.02456639489211\\
11	-3.66896150893916\\
12	-4.3349157955147\\
13	-4.95725\\
14	-5.61831982797821\\
15	-6.31102\\
16	-7.62974928975899\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0.310309018287945\\
1	-0.323013804391493\\
2	-0.352314431747491\\
3	-0.417765567409957\\
4	-0.551001903392057\\
5	-0.786934848732559\\
6	-1.14321864425165\\
7	-1.61186017613687\\
8	-2.1690378278751\\
9	-2.79037390975123\\
10	-3.44442438369029\\
11	-4.15003005431942\\
12	-4.90958998635303\\
13	-5.5595\\
14	-6.41525\\
15	-inf\\
16	-inf\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$, $\varphi_\pil$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0.310319647152305\\
1	-0.323025548911083\\
2	-0.352334111302395\\
3	-0.417796409895444\\
4	-0.551071199822151\\
5	-0.786973685663766\\
6	-1.14340808778768\\
7	-1.61178752552003\\
8	-2.16866614748649\\
9	-2.79020630209348\\
10	-3.44489703891293\\
11	-4.14554438854394\\
12	-4.90711536722518\\
13	-5.55875\\
14	-6.38801139043957\\
15	-inf\\
16	-inf\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$, $\est{\varphi}_\pil$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_r12_qam16_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.313617401000391\\
1	-0.329288081270964\\
2	-0.364199001898272\\
3	-0.439981498524761\\
4	-0.593221963277819\\
5	-0.866381173915284\\
6	-1.27545016470153\\
7	-1.80458178153902\\
8	-2.40130812442112\\
9	-3.0263476099391\\
10	-3.67851414700924\\
11	-4.32897725425628\\
12	-5.01849324549739\\
13	-5.63962229824928\\
14	-6.3628\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.308157132606302\\
1	-0.317415623619548\\
2	-0.338188128006655\\
3	-0.38432722357982\\
4	-0.481832861931366\\
5	-0.665834946136138\\
6	-0.968222244863866\\
7	-1.39142185068917\\
8	-1.91745971528575\\
9	-2.51603790629662\\
10	-3.15802007988873\\
11	-3.82561698675344\\
12	-4.48670881975795\\
13	-5.19325\\
14	-6.0045\\
15	-7.13694693905723\\
16	-7.37998498774353\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.306409474134717\\
1	-0.312875932582454\\
2	-0.326707150868186\\
3	-0.355183334935587\\
4	-0.412002326266885\\
5	-0.51674030766623\\
6	-0.687744577033298\\
7	-0.93149867207138\\
8	-1.23961232929873\\
9	-1.58885870926857\\
10	-1.9593277929398\\
11	-2.33295021718547\\
12	-2.68564088264827\\
13	-3.013\\
14	-3.29671982563545\\
15	-3.56262623814193\\
16	-3.77861770539531\\
17	-3.9474\\
18	-4.1353\\
19	-4.2461\\
20	-4.3521\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.320113353067266\\
1	-0.345043289186479\\
2	-0.401156193624014\\
3	-0.5204476390042\\
4	-0.746005696510349\\
5	-1.10973484742426\\
6	-1.61304750492406\\
7	-2.22111253346554\\
8	-2.89424886259538\\
9	-3.58819870804135\\
10	-4.31891442119472\\
11	-4.96667686590002\\
12	-5.80584054881467\\
13	-6.47340208889907\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.310640001893125\\
1	-0.323993555426631\\
2	-0.355029646768414\\
3	-0.424345315361831\\
4	-0.566461527239688\\
5	-0.819405702492837\\
6	-1.20522780969187\\
7	-1.7198911779392\\
8	-2.34495021986849\\
9	-3.03779103040801\\
10	-3.78242345897357\\
11	-4.56641593080724\\
12	-5.31941006996024\\
13	-6.21477594178817\\
14	-6.90275056182273\\
15	-inf\\
16	-inf\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.309104834391941\\
1	-0.320043070687534\\
2	-0.344394120985576\\
3	-0.397688443716662\\
4	-0.505391158509312\\
5	-0.697466670241296\\
6	-0.994016196803961\\
7	-1.39175013313753\\
8	-1.88102209009001\\
9	-2.42685157389837\\
10	-3.02456639489211\\
11	-3.66896150893916\\
12	-4.3349157955147\\
13	-4.95725\\
14	-5.61831982797821\\
15	-6.31102\\
16	-7.62974928975899\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.315776621718392\\
1	-0.333001233195734\\
2	-0.368959420884023\\
3	-0.439469018835998\\
4	-0.562207564528429\\
5	-0.748789852358345\\
6	-0.996262217148326\\
7	-1.29389786058053\\
8	-1.62800678156648\\
9	-1.99055674598126\\
10	-2.37583971039947\\
11	-2.78341423981111\\
12	-3.19745359731498\\
13	-3.63998810204021\\
14	-4.09517325636451\\
15	-4.55008576217163\\
16	-4.9778254845907\\
17	-5.55056804371137\\
18	-5.84919196960947\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.308871435677821\\
1	-0.318868871138021\\
2	-0.340703991340192\\
3	-0.386170083466005\\
4	-0.473754090841176\\
5	-0.620911626701172\\
6	-0.838142911866372\\
7	-1.1188549292117\\
8	-1.45203660685722\\
9	-1.82287522574252\\
10	-2.22201233411559\\
11	-2.64526398274885\\
12	-3.07560350145375\\
13	-3.54246489830523\\
14	-3.97202433555388\\
15	-4.50786130465531\\
16	-4.91318951493737\\
17	-5.43477268654294\\
18	-5.86383249579236\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.307922119319367\\
1	-0.316101120075352\\
2	-0.334030326895345\\
3	-0.370663340220773\\
4	-0.440694518220842\\
5	-0.560106903545818\\
6	-0.738591099374413\\
7	-0.977452267902574\\
8	-1.26491286070731\\
9	-1.59144963590747\\
10	-1.94808723195874\\
11	-2.32380063881301\\
12	-2.71630456797011\\
13	-3.13049763606581\\
14	-3.52618500970803\\
15	-3.95780546427103\\
16	-4.41508202007596\\
17	-4.81350798976721\\
18	-5.2435476843582\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_r12_qpsk_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.365007372177805\\
1	-0.45379553208721\\
2	-0.6471345600593\\
3	-0.995306721407479\\
4	-1.49215805191861\\
5	-2.07657012082978\\
6	-2.70253959926404\\
7	-3.33760657957974\\
8	-3.97518144810208\\
9	-4.56868655673579\\
10	-5.2641481041684\\
11	-6.06800475478695\\
12	-7.68078861150668\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.324617557783231\\
1	-0.361400154737245\\
2	-0.450676219877569\\
3	-0.641270531899165\\
4	-0.969658861862265\\
5	-1.43683813862612\\
6	-2.01455994495802\\
7	-2.64978433014315\\
8	-3.32873157437155\\
9	-3.99410766404036\\
10	-4.66042732885897\\
11	-5.37651356102955\\
12	-6.17563863318678\\
13	-6.49045691333639\\
14	-7.07872862017872\\
15	-inf\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.319520322716873\\
1	-0.347435995308015\\
2	-0.414903477013406\\
3	-0.560043858502742\\
4	-0.818578284871531\\
5	-1.20345337471427\\
6	-1.68853827782393\\
7	-2.23554491327535\\
8	-2.82754683117757\\
9	-3.41945435770755\\
10	-3.9880738506162\\
11	-4.59053055857537\\
12	-5.112\\
13	-5.74425\\
14	-6.39075400014416\\
15	-7.28284860283464\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.422337261214165\\
1	-0.5848053787237\\
2	-0.90303067144592\\
3	-1.3908847807941\\
4	-2.00430371011434\\
5	-2.66972281272628\\
6	-3.36430863288078\\
7	-4.06175597956594\\
8	-4.79140053663878\\
9	-5.63818352341022\\
10	-6.8055008581584\\
11	-inf\\
12	-7.50447086249442\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.335847219134746\\
1	-0.391707302050244\\
2	-0.51864840439872\\
3	-0.761068195132918\\
4	-1.13884718177929\\
5	-1.63853996838362\\
6	-2.22686164819033\\
7	-2.85964837280339\\
8	-3.47181181645449\\
9	-4.23262925595792\\
10	-4.84076993710477\\
11	-5.57761415354473\\
12	-6.37413709399941\\
13	-6.90241087116646\\
14	-inf\\
15	-inf\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.331209808599357\\
1	-0.37795955692208\\
2	-0.48611995763791\\
3	-0.696681420510446\\
4	-1.03027733389218\\
5	-1.47833141968853\\
6	-2.01287667321306\\
7	-2.613926894836\\
8	-3.25706230057285\\
9	-3.86546162267108\\
10	-4.39153088641034\\
11	-5.06990195846022\\
12	-5.77436363636364\\
13	-6.2909\\
14	-inf\\
15	-inf\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.411226573820478\\
1	-0.544382175269174\\
2	-0.787068090533902\\
3	-1.14886544126949\\
4	-1.60997895722723\\
5	-2.13216287508184\\
6	-2.68498944353647\\
7	-3.28949462777235\\
8	-3.8953034881924\\
9	-4.54878311218091\\
10	-5.29899582575353\\
11	-5.92226\\
12	-6.8055008581584\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.335263281384542\\
1	-0.385248239599782\\
2	-0.496319778965861\\
3	-0.705641081632884\\
4	-1.03069910324371\\
5	-1.46331572240806\\
6	-1.9885030200895\\
7	-2.58458249460185\\
8	-3.2277448854269\\
9	-3.89184592307178\\
10	-4.51769912822817\\
11	-5.365\\
12	-6.358\\
13	-6.57505193678013\\
14	-inf\\
15	-inf\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.33048382628098\\
1	-0.374340214374648\\
2	-0.470858933398112\\
3	-0.653534500369031\\
4	-0.943786434602242\\
5	-1.3389033847925\\
6	-1.82492623085921\\
7	-2.37707609113496\\
8	-2.99373153558112\\
9	-3.6188552475624\\
10	-4.32020541943231\\
11	-5.04057787350851\\
12	-5.70792\\
13	-6.72631961211078\\
14	-6.40756084948636\\
15	-inf\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_r34_qam16_g1_advanced_comp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.302112790426598\\
1	-0.303249351821293\\
2	-0.305610934708183\\
3	-0.310333969830188\\
4	-0.320356600481644\\
5	-0.342249073459704\\
6	-0.391855228273087\\
7	-0.496081473438721\\
8	-0.681979223966784\\
9	-0.955718420732744\\
10	-1.29911776473085\\
11	-1.68539146956124\\
12	-2.09508518429679\\
13	-2.51756876831879\\
14	-2.95567976142006\\
15	-3.40036411784757\\
16	-3.85165798087684\\
17	-4.31323773106721\\
18	-4.76027166054206\\
19	-5.18585\\
20	-5.5988\\
21	-5.99208333333333\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.3018077786516\\
1	-0.302611086422095\\
2	-0.304106497094011\\
3	-0.306817074328998\\
4	-0.311829669934539\\
5	-0.321129877143238\\
6	-0.338482405149663\\
7	-0.370621156075472\\
8	-0.426898357430752\\
9	-0.517027294059569\\
10	-0.643783204543177\\
11	-0.802106593984256\\
12	-0.985431845731041\\
13	-1.18038156054931\\
14	-1.37476734194424\\
15	-1.56257895266875\\
16	-1.73690074317698\\
17	-1.89338865358419\\
18	-2.02861747410135\\
19	-2.14126770355228\\
20	-2.23842802929101\\
21	-2.3148\\
22	-2.3786\\
23	-2.4298\\
24	-2.4752\\
25	-2.5046\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.302089236159121\\
1	-0.303143444692116\\
2	-0.305383629236336\\
3	-0.309705537498871\\
4	-0.318645565148497\\
5	-0.337930256969805\\
6	-0.380350179034676\\
7	-0.46635587323225\\
8	-0.61890084497911\\
9	-0.842610862025545\\
10	-1.1240590115509\\
11	-1.44401452367604\\
12	-1.79179991973228\\
13	-2.15247126930109\\
14	-2.52046284126633\\
15	-2.87303143746285\\
16	-3.1972084582538\\
17	-3.51820752268304\\
18	-3.77241777803807\\
19	-3.99027435651352\\
20	-4.1686728658936\\
21	-4.3148\\
22	-4.3803\\
23	-4.4796\\
24	-4.5032\\
25	-4.5324\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=black, dashed, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	-0.302089236159121\\
1	-0.303143444692116\\
2	-0.305383629236336\\
3	-0.309705537498871\\
4	-0.318645565148497\\
5	-0.337930256969805\\
6	-0.380350179034676\\
7	-0.46635587323225\\
8	-0.61890084497911\\
9	-0.842610862025545\\
10	-1.1240590115509\\
11	-1.44401452367604\\
12	-1.79179991973228\\
13	-2.15247126930109\\
14	-2.52046284126633\\
15	-2.87303143746285\\
16	-3.1972084582538\\
17	-3.51820752268304\\
18	-3.77241777803807\\
19	-3.99027435651352\\
20	-4.1686728658936\\
21	-4.3148\\
22	-4.3803\\
23	-4.4796\\
24	-4.5032\\
25	-4.5324\\
};
\addlegendentry{$\m{G}_{d,\cp}$, $\epsilon=0.1$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.302492068163098\\
1	-0.304274056398791\\
2	-0.307905554745493\\
3	-0.315637401969116\\
4	-0.332448964922339\\
5	-0.370933831027784\\
6	-0.456266322642281\\
7	-0.621097846674966\\
8	-0.881954316616834\\
9	-1.23087477036999\\
10	-1.63635108662703\\
11	-2.06857525600088\\
12	-2.52174564266067\\
13	-2.99582878054045\\
14	-3.51432590951794\\
15	-4.04445186935077\\
16	-4.71370106512043\\
17	-5.27447480297355\\
18	-5.96085568000155\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.302234930671666\\
1	-0.303717973036442\\
2	-0.306427282764731\\
3	-0.31204327646307\\
4	-0.323308901264616\\
5	-0.346887779571102\\
6	-0.396032944116903\\
7	-0.491594837657067\\
8	-0.652277455820993\\
9	-0.88570478664417\\
10	-1.18378413072295\\
11	-1.52818052079951\\
12	-1.91052546445967\\
13	-2.31146239995238\\
14	-2.74404657564392\\
15	-3.1882580855079\\
16	-3.6628868492045\\
17	-4.12335742855526\\
18	-4.6004\\
19	-5.07775\\
20	-5.45815\\
21	-5.8894\\
22	-6.27496666666667\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0.302481981560278\\
1	-0.304164274465743\\
2	-0.307613235406187\\
3	-0.31479320248263\\
4	-0.330342668936933\\
5	-0.365631982880952\\
6	-0.44261828510454\\
7	-0.590465396605363\\
8	-0.82470190700803\\
9	-1.1395138695762\\
10	-1.51185683791528\\
11	-1.92108607403947\\
12	-2.35393408647107\\
13	-2.8056990086278\\
14	-3.29211487505327\\
15	-3.83398244361605\\
16	-4.36947302500631\\
17	-4.95063651481987\\
18	-5.6166\\
19	-6.1074\\
20	-6.568575\\
21	-inf\\
22	-inf\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$, $\varphi_\pil$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.302470610002643\\
1	-0.304180842341073\\
2	-0.307635298444005\\
3	-0.31480490132025\\
4	-0.330351293165083\\
5	-0.36565747781183\\
6	-0.442591590842174\\
7	-0.590453771049806\\
8	-0.824715767782898\\
9	-1.13937031942232\\
10	-1.51167543485085\\
11	-1.92089287775693\\
12	-2.35345172322023\\
13	-2.80561510236365\\
14	-3.29264287654195\\
15	-3.83291827932888\\
16	-4.36383993681222\\
17	-4.93672200028483\\
18	-5.6148\\
19	-6.115375\\
20	-6.568575\\
21	-inf\\
22	-inf\\
};
\addlegendentry{$\m{G}'_d$, $\epsilon=0.1$, $\est{\varphi}_\pil$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_r34_qam16_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.302688309935258\\
1	-0.304417722480149\\
2	-0.307833820888975\\
3	-0.314534284707863\\
4	-0.329430747676288\\
5	-0.362328452000071\\
6	-0.434256009052666\\
7	-0.575267292815813\\
8	-0.799687010988231\\
9	-1.095354963131\\
10	-1.4365271165862\\
11	-1.80445599735966\\
12	-2.19379504235699\\
13	-2.60016584320586\\
14	-3.02282456083171\\
15	-3.46384342280905\\
16	-3.89589112476607\\
17	-4.35111657013948\\
18	-4.80796365087994\\
19	-5.1864\\
20	-5.6353\\
21	-6.00508333333333\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.302112790426598\\
1	-0.303249351821293\\
2	-0.305610934708183\\
3	-0.310333969830188\\
4	-0.320356600481644\\
5	-0.342249073459704\\
6	-0.391855228273087\\
7	-0.496081473438721\\
8	-0.681979223966784\\
9	-0.955718420732744\\
10	-1.29911776473085\\
11	-1.68539146956124\\
12	-2.09508518429679\\
13	-2.51756876831879\\
14	-2.95567976142006\\
15	-3.40036411784757\\
16	-3.85165798087684\\
17	-4.31323773106721\\
18	-4.76027166054206\\
19	-5.18585\\
20	-5.5988\\
21	-5.99208333333333\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.3018077786516\\
1	-0.302611086422095\\
2	-0.304106497094011\\
3	-0.306817074328998\\
4	-0.311829669934539\\
5	-0.321129877143238\\
6	-0.338482405149663\\
7	-0.370621156075472\\
8	-0.426898357430752\\
9	-0.517027294059569\\
10	-0.643783204543177\\
11	-0.802106593984256\\
12	-0.985431845731041\\
13	-1.18038156054931\\
14	-1.37476734194424\\
15	-1.56257895266875\\
16	-1.73690074317698\\
17	-1.89338865358419\\
18	-2.02861747410135\\
19	-2.14126770355228\\
20	-2.23842802929101\\
21	-2.3148\\
22	-2.3786\\
23	-2.4298\\
24	-2.4752\\
25	-2.5046\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.30355498488028\\
1	-0.306395973791705\\
2	-0.312144643515511\\
3	-0.324264578733287\\
4	-0.351269471992106\\
5	-0.412767660968624\\
6	-0.539123700574534\\
7	-0.754507250750784\\
8	-1.05291549209694\\
9	-1.40756349454923\\
10	-1.79900430398007\\
11	-2.21175865460415\\
12	-2.63640075651921\\
13	-3.08255004602188\\
14	-3.60561402789361\\
15	-4.15238748075344\\
16	-4.67412127545961\\
17	-5.3762014400134\\
18	-6.0045\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.302492068163098\\
1	-0.304274056398791\\
2	-0.307905554745493\\
3	-0.315637401969116\\
4	-0.332448964922339\\
5	-0.370933831027784\\
6	-0.456266322642281\\
7	-0.621097846674966\\
8	-0.881954316616834\\
9	-1.23087477036999\\
10	-1.63635108662703\\
11	-2.06857525600088\\
12	-2.52174564266067\\
13	-2.99582878054045\\
14	-3.51432590951794\\
15	-4.04445186935077\\
16	-4.71370106512043\\
17	-5.27447480297355\\
18	-5.96085568000155\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.302234930671666\\
1	-0.303717973036442\\
2	-0.306427282764731\\
3	-0.31204327646307\\
4	-0.323308901264616\\
5	-0.346887779571102\\
6	-0.396032944116903\\
7	-0.491594837657067\\
8	-0.652277455820993\\
9	-0.88570478664417\\
10	-1.18378413072295\\
11	-1.52818052079951\\
12	-1.91052546445967\\
13	-2.31146239995238\\
14	-2.74404657564392\\
15	-3.1882580855079\\
16	-3.6628868492045\\
17	-4.12335742855526\\
18	-4.6004\\
19	-5.07775\\
20	-5.45815\\
21	-5.8894\\
22	-6.27496666666667\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.303363656363212\\
1	-0.305735313717199\\
2	-0.310466103460031\\
3	-0.319431786814813\\
4	-0.338413908354709\\
5	-0.37748859351904\\
6	-0.45500232675186\\
7	-0.584676460863757\\
8	-0.76937456380002\\
9	-0.99988733341563\\
10	-1.26695088844703\\
11	-1.56250241965934\\
12	-1.87953375222643\\
13	-2.21762149635256\\
14	-2.55991166731711\\
15	-2.92373665525593\\
16	-3.29469887024387\\
17	-3.67214878132677\\
18	-4.03701977782903\\
19	-4.42852603892252\\
20	-4.90214051140477\\
21	-5.29407035903693\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.302424177718664\\
1	-0.303983915181537\\
2	-0.307060173831635\\
3	-0.313233252539486\\
4	-0.325771929637929\\
5	-0.352219222524961\\
6	-0.407830205688994\\
7	-0.511221325728005\\
8	-0.674257184730969\\
9	-0.894583030653513\\
10	-1.16175870575369\\
11	-1.4607003275933\\
12	-1.78915331967186\\
13	-2.13491763831682\\
14	-2.49256533073747\\
15	-2.86510533252073\\
16	-3.2384725048661\\
17	-3.62823449894692\\
18	-4.04618518103361\\
19	-4.40987066545843\\
20	-4.86660089563525\\
21	-5.28525189398975\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.302186553938129\\
1	-0.303548511059371\\
2	-0.305879623531049\\
3	-0.310498942392875\\
4	-0.319452989851552\\
5	-0.337138834328655\\
6	-0.371481845865464\\
7	-0.435634011918875\\
8	-0.542274831550561\\
9	-0.695780099248072\\
10	-0.893936597470063\\
11	-1.12811733308093\\
12	-1.39222529476704\\
13	-1.67292039893723\\
14	-1.97482246884691\\
15	-2.28452794612023\\
16	-2.60437909020612\\
17	-2.93725639376785\\
18	-3.257187708092\\
19	-3.59485988895685\\
20	-3.95260032324934\\
21	-4.27699419201938\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_r34_qpsk_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.310155514899433\\
1	-0.32104870840292\\
2	-0.34676900286241\\
3	-0.406606059513155\\
4	-0.532841324879286\\
5	-0.739968859804104\\
6	-1.01459587302043\\
7	-1.33274173743579\\
8	-1.67561714602902\\
9	-2.03806894403289\\
10	-2.41679019420894\\
11	-2.80728380148079\\
12	-3.2181922494771\\
13	-3.64731476799768\\
14	-4.02232405042713\\
15	-4.50931058123859\\
16	-4.9459\\
17	-5.2865\\
18	-5.6375\\
19	-6.124625\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.305470538877384\\
1	-0.311244181125119\\
2	-0.325240897243569\\
3	-0.359825965238233\\
4	-0.441714309516469\\
5	-0.604310477875809\\
6	-0.858871215142785\\
7	-1.18309593059164\\
8	-1.54981746467323\\
9	-1.93798671824202\\
10	-2.33878080538561\\
11	-2.74590948688638\\
12	-3.15846052876619\\
13	-3.59901643486588\\
14	-3.98686107713618\\
15	-4.46937406965248\\
16	-4.86425643401727\\
17	-5.22305764248295\\
18	-5.66135\\
19	-6.1003\\
20	-6.58395\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.304486069514527\\
1	-0.308800722343165\\
2	-0.318648084199748\\
3	-0.341849676802511\\
4	-0.395044564413172\\
5	-0.505902346006206\\
6	-0.694692797630642\\
7	-0.958516125044207\\
8	-1.27727806051795\\
9	-1.63072327035844\\
10	-2.00048587267466\\
11	-2.38046869558467\\
12	-2.77318073854008\\
13	-3.15476401482129\\
14	-3.51448968964932\\
15	-3.91363522176367\\
16	-4.25366987392424\\
17	-4.60332941726064\\
18	-4.91328903244131\\
19	-5.16483\\
20	-5.4058\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.318719195625665\\
1	-0.341395033607971\\
2	-0.396664428526205\\
3	-0.51843093235294\\
4	-0.733651350199754\\
5	-1.02766117952841\\
6	-1.37347520821667\\
7	-1.75068659267793\\
8	-2.15446161344989\\
9	-2.57498218567863\\
10	-3.03181906431074\\
11	-3.53549895245254\\
12	-4.13227635516565\\
13	-4.71841927583666\\
14	-5.36272527654392\\
15	-6.04229935455205\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.307905924403526\\
1	-0.317477254258456\\
2	-0.341536782828508\\
3	-0.402059251719751\\
4	-0.53558519518382\\
5	-0.771656413323865\\
6	-1.10609361229368\\
7	-1.51319173427699\\
8	-1.95091826159682\\
9	-2.42206993612135\\
10	-2.88488080020516\\
11	-3.455996655014\\
12	-4.0091067666236\\
13	-4.68647145883705\\
14	-5.35139073214564\\
15	-6.01333565861673\\
16	-7.20366735678702\\
17	-7.07872862017872\\
18	-7.68078861150668\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.306860986649003\\
1	-0.314790770395993\\
2	-0.334244012662554\\
3	-0.382124996465339\\
4	-0.489022889515237\\
5	-0.687128325226055\\
6	-0.980670981611473\\
7	-1.34975681435227\\
8	-1.77638010140855\\
9	-2.23618412397498\\
10	-2.71156612441956\\
11	-3.21316570908886\\
12	-3.74813730944432\\
13	-4.3474421130823\\
14	-5.03782973209689\\
15	-5.801525\\
16	-6.4559\\
17	-6.62009077115307\\
18	-7.3797586158427\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.319486460459695\\
1	-0.343468606352338\\
2	-0.403265542727898\\
3	-0.535728686078613\\
4	-0.76803796245522\\
5	-1.08984523410219\\
6	-1.47578167439447\\
7	-1.90866318861628\\
8	-2.37046072743778\\
9	-2.86514114260081\\
10	-3.38669731902972\\
11	-3.90481428037731\\
12	-4.55791768864225\\
13	-5.2000632325182\\
14	-5.6952625\\
14.5	-6.1718\\
16	-inf\\
17	-inf\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.308299791709838\\
1	-0.31834398837544\\
2	-0.343889062060138\\
3	-0.408980995068945\\
4	-0.549109153392823\\
5	-0.795944158635125\\
6	-1.14450042457317\\
7	-1.57225724351789\\
8	-2.05274572206172\\
9	-2.58291206670998\\
10	-3.13043793920507\\
11	-3.70948956389664\\
12	-4.31212989911446\\
13	-4.98662231557348\\
14	-5.54884931629626\\
15	-6.25754273756987\\
16	-7.3797586158427\\
17	-inf\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.307314818328969\\
1	-0.315564016218747\\
2	-0.335990295318017\\
3	-0.387095080369315\\
4	-0.500834092719101\\
5	-0.705313582506824\\
6	-1.00600047143096\\
7	-1.38993429171166\\
8	-1.83205927262216\\
9	-2.31408835473979\\
10	-2.8211880337078\\
11	-3.37631962665251\\
12	-3.93074329949491\\
13	-4.57154764291848\\
14	-5.145\\
15	-5.858\\
16	-6.319\\
17	-6.49045691333639\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_unc_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.6378\\
1	-0.6837\\
2	-0.7352\\
3	-0.7923\\
4	-0.8551\\
5	-0.924\\
6	-0.9981\\
7	-1.077\\
8	-1.1598\\
9	-1.2463\\
10	-1.3356\\
11	-1.4273\\
12	-1.5206\\
13	-1.6155\\
14	-1.7107\\
15	-1.8073\\
16	-1.9041\\
17	-2.0026\\
18	-2.0994\\
19	-2.1978\\
20	-2.2963\\
21	-2.3954\\
22	-2.4915\\
23	-2.5919\\
24	-2.6906\\
25	-2.7881\\
26	-2.8857\\
27	-2.9837\\
28	-3.0803\\
29	-3.1758\\
30	-3.2717\\
31	-3.37\\
32	-3.4688\\
33	-3.5675\\
34	-3.6615\\
35	-3.7623\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.574776118895735\\
1	-0.621892568138268\\
2	-0.674740110683919\\
3	-0.733516008616905\\
4	-0.798376568897065\\
5	-0.869852857375277\\
6	-0.947814643459898\\
7	-1.03145539943164\\
8	-1.11968229596372\\
9	-1.21210746071679\\
10	-1.30690282420876\\
11	-1.40384687436234\\
12	-1.50152790836889\\
13	-1.5998597203253\\
14	-1.69874420729395\\
15	-1.79747152595268\\
16	-1.89654105161379\\
17	-1.99523452567103\\
18	-2.09480528707427\\
19	-2.19365995184153\\
20	-2.29282473592349\\
21	-2.39278575972671\\
22	-2.49159163671852\\
23	-2.59044461939385\\
24	-2.68844369075951\\
25	-2.78626509472089\\
26	-2.88573661265685\\
27	-2.98236461639225\\
28	-3.07953153720376\\
29	-3.17658011538109\\
30	-3.27067909626908\\
31	-3.36612143083422\\
32	-3.46584824820831\\
33	-3.56688883873123\\
34	-3.65873038694156\\
35	-3.76528767365747\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.563684321278648\\
1	-0.608191867341884\\
2	-0.657938528043467\\
3	-0.712736819794458\\
4	-0.772910098596732\\
5	-0.838750977054096\\
6	-0.91014813041334\\
7	-0.986332555113117\\
8	-1.06690971030622\\
9	-1.15118030497474\\
10	-1.23811881192067\\
11	-1.32682793828804\\
12	-1.41605878371775\\
13	-1.50513485065893\\
14	-1.59347410113493\\
15	-1.68025888936554\\
16	-1.76426789380506\\
17	-1.84625339636587\\
18	-1.9248506775941\\
19	-1.99948074053423\\
20	-2.0705007159525\\
21	-2.13639990706503\\
22	-2.19495991788227\\
23	-2.24986339908644\\
24	-2.29847248910405\\
25	-2.34196225614812\\
26	-2.38059467580708\\
27	-2.41286162143733\\
28	-2.44093915799948\\
29	-2.46419443966618\\
30	-2.48425651384753\\
31	-2.50010466745364\\
32	-2.51264211608836\\
33	-2.52466028740281\\
34	-2.53322348481557\\
35	-2.5404598822383\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.6812\\
1	-0.7332\\
2	-0.7918\\
3	-0.857\\
4	-0.9289\\
5	-1.0075\\
6	-1.0931\\
7	-1.184\\
8	-1.2809\\
9	-1.3826\\
10	-1.4895\\
11	-1.6003\\
12	-1.7152\\
13	-1.8351\\
14	-1.9593\\
15	-2.0886\\
16	-2.2224\\
17	-2.3633\\
18	-2.5102\\
19	-2.6644\\
20	-2.8269\\
21	-2.9982\\
22	-3.1741\\
23	-3.3573\\
24	-3.5495\\
25	-3.7518\\
26	-3.9621\\
27	-4.1723\\
28	-4.389\\
29	-4.616\\
30	-4.8517\\
31	-5.124\\
32	-5.3438\\
33	-5.6144\\
34	-5.8592\\
35	-6.153\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.589255326753049\\
1	-0.641527424577637\\
2	-0.700259225915411\\
3	-0.766603530401824\\
4	-0.840293540571901\\
5	-0.922268678502914\\
6	-1.01207749120848\\
7	-1.10955819620606\\
8	-1.21446930574938\\
9	-1.32474702046642\\
10	-1.44012309913129\\
11	-1.55886895931195\\
12	-1.68122929444155\\
13	-1.80620451231533\\
14	-1.93472584356709\\
15	-2.06843606367549\\
16	-2.20641694963869\\
17	-2.34945116800221\\
18	-2.49808425372545\\
19	-2.65427869113068\\
20	-2.8162431830696\\
21	-2.98760111206965\\
22	-3.16354236401514\\
23	-3.35407138997977\\
24	-3.54781810307498\\
25	-3.74502919305534\\
26	-3.95486046133514\\
27	-4.17029428870261\\
28	-4.39003894281556\\
29	-4.62763465947288\\
30	-4.85557174919966\\
31	-5.11421487121653\\
32	-5.32689265750772\\
33	-5.59532660866899\\
34	-5.9253663817031\\
35	-6.18813187727179\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.580690962558614\\
1	-0.630967370221224\\
2	-0.687644039118388\\
3	-0.751496189568902\\
4	-0.821812839078318\\
5	-0.899949019066852\\
6	-0.985131743567159\\
7	-1.07802991167134\\
8	-1.17722555209174\\
9	-1.28276819889033\\
10	-1.39260881874513\\
11	-1.50680049826361\\
12	-1.62476675074506\\
13	-1.74455298278882\\
14	-1.86711597071745\\
15	-1.99314703578687\\
16	-2.12222340215061\\
17	-2.25423679513748\\
18	-2.39021306200119\\
19	-2.5288928758073\\
20	-2.6712828281467\\
21	-2.81928737044597\\
22	-2.97034043650497\\
23	-3.12357466300159\\
24	-3.28136209647658\\
25	-3.43392174480632\\
26	-3.59519300015174\\
27	-3.75271736905843\\
28	-3.90987426651781\\
29	-4.06110518240183\\
30	-4.19344908323554\\
31	-4.34498168536139\\
32	-4.46139485135123\\
33	-4.56215038495387\\
34	-4.67988618329062\\
35	-4.74813374358861\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.6879933650809\\
1	-0.740257234901373\\
2	-0.799690377781048\\
3	-0.867540834243622\\
4	-0.945665859272405\\
5	-1.03481300312611\\
6	-1.13743484118894\\
7	-1.25448868023778\\
8	-1.38859436607943\\
9	-1.54056993250286\\
10	-1.71224549376719\\
11	-1.90276520190745\\
12	-2.11180470490431\\
13	-2.33945318866666\\
14	-2.58025845857014\\
15	-2.83485540904595\\
16	-3.10044024140239\\
17	-3.37678302438182\\
18	-3.65636065624018\\
19	-3.94175789681594\\
20	-4.24216524795477\\
21	-4.52118558726089\\
22	-4.82960075534378\\
23	-5.14626377391404\\
24	-5.4608062434248\\
25	-5.72872\\
26	-6.00964\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.596849238583285\\
1	-0.649317011407837\\
2	-0.708657759504374\\
3	-0.774981577260283\\
4	-0.851060063237548\\
5	-0.937099051041248\\
6	-1.03557686967257\\
7	-1.14858183088494\\
8	-1.2778248787674\\
9	-1.42663017763327\\
10	-1.59562457005856\\
11	-1.78540096673586\\
12	-1.99831765723072\\
13	-2.22992963932003\\
14	-2.48078644746107\\
15	-2.74650865847794\\
16	-3.02045873840581\\
17	-3.30935407105953\\
18	-3.6026439669846\\
19	-3.89750733752752\\
20	-4.2048262852154\\
21	-4.50222834004044\\
22	-4.7952443092795\\
23	-5.08726328796903\\
24	-5.39456026802066\\
25	-5.69534\\
26	-5.97702\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.589036017988203\\
1	-0.639891865381391\\
2	-0.6967291189789\\
3	-0.760471231371647\\
4	-0.832770266962531\\
5	-0.913871033052149\\
6	-1.00572657598988\\
7	-1.1097165103451\\
8	-1.22734188206219\\
9	-1.36102726686086\\
10	-1.51030644720956\\
11	-1.67596348083188\\
12	-1.85947108925193\\
13	-2.05915368610843\\
14	-2.27378999481041\\
15	-2.50090170976107\\
16	-2.74188113042536\\
17	-2.98957415225837\\
18	-3.24555609943396\\
19	-3.50600855804851\\
20	-3.77165178158201\\
21	-4.0411077728811\\
22	-4.29920166973747\\
23	-4.56675535597646\\
24	-4.79971393173466\\
25	-5.12133461233947\\
26	-5.34082\\
27	-5.56922\\
28	-5.79552\\
29	-6.0505\\
30	-6.24214\\
31	-6.50514997831991\\
32	-6.64481197174891\\
33	-6.85193746454456\\
34	-7.02802872360024\\
35	-6.99326661734103\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/BER_100ns_cfo_unc_zoom_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ (dB)},
ymin=-2.3,
ymax=-0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{log}_{10}(\text{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.6378\\
1	-0.6837\\
2	-0.7352\\
3	-0.7923\\
4	-0.8551\\
5	-0.924\\
6	-0.9981\\
7	-1.077\\
8	-1.1598\\
9	-1.2463\\
10	-1.3356\\
11	-1.4273\\
12	-1.5206\\
13	-1.6155\\
14	-1.7107\\
15	-1.8073\\
16	-1.9041\\
17	-2.0026\\
18	-2.0994\\
19	-2.1978\\
20	-2.2963\\
21	-2.3954\\
22	-2.4915\\
23	-2.5919\\
24	-2.6906\\
25	-2.7881\\
26	-2.8857\\
27	-2.9837\\
28	-3.0803\\
29	-3.1758\\
30	-3.2717\\
31	-3.37\\
32	-3.4688\\
33	-3.5675\\
34	-3.6615\\
35	-3.7623\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, w/o CFO}

\addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-0.574776118895735\\
1	-0.621892568138268\\
2	-0.674740110683919\\
3	-0.733516008616905\\
4	-0.798376568897065\\
5	-0.869852857375277\\
6	-0.947814643459898\\
7	-1.03145539943164\\
8	-1.11968229596372\\
9	-1.21210746071679\\
10	-1.30690282420876\\
11	-1.40384687436234\\
12	-1.50152790836889\\
13	-1.5998597203253\\
14	-1.69874420729395\\
15	-1.79747152595268\\
16	-1.89654105161379\\
17	-1.99523452567103\\
18	-2.09480528707427\\
19	-2.19365995184153\\
20	-2.29282473592349\\
21	-2.39278575972671\\
22	-2.49159163671852\\
23	-2.59044461939385\\
24	-2.68844369075951\\
25	-2.78626509472089\\
26	-2.88573661265685\\
27	-2.98236461639225\\
28	-3.07953153720376\\
29	-3.17658011538109\\
30	-3.27067909626908\\
31	-3.36612143083422\\
32	-3.46584824820831\\
33	-3.56688883873123\\
34	-3.65873038694156\\
35	-3.76528767365747\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0$}

\addplot [color=black, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=black, black}]
  table[row sep=crcr]{%
0	-0.563684321278648\\
1	-0.608191867341884\\
2	-0.657938528043467\\
3	-0.712736819794458\\
4	-0.772910098596732\\
5	-0.838750977054096\\
6	-0.91014813041334\\
7	-0.986332555113117\\
8	-1.06690971030622\\
9	-1.15118030497474\\
10	-1.23811881192067\\
11	-1.32682793828804\\
12	-1.41605878371775\\
13	-1.50513485065893\\
14	-1.59347410113493\\
15	-1.68025888936554\\
16	-1.76426789380506\\
17	-1.84625339636587\\
18	-1.9248506775941\\
19	-1.99948074053423\\
20	-2.0705007159525\\
21	-2.13639990706503\\
22	-2.19495991788227\\
23	-2.24986339908644\\
24	-2.29847248910405\\
25	-2.34196225614812\\
26	-2.38059467580708\\
27	-2.41286162143733\\
28	-2.44093915799948\\
29	-2.46419443966618\\
30	-2.48425651384753\\
31	-2.50010466745364\\
32	-2.51264211608836\\
33	-2.52466028740281\\
34	-2.53322348481557\\
35	-2.5404598822383\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, $\epsilon=0.1$}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.6812\\
1	-0.7332\\
2	-0.7918\\
3	-0.857\\
4	-0.9289\\
5	-1.0075\\
6	-1.0931\\
7	-1.184\\
8	-1.2809\\
9	-1.3826\\
10	-1.4895\\
11	-1.6003\\
12	-1.7152\\
13	-1.8351\\
14	-1.9593\\
15	-2.0886\\
16	-2.2224\\
17	-2.3633\\
18	-2.5102\\
19	-2.6644\\
20	-2.8269\\
21	-2.9982\\
22	-3.1741\\
23	-3.3573\\
24	-3.5495\\
25	-3.7518\\
26	-3.9621\\
27	-4.1723\\
28	-4.389\\
29	-4.616\\
30	-4.8517\\
31	-5.124\\
32	-5.3438\\
33	-5.6144\\
34	-5.8592\\
35	-6.153\\
};
\addlegendentry{$\m{G}_d'$, w/o CFO}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.589255326753049\\
1	-0.641527424577637\\
2	-0.700259225915411\\
3	-0.766603530401824\\
4	-0.840293540571901\\
5	-0.922268678502914\\
6	-1.01207749120848\\
7	-1.10955819620606\\
8	-1.21446930574938\\
9	-1.32474702046642\\
10	-1.44012309913129\\
11	-1.55886895931195\\
12	-1.68122929444155\\
13	-1.80620451231533\\
14	-1.93472584356709\\
15	-2.06843606367549\\
16	-2.20641694963869\\
17	-2.34945116800221\\
18	-2.49808425372545\\
19	-2.65427869113068\\
20	-2.8162431830696\\
21	-2.98760111206965\\
22	-3.16354236401514\\
23	-3.35407138997977\\
24	-3.54781810307498\\
25	-3.74502919305534\\
26	-3.95486046133514\\
27	-4.17029428870261\\
28	-4.39003894281556\\
29	-4.62763465947288\\
30	-4.85557174919966\\
31	-5.11421487121653\\
32	-5.32689265750772\\
33	-5.59532660866899\\
34	-5.9253663817031\\
35	-6.18813187727179\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-0.580690962558614\\
1	-0.630967370221224\\
2	-0.687644039118388\\
3	-0.751496189568902\\
4	-0.821812839078318\\
5	-0.899949019066852\\
6	-0.985131743567159\\
7	-1.07802991167134\\
8	-1.17722555209174\\
9	-1.28276819889033\\
10	-1.39260881874513\\
11	-1.50680049826361\\
12	-1.62476675074506\\
13	-1.74455298278882\\
14	-1.86711597071745\\
15	-1.99314703578687\\
16	-2.12222340215061\\
17	-2.25423679513748\\
18	-2.39021306200119\\
19	-2.5288928758073\\
20	-2.6712828281467\\
21	-2.81928737044597\\
22	-2.97034043650497\\
23	-3.12357466300159\\
24	-3.28136209647658\\
25	-3.43392174480632\\
26	-3.59519300015174\\
27	-3.75271736905843\\
28	-3.90987426651781\\
29	-4.06110518240183\\
30	-4.19344908323554\\
31	-4.34498168536139\\
32	-4.46139485135123\\
33	-4.56215038495387\\
34	-4.67988618329062\\
35	-4.74813374358861\\
};
\addlegendentry{$\m{G}_d'$, $\epsilon=0.1$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.6879933650809\\
1	-0.740257234901373\\
2	-0.799690377781048\\
3	-0.867540834243622\\
4	-0.945665859272405\\
5	-1.03481300312611\\
6	-1.13743484118894\\
7	-1.25448868023778\\
8	-1.38859436607943\\
9	-1.54056993250286\\
10	-1.71224549376719\\
11	-1.90276520190745\\
12	-2.11180470490431\\
13	-2.33945318866666\\
14	-2.58025845857014\\
15	-2.83485540904595\\
16	-3.10044024140239\\
17	-3.37678302438182\\
18	-3.65636065624018\\
19	-3.94175789681594\\
20	-4.24216524795477\\
21	-4.52118558726089\\
22	-4.82960075534378\\
23	-5.14626377391404\\
24	-5.4608062434248\\
25	-5.72339460366744\\
};
\addlegendentry{$\m{G}_d''$, w/o CFO}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.596849238583285\\
1	-0.649317011407837\\
2	-0.708657759504374\\
3	-0.774981577260283\\
4	-0.851060063237548\\
5	-0.937099051041248\\
6	-1.03557686967257\\
7	-1.14858183088494\\
8	-1.2778248787674\\
9	-1.42663017763327\\
10	-1.59562457005856\\
11	-1.78540096673586\\
12	-1.99831765723072\\
13	-2.22992963932003\\
14	-2.48078644746107\\
15	-2.74650865847794\\
16	-3.02045873840581\\
17	-3.30935407105953\\
18	-3.6026439669846\\
19	-3.89750733752752\\
20	-4.2048262852154\\
21	-4.50222834004044\\
22	-4.7952443092795\\
23	-5.08726328796903\\
24	-5.39456026802066\\
25	-5.74172198475697\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
0	-0.589036017988203\\
1	-0.639891865381391\\
2	-0.6967291189789\\
3	-0.760471231371647\\
4	-0.832770266962531\\
5	-0.913871033052149\\
6	-1.00572657598988\\
7	-1.1097165103451\\
8	-1.22734188206219\\
9	-1.36102726686086\\
10	-1.51030644720956\\
11	-1.67596348083188\\
12	-1.85947108925193\\
13	-2.05915368610843\\
14	-2.27378999481041\\
15	-2.50090170976107\\
16	-2.74188113042536\\
17	-2.98957415225837\\
18	-3.24555609943396\\
19	-3.50600855804851\\
20	-3.77165178158201\\
21	-4.0411077728811\\
22	-4.29920166973747\\
23	-4.56675535597646\\
24	-4.79971393173466\\
25	-5.12133461233947\\
26	-5.32330639037513\\
27	-5.55332694300399\\
28	-5.83074816547462\\
29	-6.02085013897312\\
30	-6.28113516694704\\
31	-6.50514997831991\\
32	-6.64481197174891\\
33	-6.85193746454456\\
34	-7.02802872360024\\
35	-6.99326661734103\\
};
\addlegendentry{$\m{G}_d''$, $\epsilon=0.1$}

\end{axis}
\end{tikzpicture}%

==> fig/Gd1_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=0.841553421417078,
axis on top,
xmin=0.5,
xmax=32.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=52.5] {Gd1_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/Gd2_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=0.404388521268797,
axis on top,
xmin=0.5,
xmax=32.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=52.5] {Gd2_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/Gp_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.195in,
height=3.566in,
at={(0.368in,0.481in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={$\left|\bf{G}_p\right|$},
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=0.5, ymax=52.5] {Gp_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/const_diag_cfo_G1d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.578939390582435	0.800431203383433\\
-0.758244180835637	-0.672223819606786\\
-0.598227453151676	0.746076691251286\\
-0.867360190247281	-0.687944479856127\\
0.615366906653492	-0.767248177588087\\
-0.524618275128212	0.681395819934935\\
0.921847858180294	0.649014800646226\\
0.693862799334412	0.626382218475357\\
0.761045906821748	0.783245015789196\\
-0.641264056943284	0.68722348724339\\
-0.555341779424497	-0.608718368708636\\
0.571492009237062	-0.924305560183597\\
0.605280718847648	-0.861782751485246\\
-0.693200686140898	0.652012767884879\\
0.768321705732834	-0.764663005535019\\
-0.715956647872453	-0.682934735934326\\
-0.784385670618611	-0.729653367613342\\
-0.655408908012063	0.684300479420963\\
0.685132705168979	-0.706770517807933\\
-0.592283460413139	0.870479156127535\\
-0.635460201238857	0.807266417286724\\
0.745589836817078	0.659414772354675\\
-0.518392798297454	0.682025613129258\\
-0.455707392801697	0.733647690166177\\
-0.786513897564843	0.561826417406891\\
0.785951474802141	-0.871611206729993\\
-0.71723615499246	0.650594866244047\\
0.701913040269998	-0.774664353623941\\
-0.618753701779972	0.765325803272825\\
-0.486973607341551	0.754176004092615\\
0.815218984041322	0.697628560030946\\
-0.603346995736027	0.740032595891843\\
};
\addlegendentry{$\kElemdatacfol$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.752513286580849	-0.754403869747757\\
-0.62507915036641	-0.687830998992224\\
0.752738347939873	0.786826856056516\\
0.704446282714287	-0.710057148272008\\
-0.640372297348273	0.642727180881911\\
-0.768818351551416	0.648362949293502\\
0.751667945632157	-0.823226678221382\\
0.697560460999631	0.639715887510931\\
-0.665897252192673	-0.558098496188616\\
0.644145382813469	0.748878800615005\\
-0.794161799091802	-0.774578221995733\\
0.673460783480901	0.593033841851395\\
0.638401305676066	-0.860812507698938\\
-0.680015973766818	0.715221377686565\\
0.715252727128319	-0.690282622916892\\
0.703057130403375	-0.72971853965903\\
-0.689809852724879	-0.560902638191924\\
0.664108171564887	-0.873870900451302\\
0.627766450318413	-0.75101785858581\\
0.740197120558565	0.627676429487897\\
0.642668528171884	-0.778625584577058\\
0.757461614420754	0.6693361825188\\
-0.66633194816689	-0.610497377182963\\
-0.583008800370871	0.874452115286738\\
-0.745545949395188	-0.755764638378164\\
0.705469471072324	-0.622436261260503\\
0.710576605749479	-0.841233557098707\\
0.608222118897671	-0.74562471832632\\
-0.516791896931868	0.730568432789837\\
0.874014997811492	0.737078266513111\\
-0.67335962565201	0.702717860509504\\
0.636244097625925	0.614821543317055\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.795740816644163	0.759641059880805\\
0.727821183163399	0.758656764816557\\
-0.682226204981521	0.688622611081555\\
0.573722932676993	-0.679791200830805\\
-0.706213768517622	0.60731864107253\\
0.558719149907215	0.76034715701209\\
-0.69572177427613	0.517425781707211\\
0.89305763809291	-0.812597697394762\\
-0.881389778061193	-0.673156966201829\\
-0.800659537223001	-0.637137314532098\\
0.63417822144699	-0.605168921033151\\
0.758538242523408	-0.780111720170809\\
0.687814425926224	0.612517499669104\\
-0.847387734243731	-0.641024426554309\\
0.547752262211402	-0.700694751418003\\
0.809705196234948	0.702815788416861\\
-0.605652149491692	0.808146320283296\\
0.551800402095158	-0.759859262844751\\
-0.78520044972905	-0.661687203331769\\
0.754208137283442	0.556178929844315\\
0.752563705715334	-0.785650859789749\\
-0.643723706635736	-0.738740423120639\\
0.814694014024425	0.707298372273664\\
0.666295108290191	0.61741410664067\\
0.767011252561351	0.701787235584017\\
0.706236826659481	0.548628565640659\\
-0.672433260662261	0.799021082203555\\
0.648317548652145	-0.660539631515815\\
0.80905279873492	0.725016966012728\\
-0.561670789714437	0.681156447031276\\
0.839281580191853	0.665637203468664\\
-0.705997310616357	-0.564975394559569\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.630239942490931	0.661010143910093\\
-0.914474256435804	-0.618126685782749\\
-0.809812974234171	-0.642012471034641\\
-0.611284847689793	0.684765267720579\\
0.718903766609774	0.709882509171744\\
0.66211595356922	0.737464486968865\\
-0.817808592938443	-0.715290682650764\\
0.617318606087844	-0.664482845946583\\
-0.505230449388555	0.740702723614747\\
-0.437301109114423	0.854510726917782\\
0.743006693353596	0.817267545697101\\
0.759843280586234	-0.641832606878099\\
-0.728469616515997	0.79922622851567\\
0.669803859046117	-0.655271649842015\\
-0.780049154009828	0.736291113991623\\
0.691133860770658	0.695922222626873\\
0.756457569000231	0.680662670918825\\
0.571335492511907	-0.651319454368265\\
-0.856306861865157	-0.650156216239029\\
0.59891455271246	-0.677499267244532\\
-0.842345743891767	-0.626063446857364\\
0.802317117420389	0.546185542966391\\
0.897824478957772	0.501369406721271\\
0.872866477071458	0.601664037285036\\
-0.792532200400863	-0.650521617129038\\
0.574849038268903	-0.642882826225648\\
0.841359530460515	0.613065539309705\\
0.694470614101019	-0.739273031410741\\
0.851332395830603	0.635977326335816\\
0.806509440689294	0.588326759312002\\
-0.56347195778131	0.632994151635484\\
-0.835625863402752	-0.650625598658216\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.665549355372911	-0.817303300462026\\
-0.758419179926859	-0.544066240884727\\
-0.839368020072075	-0.487324726686314\\
0.900088387283686	0.585919945100086\\
-0.573738474962707	0.781840133642354\\
-0.732024154298726	-0.611511279822886\\
-0.660540641188204	0.872190056386797\\
-0.679631988557192	-0.583117054348475\\
0.600549142749588	-0.797570772230299\\
-0.810406770088361	-0.673635256373528\\
0.591849856737106	-0.618483612480076\\
0.905930833373715	0.595788786350791\\
0.836023913744286	0.599346330548761\\
0.577749391742554	-0.811498114144839\\
0.550816073028147	-0.821102797874132\\
-0.54740661277259	0.806100795789534\\
0.732952678769661	-0.722248210748593\\
0.660857165322079	-0.800283818961215\\
0.561487255494149	-0.772127732223891\\
0.696302135683673	0.691975608098458\\
-0.716122141118798	-0.690923338482197\\
0.589679105879297	-0.772417944775853\\
-0.802268846716343	-0.620174288986242\\
-0.593154002908122	0.786614299679623\\
-0.76898146168671	-0.729031338926397\\
0.756083390991798	0.653307800304638\\
-0.809851298391418	-0.537698676747613\\
-0.855067361926834	-0.531066817281139\\
0.590602330675353	-0.641443740755044\\
-0.942591212549914	-0.657697749079679\\
0.55284519945149	-0.740636634439178\\
0.733188040117928	0.702182462289868\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.695377073976298	0.693207091536708\\
0.655435975764583	-0.593296467081686\\
-0.822678100936199	0.749585350870977\\
0.725805401958222	0.684088296596694\\
0.71129185257659	0.58445533929355\\
0.708265321659949	0.841230307417205\\
-0.718633824171598	0.68239372720391\\
-0.554179760661716	-0.709618644456627\\
-0.806059902025554	-0.709009237934094\\
-0.577193233512271	0.711533639550374\\
0.884776667247166	0.616324436633551\\
-0.877621834876919	-0.595416624864458\\
-0.83165480756128	-0.635848022952856\\
-0.81332635082948	-0.578166018211822\\
-0.819092822034906	-0.608829605060792\\
-0.597770179553942	0.693338645800914\\
-0.606033972990669	0.711493035065266\\
-0.755694557796254	-0.70109416545431\\
0.696534803543329	0.672859622516309\\
0.731709027527321	0.704229953687853\\
-0.645866384423675	0.624185531838869\\
0.474720653891445	-0.70557081739027\\
0.374208982298422	-0.847485470589331\\
-0.773670467209282	-0.85562639388847\\
-0.778826233801627	0.670804285401141\\
0.695809914453601	-0.770204344045789\\
-0.644895352890078	-0.540677462120772\\
-0.705887519289854	0.917692276651986\\
0.782250966560916	0.760780337837879\\
-0.669404290913556	0.70510507283644\\
-0.58448219943396	-0.635668949883669\\
-0.748397182662705	-0.790533171013349\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.716969404624717	-0.64997418597617\\
0.620335923019613	-0.855414440276633\\
0.592649618903884	-0.765934156017098\\
0.65861350037752	-0.669644584601488\\
0.535984527510653	-0.837367822495634\\
-0.577011458066858	0.85763902217663\\
-0.705600736887442	-0.436376419623513\\
-0.788561848367783	0.825607976304671\\
-0.570757570782024	0.809832444674694\\
-0.490106210238206	0.835085325197294\\
0.709677980857415	0.716558575689054\\
0.79185002009628	0.793542108517063\\
-0.665249588850913	0.693257059890837\\
0.67199110562776	0.567855868622589\\
0.652888176003456	-0.894830904822923\\
-0.639837499719332	0.806354937745585\\
0.758634478707536	0.683939336810363\\
0.747433783514752	0.617442002796104\\
0.826541230633925	0.503804516126722\\
0.549062887458176	-0.884344871516797\\
0.637113107690651	-0.8484037645265\\
-0.79905114654928	-0.637771183605305\\
0.4987902976523	-0.716197447787988\\
0.515411828276829	-0.787292503860661\\
-0.619546093019737	-0.554322697880111\\
0.660153839970841	0.810875055159534\\
-0.460247775821198	0.793068622468355\\
0.855868501370985	0.790211086523595\\
0.737450131848364	-0.624679057978314\\
-0.74840726775003	0.80926392019336\\
-0.686786532110239	-0.631787473754182\\
0.644210380362664	-0.770939315747524\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.571771083793287	-0.644075539622702\\
-0.509392423300425	-0.63997476181242\\
0.795671690784071	0.873823737682993\\
0.678291467325175	-0.791944469289825\\
0.679133167838633	-0.735087740145522\\
-0.643243764707876	-0.749159795766747\\
0.68153233337462	-0.631825180711093\\
0.503910198116568	0.707122026971865\\
0.8155575929755	-0.52293536562181\\
-0.750750830338585	0.907439734069403\\
-0.697022273019398	0.660010769603903\\
-0.658986851451803	0.804830199651925\\
0.730233979558834	0.660325271722016\\
-0.70311765603927	0.8427054778586\\
-0.754826474983187	-0.598777989386703\\
0.793123439293398	0.571615021320064\\
-0.662546573529462	-0.698074782179412\\
-0.76859873049664	-0.767206623430592\\
0.636095627702077	-0.680436636598712\\
0.779955834320741	0.693995262458887\\
-0.58752680604905	0.629047111843263\\
-0.915864285611285	-0.584735943832299\\
-0.878481987690811	-0.571700914154236\\
-0.733418970193946	-0.639629585346666\\
-0.692626741659497	0.570288825578352\\
0.804558245481678	-0.810118960471433\\
-0.723194638823258	0.678702060726883\\
-0.629845469304233	-0.666209920043578\\
-0.800115479493325	-0.736311020365012\\
-0.698939129982974	-0.567176942805735\\
0.72459724414744	0.792695223187711\\
-0.726600181271064	-0.620371396226209\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.819576433014676	0.724501399733899\\
0.736987894888142	-0.725872841938723\\
0.668324197675126	0.705477174463825\\
0.688419156713841	-0.705726142213234\\
0.670972747407361	0.630874843079751\\
0.749595552538123	-0.626074338077093\\
0.624802694207418	0.675237623624988\\
-0.715621939149618	0.495173045871885\\
0.545569218687005	0.81909134487649\\
-0.896576597119718	-0.733829524692219\\
-0.719834803249866	-0.686737018718298\\
0.633373509732094	0.610561702361421\\
-0.699209048682019	-0.779882647158954\\
0.65816349875158	0.558482416852225\\
-0.602087308195123	-0.778757509890416\\
-0.821608676867044	-0.756230605439867\\
-0.79081189850856	-0.634138065405863\\
-0.701775009772706	-0.627989314786488\\
-0.805402814078595	-0.443541673905764\\
0.887718926549748	0.781996320283225\\
-0.671341665533731	0.787384697143902\\
0.721666109037093	0.54304930198078\\
0.707184559770001	-0.798329864106696\\
-0.683057010555448	0.780001934353509\\
0.572285694632132	-0.760099928350883\\
0.487440747962543	-0.742625647028556\\
0.884121342689434	0.722689769842046\\
-0.5728012566899	0.739446378159404\\
0.789331109377883	0.505227785730987\\
0.74393668458538	-0.765567981975933\\
-0.716477790533794	0.804869013130097\\
0.761602818154417	0.55039522188441\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.78585095950009	-0.768492870667541\\
-0.831539476372284	-0.647473882145765\\
0.516823252201987	-0.653148473251305\\
0.870580803475449	0.748430345632055\\
-0.785239674444745	-0.629951468365112\\
-0.539873785886832	0.6474329655772\\
0.901753700438779	0.663930819978849\\
0.699860940951576	0.604995562625388\\
-0.678525238578083	-0.421036424479994\\
-0.824885714715182	0.946673263904663\\
-0.812297074093205	-0.739338504198462\\
-0.640043075404802	0.839999520796783\\
-0.637618225815513	0.778389230559108\\
-0.695238309978019	0.783484374804866\\
-0.704593777942367	-0.64268759398229\\
-0.62122867523897	0.66399523800236\\
0.783965583317403	0.656473837128201\\
0.64503215523165	-0.671642331046405\\
-0.692622166000125	0.700471185080626\\
0.759158241648996	0.542079006278273\\
0.822870266351784	0.501023802248593\\
0.452136972895044	-0.648268848699508\\
-0.878926427226121	-0.759943064939925\\
0.78203484585658	0.562935921166371\\
-0.767861075990103	0.723989687393706\\
0.703402950963434	-0.799049810970967\\
-0.78534816442293	-0.557029188733083\\
-0.843418783089825	-0.508645803322958\\
-0.741795548008573	-0.605902750913331\\
0.469657293469211	-0.598234590155361\\
-0.928801591054077	-0.692032888133151\\
0.61272144997917	-0.641575136414023\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.682221735625968	0.646120123015878\\
0.576572084009907	0.606826530492608\\
0.592450504538612	-0.928080799003035\\
-0.61517498641189	0.830862213944253\\
-0.665481660096636	0.741849656938008\\
-0.71600754265856	0.671152031844449\\
0.709812062015618	-0.728853630094367\\
-0.698774184484188	0.731219592585369\\
0.494664143888644	-0.747377765959483\\
0.425379270153022	-0.893446643941687\\
0.581042501853294	-0.90970429484943\\
-0.631982892461287	0.792821779095497\\
0.758495749885955	0.650405151339992\\
-0.751330342396365	0.718513670689951\\
0.669346996460792	-0.800232519570193\\
-0.624320227962146	0.770736631256357\\
-0.61166829949382	0.747719128068906\\
-0.756544040169438	-0.637997186563875\\
-0.624673756762138	0.815273368036185\\
0.693697609961463	-0.764686819910569\\
0.624446415834638	0.610652962336239\\
0.744636466973264	0.82639583083662\\
-0.65117041645172	0.705963894135963\\
-0.542657052281378	-0.64658862461717\\
-0.77372471677877	-0.817794799163074\\
0.726174888629269	-0.699787622378469\\
-0.624919760865734	-0.728428363864865\\
0.774518183277487	0.708248534265996\\
0.688195334112204	-0.779864943825072\\
0.674728250058623	0.503554160714583\\
0.676915852873709	-0.847046798013078\\
0.691978634048275	-0.712142453932006\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.724126062760348	-0.76394837504425\\
-0.655745824978889	-0.683480521136739\\
0.745964751096051	0.714888503486391\\
-0.657102958617118	0.747847333177901\\
0.680802033143566	-0.674170189549115\\
-0.655478968482166	-0.671181146139407\\
-0.692445967358681	-0.456012077950249\\
0.536543097542023	0.811551518561293\\
0.909765636721609	0.729983755333183\\
0.736819169548071	0.600637603797244\\
0.548751639512977	-0.807331189400678\\
0.871134015992916	0.795254942082335\\
-0.66549970265099	0.770588251302996\\
0.728142001227698	0.670230441138997\\
-0.744819247455133	-0.677105786194396\\
0.771985299148636	0.566972807987126\\
-0.726363733407214	-0.723338705865026\\
-0.812739074226895	-0.645156767319476\\
-0.774775182117899	-0.582735163796674\\
-0.611906666120697	0.697671831824392\\
0.75385230529272	-0.681957270053445\\
0.74212295641242	0.485510831031313\\
0.743795548326248	-0.91199768406528\\
0.734707694240932	0.638330708921237\\
-0.725612652130053	-0.569948756292535\\
-0.667700756257027	0.784938463928465\\
-0.748530607797617	0.716810190080141\\
-0.619117988534252	-0.646803945659391\\
-0.695445497477471	-0.774274346450101\\
0.651390566970699	-0.585510514491296\\
-0.821810892295809	0.765560291851296\\
0.672123593974074	0.647440811221303\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.592511576210402	0.789425315168303\\
0.608400331745324	-0.743614544019711\\
-0.684470793286312	0.650873379265951\\
-0.871591332877123	-0.591234456560272\\
0.555184865798843	-0.798514389990364\\
-0.539250781120943	0.865782060555112\\
-0.558879389094676	0.891455367993541\\
-0.65561766785131	-0.515485515477066\\
0.735658179010764	-0.883417125631154\\
0.801749873849283	0.548760548195175\\
0.802144368599114	0.51927988397344\\
-0.715702723448966	0.754172357033048\\
0.682176456443631	-0.719418220692964\\
-0.532122358781837	0.759422639679775\\
0.820541374970241	0.739077774817564\\
0.642910572389616	-0.691532095406265\\
0.701434674651773	-0.736023802835161\\
-0.629684509246426	-0.673528355987132\\
0.726689352171853	0.75666135611005\\
-0.71982325668473	-0.556656665348081\\
-0.682974449022891	0.832194278174677\\
-0.73679376932587	-0.630987363456749\\
-0.729926493766472	-0.428074950257216\\
-0.784827939816863	0.861808320241783\\
0.781036024124098	0.626801821904062\\
0.788100917220533	0.512578100678671\\
-0.721654654188775	0.743441152541432\\
0.688390118706282	-0.746986577471774\\
-0.564845565922444	0.731393166567085\\
0.829208777731446	0.637546274400225\\
0.609867962708943	-0.743321350530465\\
0.878029792241622	0.654470686653231\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.683761248988958	0.762583658199867\\
0.746267937116986	-0.645300262612869\\
0.598911210015217	0.726451112723952\\
0.730453821080593	-0.593110727385211\\
-0.752598249643504	0.649382293360431\\
-0.676889883830995	0.784176314665986\\
0.766400204414199	0.575217944431485\\
0.659196024125873	-0.822076591250149\\
0.623023591702154	-0.655479831730458\\
-0.881160801384085	-0.640100769137502\\
0.63033922872831	0.589786669728617\\
-0.633606053015294	0.944452781737831\\
-0.649899475370283	0.79309929609953\\
0.67478762180712	0.601027001342169\\
0.62873261352742	-0.893657799585288\\
-0.636912291069561	0.832194800668455\\
-0.607381541752389	0.761198871492575\\
-0.649417644821406	0.607441834537425\\
0.937616847361742	0.626978092677\\
0.697346495191592	-0.861564232760403\\
0.736600725971177	0.576419104026769\\
-0.740602111391121	0.67769886999736\\
0.748765117282202	-0.812990862120588\\
0.697816430950951	0.692972740301295\\
0.606550928334958	-0.723044393210884\\
0.490838236507187	-0.754979972343906\\
0.747340159347252	0.711947256888236\\
-0.727826339845247	-0.679033710883186\\
-0.75022442659332	-0.761982846271942\\
0.641199437367515	-0.688586976112217\\
0.576508498518919	0.626779513264028\\
-0.591576296106879	0.821678723287413\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.512052280273069	-0.794775577676466\\
-0.593390102941571	0.812486562969281\\
0.663397317922818	-0.621953583545403\\
-0.509017365900721	-0.588288375733405\\
-0.861262324463447	0.858086522348399\\
0.850356107814207	0.805215386140092\\
-0.660722957985615	0.80394708999533\\
-0.737593174760107	-0.616556427710966\\
0.743555553326868	0.658210774372401\\
-0.755005687970728	-0.630641933410808\\
-0.779061640774788	-0.525677256452666\\
0.777517022259744	0.577336082665721\\
-0.623325281382284	-0.679836861224386\\
0.885349251238688	0.521064963952564\\
0.868016947983635	0.599967615357038\\
-0.765894402343284	-0.626599071192136\\
0.657687588461811	-0.724356621695728\\
0.82695158518698	0.588814659701825\\
0.855356161338874	0.535389997638071\\
-0.713243978581553	-0.724373535570989\\
0.769271714953625	0.71100769861538\\
0.622028992635689	-0.71002145904563\\
0.619639608472436	0.456164302205216\\
0.770204095544219	-0.954659304790338\\
-0.844316365926671	-0.633987282248227\\
-0.757901070124206	-0.618348996136491\\
-0.772602541952127	-0.640413748686973\\
-0.762908739558519	-0.51321148675823\\
-0.67875037879352	-0.580557595866443\\
-0.615844562180746	0.853945157999846\\
0.766531186794293	0.639779284065151\\
-0.807618614977181	-0.519038907430965\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.658156751813525	0.737069269038031\\
0.742503201954217	-0.661428950475819\\
0.616100031299676	0.695777585858316\\
0.783189297943086	0.678588988229582\\
0.766889146702549	0.607496712000512\\
-0.657619311163725	0.716943782638377\\
0.730582060856772	-0.712538525102856\\
0.546563781254256	0.676073525062031\\
0.865339014279724	0.826597175662024\\
-0.602333035363615	0.813583352476958\\
-0.615843583517425	0.733807670394263\\
0.632758571550234	0.666301962842002\\
-0.717404994903834	-0.741649572273159\\
0.801320145919018	0.556003907171888\\
0.788525788850563	0.576947503897151\\
0.654710853897395	0.665527724126097\\
-0.840907946415075	-0.684657893526176\\
-0.641977318301849	0.776912284881774\\
-0.700353721133822	-0.545825804057505\\
-0.573941150742607	0.762203906931145\\
-0.584718763911273	-0.52581594861392\\
-0.662645509930729	-0.881040939454844\\
0.724280443379609	-0.606897772029962\\
-0.833069772419854	0.815108184954434\\
0.792804015743664	0.66601067348535\\
-0.554938776720342	0.637754582424865\\
-0.796985425612992	0.580330291814651\\
0.763633238042966	-0.849251541954665\\
-0.743682197689832	-0.792712617334791\\
0.657847732080112	-0.650439842724374\\
-0.729818878520085	0.77323186968163\\
-0.734549942055015	-0.705088185970481\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.771198173142231	-0.611655812364067\\
0.849406034685876	0.537325163303909\\
0.847406774509682	0.609166980639719\\
0.620378082338489	-0.735123289955575\\
-0.595713530676473	0.658163892497599\\
-0.763449407602029	-0.680471511165926\\
0.740293762390742	0.67774034440361\\
-0.613768229534225	0.582677034399734\\
-0.796989960715206	0.743586079810142\\
-0.643011217107227	-0.588542520330194\\
-0.633533191761623	0.899150150736611\\
0.74626107056563	0.504943447811655\\
0.871172546677215	0.480116855616816\\
0.584977854483427	-0.914207238794506\\
0.782022776449341	0.506343085842336\\
-0.874890737322135	-0.597116326668913\\
-0.652636339871503	0.785192811939837\\
-0.730043413131402	-0.651804832535494\\
0.649702060205223	0.696150629053857\\
-0.836634937227566	-0.517689677256852\\
-0.882384857635554	-0.537621720035516\\
0.791154647004835	-0.634729420367531\\
-0.757697883421622	0.856960836892934\\
-0.750539780768885	-0.695208512513476\\
-0.593201385581119	0.768453090863154\\
-0.533397725036545	0.76108098628888\\
-0.621890742787748	0.610948521930779\\
0.928712350788667	0.612484911162904\\
0.738866212438285	-0.815999622979096\\
0.699527315604631	0.625163437266198\\
-0.7030774665835	-0.690544993957194\\
0.666211554177094	-0.770269262590883\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.662180125795151	-0.694812434533374\\
-0.653240208773335	-0.690165988753001\\
0.687873350742253	-0.589075541208382\\
-0.551932037412482	-0.710683488073361\\
0.615402140066551	0.791001162109158\\
0.934783323442344	0.689248225766777\\
0.833073108953436	0.676147588076738\\
-0.659464265654802	0.652285817027607\\
-0.626531553846726	0.748631500712762\\
0.800534573554619	0.671502809830833\\
-0.729224181717385	-0.666975281614825\\
0.785576009199629	0.528847054190553\\
0.821437819402351	0.507999975963281\\
0.520310916806431	-0.857129212027609\\
0.60656694849002	-0.857494483085334\\
-0.736026272926059	-0.554111971789415\\
0.813272923304321	0.733072883375948\\
0.674764900690418	-0.757104865858685\\
0.679227834512963	0.57958445601313\\
-0.768888566147123	-0.633706279786072\\
0.632168309532906	0.68325846138911\\
0.73407529600911	0.790214663799302\\
-0.751433370560237	-0.606452740782793\\
-0.682495527820245	0.772367071992417\\
0.612932258344525	0.658809379332259\\
-0.6884012766695	-0.778417908256151\\
-0.764260297294064	-0.689201571029981\\
0.678097468521248	0.680346857397979\\
-0.727638103761226	0.838301547773986\\
-0.585891723999755	0.690365581831595\\
0.828205030652398	-0.717059750844665\\
-0.759964383457136	-0.695465895488517\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.803226948331559	0.675065967901111\\
-0.740476503744554	-0.634630240463552\\
0.598010313252622	-0.598535928973682\\
-0.395601258521289	0.714462242406366\\
-0.646881374987323	0.962227644132605\\
0.768597760036755	-0.769001903462591\\
-0.578076521717641	0.81729956592599\\
-0.531061386136882	0.805512865377273\\
-0.698017222661896	-0.785203763710832\\
0.841392898698519	0.654325956368798\\
0.705244844292915	0.617907493276073\\
0.665032286653632	-0.59388164925675\\
-0.781102754106363	0.744100560460781\\
-0.607360818711381	0.738788436604643\\
0.792779940091893	0.622093627054274\\
-0.650449909977571	0.790435589580387\\
-0.66474709763721	-0.755432652078838\\
-0.849295968951781	-0.691738594691274\\
-0.725942320228339	-0.63792393463613\\
-0.746876702721385	-0.68414027776786\\
-0.627322830438531	-0.562807341441468\\
-0.759096668536387	-0.879678382508883\\
0.741481956162806	-0.752171431929816\\
0.646231635636926	0.671896534272054\\
0.706842436229059	0.621442713955594\\
0.673449533709841	-0.864888208083507\\
-0.689282730749435	0.763007610032259\\
-0.665288896094551	-0.607795026505545\\
-0.772026577644533	-0.652137129361695\\
-0.798076406633414	-0.538450078141458\\
0.539303555511203	-0.584803217265968\\
0.88546698359121	0.598182692700283\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.794974494232277	-0.720756920243065\\
0.722430310415329	0.597145383712011\\
0.710539153520397	0.49843765594457\\
0.642732251336466	0.787373100688588\\
-0.719652631986781	-0.771121132825858\\
-0.65731843562562	0.649525185844572\\
0.886800578375699	0.560769205944766\\
0.77587690794638	0.547169569134003\\
0.571904834294965	0.753099325744442\\
-0.834184391016131	-0.798844099825249\\
0.677208544190041	-0.723127442180523\\
0.699896770585654	0.649901190944309\\
-0.696753919858287	-0.728123771285016\\
-0.575479369490513	0.622372466276616\\
0.928597958524309	0.655031123761473\\
-0.8072847079029	-0.661586320468337\\
-0.694244170978962	0.734338003049423\\
-0.716100876511412	0.692159410059963\\
0.6762484528332	-0.704644761299492\\
-0.641107980089905	-0.571930321989471\\
0.612034449850912	0.836433478423797\\
0.954641302533046	0.676278267845191\\
0.823540034190684	0.689888584483381\\
-0.713171225476231	0.681578728693861\\
0.739459091390807	0.733866967274589\\
-0.648401837868746	0.691264110956516\\
0.542316394064693	-0.760057783076588\\
0.489589697407105	-0.782576927566833\\
0.666714549710913	-0.573462699024392\\
-0.81138848875291	0.782704502691362\\
-0.686423566438947	-0.702119926814437\\
0.59383442175179	-0.735460183914944\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.644885279038605	0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
-0.650407269043827	0.749958842523029\\
-0.752382995837184	-0.64549042260797\\
0.643559926369037	-0.752483343704766\\
-0.655422689897712	0.74429606548111\\
0.778596840551499	0.612376897896908\\
0.74445842116979	0.654688969507665\\
0.744188800625043	0.655613929924788\\
-0.612457468010314	0.778717398866719\\
-0.744327762768915	-0.655222539342574\\
0.653108589654563	-0.747787560342882\\
0.645287272998292	-0.75583260504293\\
-0.631092179394316	0.759715748746875\\
0.645235055776877	-0.754410435209037\\
-0.753818939248032	-0.64827817908348\\
-0.754289714853443	-0.647554163507817\\
-0.644526900401433	0.755267164731748\\
0.630523138996236	-0.76003584258808\\
-0.644712314659762	0.756371845214767\\
-0.653881492342618	0.746939208403725\\
0.7455295798523	0.654170455794764\\
-0.612936420827664	0.77834291519532\\
-0.657329423356829	0.74261165177198\\
-0.652322449147793	0.748346659362316\\
0.653193047312587	-0.747572673640488\\
-0.653380115696777	0.746254284515093\\
0.6307258659006	-0.760065495450912\\
-0.651518770231392	0.749357286452681\\
-0.614890658281156	0.776781322761595\\
0.744105074761182	0.655372214908484\\
-0.644705513147823	0.752720942159035\\
};
\addlegendentry{$\kElemdatacorruptl$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
0.749958842523029	0.650407269043827\\
0.64549042260797	-0.752382995837184\\
-0.643559926369037	0.752483343704766\\
-0.655422689897712	0.74429606548111\\
0.612376897896908	-0.778596840551499\\
0.74445842116979	0.654688969507665\\
-0.744188800625043	-0.655613929924788\\
0.778717398866719	0.612457468010314\\
-0.744327762768915	-0.655222539342574\\
0.747787560342882	0.653108589654563\\
0.645287272998292	-0.75583260504293\\
-0.631092179394316	0.759715748746875\\
0.645235055776877	-0.754410435209037\\
0.64827817908348	-0.753818939248032\\
-0.754289714853443	-0.647554163507817\\
0.644526900401433	-0.755267164731748\\
0.630523138996236	-0.76003584258808\\
0.756371845214767	0.644712314659762\\
0.653881492342618	-0.746939208403725\\
0.7455295798523	0.654170455794764\\
-0.77834291519532	-0.612936420827664\\
-0.657329423356829	0.74261165177198\\
-0.748346659362316	-0.652322449147793\\
0.653193047312587	-0.747572673640488\\
0.653380115696777	-0.746254284515093\\
0.6307258659006	-0.760065495450912\\
-0.651518770231392	0.749357286452681\\
0.776781322761595	0.614890658281156\\
-0.655372214908484	0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.644885279038605	0.751467982287906\\
0.749426796427394	0.651075760991685\\
-0.650407269043827	0.749958842523029\\
0.64549042260797	-0.752382995837184\\
-0.643559926369037	0.752483343704766\\
0.74429606548111	0.655422689897712\\
-0.612376897896908	0.778596840551499\\
0.654688969507665	-0.74445842116979\\
-0.744188800625043	-0.655613929924788\\
-0.778717398866719	-0.612457468010314\\
0.655222539342574	-0.744327762768915\\
0.653108589654563	-0.747787560342882\\
0.75583260504293	0.645287272998292\\
-0.759715748746875	-0.631092179394316\\
0.645235055776877	-0.754410435209037\\
0.753818939248032	0.64827817908348\\
-0.647554163507817	0.754289714853443\\
0.644526900401433	-0.755267164731748\\
-0.76003584258808	-0.630523138996236\\
0.756371845214767	0.644712314659762\\
0.653881492342618	-0.746939208403725\\
-0.7455295798523	-0.654170455794764\\
0.77834291519532	0.612936420827664\\
0.74261165177198	0.657329423356829\\
0.748346659362316	0.652322449147793\\
0.747572673640488	0.653193047312587\\
-0.653380115696777	0.746254284515093\\
0.6307258659006	-0.760065495450912\\
0.749357286452681	0.651518770231392\\
-0.614890658281156	0.776781322761595\\
0.744105074761182	0.655372214908484\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.644885279038605	0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
-0.749958842523029	-0.650407269043827\\
-0.64549042260797	0.752382995837184\\
0.752483343704766	0.643559926369037\\
0.74429606548111	0.655422689897712\\
-0.778596840551499	-0.612376897896908\\
0.654688969507665	-0.74445842116979\\
-0.655613929924788	0.744188800625043\\
-0.612457468010314	0.778717398866719\\
0.744327762768915	0.655222539342574\\
0.653108589654563	-0.747787560342882\\
-0.645287272998292	0.75583260504293\\
0.631092179394316	-0.759715748746875\\
-0.645235055776877	0.754410435209037\\
0.753818939248032	0.64827817908348\\
0.754289714853443	0.647554163507817\\
0.644526900401433	-0.755267164731748\\
-0.76003584258808	-0.630523138996236\\
0.644712314659762	-0.756371845214767\\
-0.746939208403725	-0.653881492342618\\
0.7455295798523	0.654170455794764\\
0.77834291519532	0.612936420827664\\
0.74261165177198	0.657329423356829\\
-0.748346659362316	-0.652322449147793\\
0.653193047312587	-0.747572673640488\\
0.746254284515093	0.653380115696777\\
0.6307258659006	-0.760065495450912\\
0.749357286452681	0.651518770231392\\
0.776781322761595	0.614890658281156\\
-0.655372214908484	0.744105074761182\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
-0.749958842523029	-0.650407269043827\\
0.752382995837184	0.64549042260797\\
-0.643559926369037	0.752483343704766\\
-0.74429606548111	-0.655422689897712\\
-0.612376897896908	0.778596840551499\\
-0.74445842116979	-0.654688969507665\\
0.655613929924788	-0.744188800625043\\
-0.778717398866719	-0.612457468010314\\
0.655222539342574	-0.744327762768915\\
0.747787560342882	0.653108589654563\\
0.75583260504293	0.645287272998292\\
0.631092179394316	-0.759715748746875\\
0.645235055776877	-0.754410435209037\\
-0.64827817908348	0.753818939248032\\
0.647554163507817	-0.754289714853443\\
0.644526900401433	-0.755267164731748\\
0.630523138996236	-0.76003584258808\\
0.756371845214767	0.644712314659762\\
-0.746939208403725	-0.653881492342618\\
0.654170455794764	-0.7455295798523\\
-0.77834291519532	-0.612936420827664\\
-0.657329423356829	0.74261165177198\\
-0.748346659362316	-0.652322449147793\\
0.747572673640488	0.653193047312587\\
-0.746254284515093	-0.653380115696777\\
-0.760065495450912	-0.6307258659006\\
0.651518770231392	-0.749357286452681\\
-0.776781322761595	-0.614890658281156\\
0.655372214908484	-0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.751467982287906	0.644885279038605\\
0.651075760991685	-0.749426796427394\\
-0.650407269043827	0.749958842523029\\
0.752382995837184	0.64549042260797\\
0.752483343704766	0.643559926369037\\
0.74429606548111	0.655422689897712\\
-0.612376897896908	0.778596840551499\\
-0.74445842116979	-0.654688969507665\\
-0.744188800625043	-0.655613929924788\\
-0.612457468010314	0.778717398866719\\
0.744327762768915	0.655222539342574\\
-0.747787560342882	-0.653108589654563\\
-0.75583260504293	-0.645287272998292\\
-0.759715748746875	-0.631092179394316\\
-0.754410435209037	-0.645235055776877\\
-0.64827817908348	0.753818939248032\\
-0.647554163507817	0.754289714853443\\
-0.755267164731748	-0.644526900401433\\
0.76003584258808	0.630523138996236\\
0.756371845214767	0.644712314659762\\
-0.653881492342618	0.746939208403725\\
0.654170455794764	-0.7455295798523\\
0.612936420827664	-0.77834291519532\\
-0.74261165177198	-0.657329423356829\\
-0.652322449147793	0.748346659362316\\
0.653193047312587	-0.747572673640488\\
-0.746254284515093	-0.653380115696777\\
-0.6307258659006	0.760065495450912\\
0.749357286452681	0.651518770231392\\
-0.614890658281156	0.776781322761595\\
-0.744105074761182	-0.655372214908484\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.751467982287906	-0.644885279038605\\
0.651075760991685	-0.749426796427394\\
0.650407269043827	-0.749958842523029\\
0.64549042260797	-0.752382995837184\\
0.643559926369037	-0.752483343704766\\
-0.655422689897712	0.74429606548111\\
-0.778596840551499	-0.612376897896908\\
-0.654688969507665	0.74445842116979\\
-0.655613929924788	0.744188800625043\\
-0.612457468010314	0.778717398866719\\
0.744327762768915	0.655222539342574\\
0.747787560342882	0.653108589654563\\
-0.645287272998292	0.75583260504293\\
0.759715748746875	0.631092179394316\\
0.645235055776877	-0.754410435209037\\
-0.64827817908348	0.753818939248032\\
0.754289714853443	0.647554163507817\\
0.755267164731748	0.644526900401433\\
0.76003584258808	0.630523138996236\\
0.644712314659762	-0.756371845214767\\
0.653881492342618	-0.746939208403725\\
-0.7455295798523	-0.654170455794764\\
0.612936420827664	-0.77834291519532\\
0.657329423356829	-0.74261165177198\\
-0.748346659362316	-0.652322449147793\\
0.747572673640488	0.653193047312587\\
-0.653380115696777	0.746254284515093\\
0.760065495450912	0.6307258659006\\
0.651518770231392	-0.749357286452681\\
-0.614890658281156	0.776781322761595\\
-0.744105074761182	-0.655372214908484\\
0.644705513147823	-0.752720942159035\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
0.749958842523029	0.650407269043827\\
0.64549042260797	-0.752382995837184\\
0.643559926369037	-0.752483343704766\\
-0.74429606548111	-0.655422689897712\\
0.612376897896908	-0.778596840551499\\
0.74445842116979	0.654688969507665\\
0.655613929924788	-0.744188800625043\\
-0.612457468010314	0.778717398866719\\
-0.655222539342574	0.744327762768915\\
-0.653108589654563	0.747787560342882\\
0.75583260504293	0.645287272998292\\
-0.631092179394316	0.759715748746875\\
-0.754410435209037	-0.645235055776877\\
0.753818939248032	0.64827817908348\\
-0.754289714853443	-0.647554163507817\\
-0.755267164731748	-0.644526900401433\\
0.630523138996236	-0.76003584258808\\
0.756371845214767	0.644712314659762\\
-0.653881492342618	0.746939208403725\\
-0.7455295798523	-0.654170455794764\\
-0.77834291519532	-0.612936420827664\\
-0.74261165177198	-0.657329423356829\\
-0.652322449147793	0.748346659362316\\
0.653193047312587	-0.747572673640488\\
-0.653380115696777	0.746254284515093\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
-0.776781322761595	-0.614890658281156\\
0.744105074761182	0.655372214908484\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.751467982287906	0.644885279038605\\
0.651075760991685	-0.749426796427394\\
0.749958842523029	0.650407269043827\\
0.64549042260797	-0.752382995837184\\
0.752483343704766	0.643559926369037\\
0.655422689897712	-0.74429606548111\\
0.778596840551499	0.612376897896908\\
-0.654688969507665	0.74445842116979\\
0.744188800625043	0.655613929924788\\
-0.778717398866719	-0.612457468010314\\
-0.744327762768915	-0.655222539342574\\
0.747787560342882	0.653108589654563\\
-0.75583260504293	-0.645287272998292\\
0.759715748746875	0.631092179394316\\
-0.754410435209037	-0.645235055776877\\
-0.753818939248032	-0.64827817908348\\
-0.754289714853443	-0.647554163507817\\
-0.755267164731748	-0.644526900401433\\
-0.76003584258808	-0.630523138996236\\
0.756371845214767	0.644712314659762\\
-0.653881492342618	0.746939208403725\\
0.7455295798523	0.654170455794764\\
0.612936420827664	-0.77834291519532\\
-0.657329423356829	0.74261165177198\\
0.652322449147793	-0.748346659362316\\
0.653193047312587	-0.747572673640488\\
0.746254284515093	0.653380115696777\\
-0.6307258659006	0.760065495450912\\
0.749357286452681	0.651518770231392\\
0.614890658281156	-0.776781322761595\\
-0.655372214908484	0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.751467982287906	-0.644885279038605\\
-0.749426796427394	-0.651075760991685\\
0.650407269043827	-0.749958842523029\\
0.752382995837184	0.64549042260797\\
-0.752483343704766	-0.643559926369037\\
-0.655422689897712	0.74429606548111\\
0.778596840551499	0.612376897896908\\
0.74445842116979	0.654688969507665\\
-0.744188800625043	-0.655613929924788\\
-0.612457468010314	0.778717398866719\\
-0.744327762768915	-0.655222539342574\\
-0.653108589654563	0.747787560342882\\
-0.645287272998292	0.75583260504293\\
-0.631092179394316	0.759715748746875\\
-0.754410435209037	-0.645235055776877\\
-0.64827817908348	0.753818939248032\\
0.754289714853443	0.647554163507817\\
0.644526900401433	-0.755267164731748\\
-0.630523138996236	0.76003584258808\\
0.756371845214767	0.644712314659762\\
0.746939208403725	0.653881492342618\\
0.654170455794764	-0.7455295798523\\
-0.77834291519532	-0.612936420827664\\
0.74261165177198	0.657329423356829\\
-0.652322449147793	0.748346659362316\\
0.653193047312587	-0.747572673640488\\
-0.746254284515093	-0.653380115696777\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
0.614890658281156	-0.776781322761595\\
-0.744105074761182	-0.655372214908484\\
0.644705513147823	-0.752720942159035\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.644885279038605	0.751467982287906\\
0.749426796427394	0.651075760991685\\
0.650407269043827	-0.749958842523029\\
-0.64549042260797	0.752382995837184\\
-0.643559926369037	0.752483343704766\\
-0.655422689897712	0.74429606548111\\
0.612376897896908	-0.778596840551499\\
-0.654688969507665	0.74445842116979\\
0.655613929924788	-0.744188800625043\\
0.612457468010314	-0.778717398866719\\
0.655222539342574	-0.744327762768915\\
-0.653108589654563	0.747787560342882\\
0.75583260504293	0.645287272998292\\
-0.631092179394316	0.759715748746875\\
0.645235055776877	-0.754410435209037\\
-0.64827817908348	0.753818939248032\\
-0.647554163507817	0.754289714853443\\
-0.755267164731748	-0.644526900401433\\
-0.630523138996236	0.76003584258808\\
0.644712314659762	-0.756371845214767\\
0.746939208403725	0.653881492342618\\
0.7455295798523	0.654170455794764\\
-0.612936420827664	0.77834291519532\\
-0.74261165177198	-0.657329423356829\\
-0.748346659362316	-0.652322449147793\\
0.653193047312587	-0.747572673640488\\
-0.746254284515093	-0.653380115696777\\
0.760065495450912	0.6307258659006\\
0.651518770231392	-0.749357286452681\\
0.776781322761595	0.614890658281156\\
0.655372214908484	-0.744105074761182\\
0.644705513147823	-0.752720942159035\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
0.749958842523029	0.650407269043827\\
-0.64549042260797	0.752382995837184\\
0.643559926369037	-0.752483343704766\\
-0.74429606548111	-0.655422689897712\\
-0.778596840551499	-0.612376897896908\\
0.74445842116979	0.654688969507665\\
0.744188800625043	0.655613929924788\\
0.778717398866719	0.612457468010314\\
0.655222539342574	-0.744327762768915\\
0.747787560342882	0.653108589654563\\
-0.645287272998292	0.75583260504293\\
0.759715748746875	0.631092179394316\\
-0.754410435209037	-0.645235055776877\\
0.753818939248032	0.64827817908348\\
-0.754289714853443	-0.647554163507817\\
-0.755267164731748	-0.644526900401433\\
-0.76003584258808	-0.630523138996236\\
-0.644712314659762	0.756371845214767\\
0.653881492342618	-0.746939208403725\\
0.7455295798523	0.654170455794764\\
0.612936420827664	-0.77834291519532\\
0.74261165177198	0.657329423356829\\
-0.748346659362316	-0.652322449147793\\
-0.653193047312587	0.747572673640488\\
-0.653380115696777	0.746254284515093\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
0.614890658281156	-0.776781322761595\\
-0.655372214908484	0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.644885279038605	0.751467982287906\\
0.651075760991685	-0.749426796427394\\
-0.650407269043827	0.749958842523029\\
-0.752382995837184	-0.64549042260797\\
0.643559926369037	-0.752483343704766\\
-0.655422689897712	0.74429606548111\\
-0.612376897896908	0.778596840551499\\
-0.74445842116979	-0.654688969507665\\
0.655613929924788	-0.744188800625043\\
0.778717398866719	0.612457468010314\\
0.744327762768915	0.655222539342574\\
-0.653108589654563	0.747787560342882\\
0.645287272998292	-0.75583260504293\\
-0.631092179394316	0.759715748746875\\
0.754410435209037	0.645235055776877\\
0.64827817908348	-0.753818939248032\\
0.647554163507817	-0.754289714853443\\
-0.755267164731748	-0.644526900401433\\
0.76003584258808	0.630523138996236\\
-0.756371845214767	-0.644712314659762\\
-0.653881492342618	0.746939208403725\\
-0.7455295798523	-0.654170455794764\\
-0.77834291519532	-0.612936420827664\\
-0.657329423356829	0.74261165177198\\
0.748346659362316	0.652322449147793\\
0.747572673640488	0.653193047312587\\
-0.653380115696777	0.746254284515093\\
0.6307258659006	-0.760065495450912\\
-0.651518770231392	0.749357286452681\\
0.776781322761595	0.614890658281156\\
0.655372214908484	-0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.751467982287906	0.644885279038605\\
0.651075760991685	-0.749426796427394\\
0.749958842523029	0.650407269043827\\
0.64549042260797	-0.752382995837184\\
-0.643559926369037	0.752483343704766\\
-0.655422689897712	0.74429606548111\\
0.778596840551499	0.612376897896908\\
0.654688969507665	-0.74445842116979\\
0.655613929924788	-0.744188800625043\\
-0.778717398866719	-0.612457468010314\\
0.744327762768915	0.655222539342574\\
-0.653108589654563	0.747787560342882\\
-0.645287272998292	0.75583260504293\\
0.759715748746875	0.631092179394316\\
0.645235055776877	-0.754410435209037\\
-0.64827817908348	0.753818939248032\\
-0.647554163507817	0.754289714853443\\
-0.644526900401433	0.755267164731748\\
0.76003584258808	0.630523138996236\\
0.644712314659762	-0.756371845214767\\
0.746939208403725	0.653881492342618\\
-0.654170455794764	0.7455295798523\\
0.612936420827664	-0.77834291519532\\
0.74261165177198	0.657329423356829\\
0.652322449147793	-0.748346659362316\\
0.653193047312587	-0.747572673640488\\
0.746254284515093	0.653380115696777\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
0.614890658281156	-0.776781322761595\\
0.744105074761182	0.655372214908484\\
-0.644705513147823	0.752720942159035\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.651075760991685	0.749426796427394\\
0.650407269043827	-0.749958842523029\\
-0.752382995837184	-0.64549042260797\\
-0.643559926369037	0.752483343704766\\
0.74429606548111	0.655422689897712\\
-0.612376897896908	0.778596840551499\\
-0.74445842116979	-0.654688969507665\\
0.744188800625043	0.655613929924788\\
-0.778717398866719	-0.612457468010314\\
-0.744327762768915	-0.655222539342574\\
0.747787560342882	0.653108589654563\\
-0.75583260504293	-0.645287272998292\\
0.759715748746875	0.631092179394316\\
0.754410435209037	0.645235055776877\\
-0.753818939248032	-0.64827817908348\\
0.647554163507817	-0.754289714853443\\
0.755267164731748	0.644526900401433\\
0.76003584258808	0.630523138996236\\
-0.756371845214767	-0.644712314659762\\
0.746939208403725	0.653881492342618\\
0.654170455794764	-0.7455295798523\\
0.77834291519532	0.612936420827664\\
0.657329423356829	-0.74261165177198\\
-0.748346659362316	-0.652322449147793\\
-0.747572673640488	-0.653193047312587\\
-0.746254284515093	-0.653380115696777\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
-0.614890658281156	0.776781322761595\\
0.744105074761182	0.655372214908484\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.751467982287906	0.644885279038605\\
0.651075760991685	-0.749426796427394\\
0.749958842523029	0.650407269043827\\
0.752382995837184	0.64549042260797\\
0.752483343704766	0.643559926369037\\
-0.655422689897712	0.74429606548111\\
0.612376897896908	-0.778596840551499\\
0.74445842116979	0.654688969507665\\
0.744188800625043	0.655613929924788\\
-0.612457468010314	0.778717398866719\\
-0.655222539342574	0.744327762768915\\
0.747787560342882	0.653108589654563\\
-0.75583260504293	-0.645287272998292\\
0.759715748746875	0.631092179394316\\
0.754410435209037	0.645235055776877\\
0.753818939248032	0.64827817908348\\
-0.754289714853443	-0.647554163507817\\
-0.644526900401433	0.755267164731748\\
-0.76003584258808	-0.630523138996236\\
-0.644712314659762	0.756371845214767\\
-0.746939208403725	-0.653881492342618\\
-0.7455295798523	-0.654170455794764\\
0.612936420827664	-0.77834291519532\\
-0.657329423356829	0.74261165177198\\
0.748346659362316	0.652322449147793\\
-0.653193047312587	0.747572673640488\\
-0.653380115696777	0.746254284515093\\
0.6307258659006	-0.760065495450912\\
-0.749357286452681	-0.651518770231392\\
0.614890658281156	-0.776781322761595\\
-0.655372214908484	0.744105074761182\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.751467982287906	-0.644885279038605\\
0.749426796427394	0.651075760991685\\
0.749958842523029	0.650407269043827\\
0.64549042260797	-0.752382995837184\\
-0.643559926369037	0.752483343704766\\
-0.74429606548111	-0.655422689897712\\
0.778596840551499	0.612376897896908\\
-0.654688969507665	0.74445842116979\\
-0.655613929924788	0.744188800625043\\
-0.778717398866719	-0.612457468010314\\
-0.655222539342574	0.744327762768915\\
0.747787560342882	0.653108589654563\\
0.75583260504293	0.645287272998292\\
0.631092179394316	-0.759715748746875\\
0.754410435209037	0.645235055776877\\
-0.753818939248032	-0.64827817908348\\
-0.647554163507817	0.754289714853443\\
-0.755267164731748	-0.644526900401433\\
0.76003584258808	0.630523138996236\\
-0.756371845214767	-0.644712314659762\\
-0.746939208403725	-0.653881492342618\\
0.654170455794764	-0.7455295798523\\
-0.612936420827664	0.77834291519532\\
-0.74261165177198	-0.657329423356829\\
-0.652322449147793	0.748346659362316\\
-0.653193047312587	0.747572673640488\\
-0.653380115696777	0.746254284515093\\
0.760065495450912	0.6307258659006\\
0.651518770231392	-0.749357286452681\\
0.776781322761595	0.614890658281156\\
-0.744105074761182	-0.655372214908484\\
0.644705513147823	-0.752720942159035\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.644885279038605	-0.751467982287906\\
-0.749426796427394	-0.651075760991685\\
0.650407269043827	-0.749958842523029\\
-0.752382995837184	-0.64549042260797\\
0.752483343704766	0.643559926369037\\
0.74429606548111	0.655422689897712\\
0.778596840551499	0.612376897896908\\
-0.654688969507665	0.74445842116979\\
-0.655613929924788	0.744188800625043\\
0.778717398866719	0.612457468010314\\
-0.744327762768915	-0.655222539342574\\
0.747787560342882	0.653108589654563\\
0.75583260504293	0.645287272998292\\
0.631092179394316	-0.759715748746875\\
0.645235055776877	-0.754410435209037\\
-0.753818939248032	-0.64827817908348\\
0.754289714853443	0.647554163507817\\
0.644526900401433	-0.755267164731748\\
0.76003584258808	0.630523138996236\\
-0.756371845214767	-0.644712314659762\\
0.746939208403725	0.653881492342618\\
0.7455295798523	0.654170455794764\\
-0.77834291519532	-0.612936420827664\\
-0.657329423356829	0.74261165177198\\
0.748346659362316	0.652322449147793\\
-0.747572673640488	-0.653193047312587\\
-0.746254284515093	-0.653380115696777\\
0.760065495450912	0.6307258659006\\
-0.651518770231392	0.749357286452681\\
-0.614890658281156	0.776781322761595\\
0.655372214908484	-0.744105074761182\\
-0.752720942159035	-0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.751467982287906	0.644885279038605\\
-0.749426796427394	-0.651075760991685\\
0.650407269043827	-0.749958842523029\\
-0.64549042260797	0.752382995837184\\
-0.643559926369037	0.752483343704766\\
0.655422689897712	-0.74429606548111\\
-0.612376897896908	0.778596840551499\\
-0.654688969507665	0.74445842116979\\
-0.744188800625043	-0.655613929924788\\
0.778717398866719	0.612457468010314\\
0.744327762768915	0.655222539342574\\
0.653108589654563	-0.747787560342882\\
-0.645287272998292	0.75583260504293\\
-0.631092179394316	0.759715748746875\\
0.754410435209037	0.645235055776877\\
-0.64827817908348	0.753818939248032\\
-0.754289714853443	-0.647554163507817\\
-0.755267164731748	-0.644526900401433\\
-0.76003584258808	-0.630523138996236\\
-0.756371845214767	-0.644712314659762\\
-0.746939208403725	-0.653881492342618\\
-0.7455295798523	-0.654170455794764\\
0.612936420827664	-0.77834291519532\\
0.74261165177198	0.657329423356829\\
0.748346659362316	0.652322449147793\\
0.653193047312587	-0.747572673640488\\
-0.653380115696777	0.746254284515093\\
-0.760065495450912	-0.6307258659006\\
-0.749357286452681	-0.651518770231392\\
-0.776781322761595	-0.614890658281156\\
0.655372214908484	-0.744105074761182\\
0.752720942159035	0.644705513147823\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.751467982287906	-0.644885279038605\\
0.749426796427394	0.651075760991685\\
0.749958842523029	0.650407269043827\\
0.752382995837184	0.64549042260797\\
-0.752483343704766	-0.643559926369037\\
-0.655422689897712	0.74429606548111\\
0.778596840551499	0.612376897896908\\
0.74445842116979	0.654688969507665\\
0.744188800625043	0.655613929924788\\
-0.778717398866719	-0.612457468010314\\
0.655222539342574	-0.744327762768915\\
0.747787560342882	0.653108589654563\\
-0.75583260504293	-0.645287272998292\\
-0.631092179394316	0.759715748746875\\
0.754410435209037	0.645235055776877\\
-0.753818939248032	-0.64827817908348\\
-0.647554163507817	0.754289714853443\\
-0.644526900401433	0.755267164731748\\
0.630523138996236	-0.76003584258808\\
-0.756371845214767	-0.644712314659762\\
0.746939208403725	0.653881492342618\\
0.7455295798523	0.654170455794764\\
0.77834291519532	0.612936420827664\\
-0.657329423356829	0.74261165177198\\
0.748346659362316	0.652322449147793\\
-0.653193047312587	0.747572673640488\\
0.653380115696777	-0.746254284515093\\
0.6307258659006	-0.760065495450912\\
0.651518770231392	-0.749357286452681\\
-0.614890658281156	0.776781322761595\\
-0.744105074761182	-0.655372214908484\\
0.644705513147823	-0.752720942159035\\
};
\addplot [color=black, line width=2.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_cfo_G2d.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.660183614324183	0.802111268486986\\
-0.723410348763901	-0.683477192282036\\
-0.783332193445438	-0.641725404705022\\
0.79300821416412	0.574392658179287\\
-0.575190561857758	0.73332932967489\\
-0.703857357351384	0.876247175484271\\
0.676469314452359	0.692853084489047\\
0.671401828718204	0.671373425302459\\
0.842224618167887	0.561074430303268\\
0.723935282752266	-0.647547692451588\\
0.740985237314744	-0.72312683076055\\
-0.661264002902974	-0.66775206046317\\
-0.696255033901258	-0.681194538133332\\
-0.80164186007256	-0.658353353697697\\
-0.726460412033061	0.743208070643206\\
-0.744194228198198	-0.746891955343832\\
0.794168663154826	0.581791017055257\\
-0.63487917494691	0.68674458867259\\
0.696665466153284	-0.821929843066711\\
-0.490348600114944	0.871465870567615\\
0.592043796371798	-0.695096384001682\\
0.653734076861605	0.689065654312993\\
0.632486320731396	0.66192139891283\\
0.850667400612342	0.744491953469375\\
0.834725586374572	0.67196365821056\\
-0.827412094937096	-0.501232654231856\\
-0.663241013412249	0.808239986784411\\
0.936526960887871	0.556018867396258\\
0.799726312615322	0.689455422452157\\
-0.601162360946531	0.616508551470534\\
0.577103443065644	-0.712498826123438\\
-0.726759697129158	-0.576079690146413\\
};
\addlegendentry{$\kElemdatacfol$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.659368905157519	-0.725670201748995\\
-0.765587058687877	-0.685744905851082\\
0.62270002657398	-0.738921308183008\\
0.727130595125371	0.665883994362989\\
-0.701031951593653	0.810600638566847\\
-0.573642380058223	0.882230453809314\\
-0.746172688032852	-0.574213981402728\\
-0.720595229724549	0.773978699826634\\
0.508357574849499	-0.866788718498498\\
0.722472452445374	0.736449413549825\\
0.635670872930484	0.731171677128192\\
-0.513868049505016	0.810063459186629\\
-0.770164619976158	-0.569638381729636\\
-0.706776574543899	0.638316609464802\\
-0.776075852079969	-0.663475564404998\\
-0.738675623576418	-0.650593481072723\\
-0.771597215507411	-0.767074252242183\\
0.610977304588267	0.590894074265697\\
0.635748407279133	-0.846875076072127\\
0.769491921482749	0.548592676004535\\
0.600049781301968	-0.706486111223783\\
-0.69415594345346	0.826122173917365\\
0.728794806561228	0.649520811488289\\
0.677100368322257	-0.726391347721823\\
0.689833487667719	-0.793271824679049\\
0.660493443685795	0.636076970053153\\
-0.664462558561257	0.700621547419183\\
-0.64746554166318	0.831834472192383\\
-0.656228042803905	0.816192445098913\\
-0.755127848267097	0.788951801208886\\
0.694390277002321	0.717358294821746\\
-0.557450828635117	-0.700013701302792\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.599976230276481	-0.616049282766397\\
-0.521974647454798	-0.716436928506692\\
0.8414639397537	0.766393477618354\\
-0.75186643770817	0.663131190383677\\
0.840344963199825	0.606494174135437\\
0.745310245697242	0.658202449640135\\
-0.694368419192334	0.664867906199693\\
0.596716069308177	-0.672461803182709\\
0.455589791735092	-0.724537746786914\\
-0.616133219642295	0.580479535337637\\
0.658223151763805	0.589718176595465\\
-0.808613886799275	0.65501363456557\\
0.759099774377102	-0.782847008881963\\
-0.820627991519902	-0.642530696286148\\
0.762981081492144	0.702004987874983\\
0.675351198251326	-0.661750343806965\\
0.745248886647704	0.667707999715929\\
0.849724153794802	0.707645254067904\\
-0.846307736930576	-0.727721411608904\\
-0.579676088953293	0.862036676649005\\
-0.699095313069036	-0.685491231287685\\
0.829172125793386	0.644501985906435\\
-0.847557161433817	-0.646876033355748\\
0.750947601042186	-0.915752997068374\\
0.6329699905954	-0.721320427899927\\
-0.689919421489644	-0.653720258736035\\
-0.799697861986114	-0.562510172871163\\
0.802814159088039	0.582990758877595\\
0.751356054081846	0.668617039627602\\
-0.643814866045978	0.690298330165175\\
-0.704961647626679	-0.599496519243671\\
0.70085785025885	0.768571166386742\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.693478005216478	0.531516838508501\\
-0.745442320504691	-0.621304065710656\\
-0.867076686531598	-0.471516869385223\\
-0.669010157886719	0.593631553222024\\
-0.672904101876644	0.850193963890204\\
-0.780093436846864	0.811095262254958\\
0.558971926195436	-0.566564697373101\\
0.901900459785016	0.566161291675074\\
0.793755971200113	0.797881138608248\\
-0.886355729660136	-0.497114420916167\\
-0.669795809780298	-0.682677977496148\\
0.816602804275337	0.641135527602767\\
-0.428342968569571	0.737988386749304\\
-0.816962586259571	-0.629898587873983\\
-0.830617711503653	-0.470254508851309\\
0.594937119029016	-0.77905167877769\\
-0.842596507652633	-0.589650263904629\\
0.62368799026656	-0.751166124417341\\
-0.710698542832975	-0.835939745137036\\
-0.935579454862697	-0.748516445026023\\
-0.658597762326978	0.811797221716891\\
-0.616995697324768	-0.578002694645477\\
0.786441650155823	0.503216596634011\\
-0.703875453461552	-0.545330969095895\\
0.879158055907849	-0.771640041910146\\
-0.826325068144201	-0.587480947791318\\
0.565060208704826	-0.773744160659392\\
-0.578194132532608	0.620612284178904\\
0.699221402510628	-0.719382252683642\\
-0.635116459775955	0.68267408402189\\
0.551737752396622	-0.876281536283442\\
0.651549820561808	-0.846622234033728\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.832394727627407	-0.73658559442162\\
-0.765350978805309	-0.668107679437303\\
0.352364888755522	-0.683640481801592\\
0.733530707862573	0.57486463694406\\
-0.761374584183286	-0.65229872876837\\
-0.833832685129753	-0.637160814666879\\
-0.751894265600816	-0.645220934178356\\
0.685482799329177	0.589496159592004\\
-0.673222358172804	0.686045709807868\\
-0.830997331926715	0.888224236961159\\
-0.7898391463098	-0.666173238588404\\
0.645312355252353	-0.865630375008274\\
0.602253865479833	-0.876469275888927\\
0.787712306904504	0.693363945727274\\
-0.843892591003228	-0.525384859112963\\
-0.697425612355434	0.675135831869421\\
0.624716937417542	-0.692326071556897\\
-0.762849786511529	-0.552399829783493\\
-0.740918243393353	-0.724514095370159\\
-0.69324580909705	-0.521682421502177\\
0.634911223724368	-0.76866936435359\\
0.665061832987816	-0.74810857898825\\
0.886668797972427	0.599382217092045\\
-0.722558529881326	-0.552722362152303\\
-0.737517835138728	-0.674344270503362\\
-0.780007210528113	-0.604662540908984\\
-0.685500875816632	-0.678555343733366\\
0.813657936342934	0.62509025595082\\
0.675911085012131	-0.639696433430725\\
-0.876041315593326	-0.684747516476686\\
0.705514631280498	-0.782712958979343\\
-0.601361292013579	0.670790492785395\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.717410039633348	-0.769988221687093\\
-0.641511795934698	-0.671807735645377\\
-0.778626046748359	-0.588648152023298\\
0.678557013475925	-0.908872251850619\\
0.85078919036815	0.626583910016186\\
-0.594299936138231	0.727255155669827\\
-0.792589754179904	-0.703502012806551\\
-0.757146650077341	0.729500331857167\\
0.662575880935429	0.538573309376021\\
0.710944323821876	0.636462469734885\\
0.679768301731672	0.773734195916167\\
0.793205527401263	0.622383808326285\\
0.812589242595213	0.510133512943117\\
0.693574829277379	0.593964809658334\\
0.679180979143323	-0.81047167572958\\
0.621907548422903	-0.706859208010373\\
0.690913881636984	0.476569442168709\\
0.800663739676903	0.709557767386889\\
0.565251988994762	-0.746845925429242\\
0.695254535256918	0.747779711361537\\
0.767259516186715	0.569348357334628\\
0.736838728846999	0.740318319591551\\
0.879317719741441	0.527312460231508\\
-0.759499571258041	-0.680737050948637\\
0.695121984750001	-0.847346412107689\\
-0.717034228285912	0.67207783752791\\
-0.728297506879052	0.855008264043294\\
0.692646434450129	0.58442330250335\\
-0.728036200021815	0.799259133060723\\
-0.677772581712308	-0.599505140467179\\
-0.862243554387175	-0.59835068417452\\
-0.678960468112583	-0.585844790013744\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.631884755077234	-0.749177097050599\\
-0.667182901312521	0.679914944979883\\
0.692150289308457	-0.943474516861768\\
-0.672339721586377	-0.643908685076939\\
0.868922830783892	0.54654953579099\\
0.835664310603685	-0.70584987874933\\
-0.733250911986324	0.692669790797392\\
-0.831196530601918	-0.612504295380222\\
0.642482384935912	-0.809984592446092\\
0.714636822894339	-0.779809706520549\\
0.676402850674894	-0.778064823258934\\
0.630028639806492	0.678590172031519\\
0.74467094483333	-0.723145475611917\\
0.704099356174618	0.609553121185708\\
0.711217942407218	0.568989572793895\\
-0.675934538612056	0.794145664625727\\
0.832885755816578	0.580054223196236\\
-0.648114354642741	-0.465072641149241\\
0.506670879343177	-0.599066364352893\\
0.895234358651978	0.702797937195231\\
-0.901018118787935	-0.646815598495121\\
0.624535706608817	-0.633728978282811\\
0.695230235682732	-0.789984996691957\\
0.708389620622119	0.707525848668118\\
0.676265120638807	0.737461690510277\\
-0.648948907646001	0.607233633811618\\
-0.767546813032324	-0.622687826145744\\
-0.65839543958774	0.744610489546767\\
-0.714558719593273	0.741029353449791\\
0.616830130360306	-0.716170255511622\\
0.664007017041026	-0.833148458022458\\
0.763126039051605	-0.600317608342831\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.762510141257774	-0.633713140183874\\
-0.686311238548131	0.79064093624485\\
0.636116598644918	-0.760669724166873\\
0.701172316248951	-0.617119198461125\\
0.75907574819575	0.575893578309144\\
-0.803342702154072	-0.642588937425997\\
0.634114895828918	-0.731765986577879\\
-0.687407543832934	0.742827170103742\\
-0.703961735191917	-0.77830241198796\\
-0.82638993145224	-0.777669764987044\\
0.665206956556921	0.647971576947899\\
-0.66671003738369	0.650001522028918\\
0.632487962940271	-0.911809686518976\\
0.673891829048528	0.700195034474903\\
0.674058133356906	-0.792534325879651\\
-0.727754677047228	0.747906625218745\\
-0.681481276386511	0.835700627493854\\
-0.69848891465542	-0.584835756456078\\
-0.721068342303242	0.671781372324513\\
-0.650839886799662	0.87130846846768\\
0.695831155921582	-0.817833715113595\\
0.63471471398683	0.652100474491557\\
0.799098235406023	0.633226894015437\\
-0.67212090019189	-0.556967331072916\\
0.568061532998497	0.631071997684268\\
-0.663090192870948	0.768090753723069\\
-0.827189975476172	-0.658722087616046\\
0.655412969651872	-0.860269393837283\\
0.645664346830409	0.62312133680803\\
0.697192582550568	0.685625679979282\\
-0.655939544215445	-0.694781436549314\\
0.748216615427158	-0.661659225955916\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.66318751348654	0.854195067345113\\
-0.735262085989412	0.6899942565218\\
-0.712231877796888	-0.588884256840235\\
-0.84042133262466	-0.654749677955476\\
-0.814523131787317	-0.553947797753133\\
0.731739818202558	0.68376906058311\\
-0.686328397828712	0.829071064128665\\
0.722088362307409	0.603119473187825\\
-0.909354740976435	-0.395964655394465\\
-0.624808782312333	0.870849973682183\\
-0.730619205006478	-0.669933293364378\\
0.707049077397938	0.569900990038436\\
-0.847860718442598	-0.47397473333778\\
-0.594985646595555	0.678392604610947\\
0.739623815628371	-0.641443615877765\\
0.691252712082166	-0.69915671708667\\
-0.63649718268409	0.834896450608022\\
-0.64384904792255	0.75800408869008\\
-0.687293765585601	0.739382317537875\\
-0.606130475751001	0.784162838055926\\
0.869974718931834	0.633993153003116\\
0.710740520350029	0.539015160535033\\
-0.677450546916761	0.7375009380043\\
-0.890748772010764	-0.609132479067026\\
-0.574632645168365	0.76443919707105\\
-0.675010178060154	0.68366528724143\\
-0.633236193679906	0.773099357356117\\
-0.69512637852683	0.775959611097553\\
-0.784898857187968	-0.620720107757186\\
-0.79105405746592	-0.578167400975133\\
0.764128501491121	0.600069097694921\\
0.849762039007717	0.533284642670484\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.651703366475999	0.696771987085791\\
-0.741328831306267	0.775782120007238\\
0.707202863261782	-0.784183613463539\\
0.594250039693358	0.822553854451451\\
0.478495495534132	-0.799388555876231\\
0.672277237947173	-0.714356905404914\\
0.629247752869109	-0.834421277119207\\
-0.562830677423265	0.644392148269763\\
-0.640260278061277	-0.588819117160069\\
0.609137668075623	-0.705361717240054\\
-0.653182320555924	0.738080607230533\\
0.915405815167351	-0.733560159637331\\
-0.734991736368755	0.678679391298176\\
-0.694599981949639	0.635666123730902\\
0.808092324420783	0.653398631280131\\
0.693066802898167	-0.771129023835125\\
-0.780860022934941	-0.713557023572051\\
-0.847487786268538	-0.653887639908732\\
0.795181459264077	0.699321893913571\\
0.486932170018896	-0.739562474129279\\
-0.607794453921111	0.964655422512821\\
-0.587950412779653	0.700754161824958\\
0.764797563084018	-0.702040826906913\\
0.713033671656781	0.568515355506744\\
-0.853916857190851	-0.677662355435409\\
0.614724164186104	-0.744874783891102\\
-0.554815813518663	0.731898671240752\\
0.611602676485608	-0.727897458050951\\
-0.553851509832634	0.659536820892781\\
0.820008389935907	0.769963468577715\\
0.743382033595113	0.675466249361395\\
-0.68225451620346	0.685896001457344\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.70084664046522	-0.699153726483699\\
-0.713320287208347	0.836735597222695\\
-0.6783692391535	0.717801884896773\\
-0.639151000462509	0.725690365272485\\
-0.628567756517872	0.816220976689025\\
0.547172149420991	-0.770584780062581\\
0.488324211915268	-0.834653692890666\\
0.592832786678398	-0.762246972767824\\
-0.487642756489051	0.863158827507471\\
0.58960730591721	-0.729982780910003\\
0.790686215454377	0.614986540387647\\
-0.851298572384307	-0.654539800240213\\
0.578702563286634	-0.933501413912065\\
0.599362264031331	-0.669139717591256\\
-0.695445034742741	-0.591887971865206\\
0.627155384911747	0.694323723792515\\
-0.452136863201584	0.821002796901801\\
-0.658438282711954	-0.71491297497213\\
0.727796752462788	-0.788514139686322\\
-0.672244483821321	0.841079347200912\\
0.765661746812668	0.686848898814265\\
0.596860397654219	-0.863551053911271\\
-0.727038435907973	0.851775526483045\\
-0.694212001714001	-0.424763016214919\\
0.790354506959798	0.605778129963602\\
-0.800825654796725	-0.512734822445439\\
-0.814612496291135	-0.776727563486843\\
0.821462361421053	0.532105096204634\\
0.718568569043478	0.64475393702027\\
0.81729726337245	0.622783939068561\\
0.761433602510431	0.509584812046194\\
0.665488192167307	-0.793343923341097\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.815492332549805	-0.787027685953664\\
0.572960078290695	0.491798960934049\\
-0.923746841603561	-0.693539914474899\\
-0.63214626293683	0.665274401988071\\
-0.77616235423923	-0.629487274420197\\
0.709691429307749	-0.865838981209407\\
-0.575718440314944	0.844351275902872\\
0.694068723284485	-0.752655111461172\\
-0.719971049089343	-0.612734621109642\\
-0.812761101437197	-0.665613270184703\\
0.65413580458974	-0.869456742879621\\
0.608113884221957	-0.842390452253747\\
0.859758413965078	0.54894819842221\\
0.67424963922732	-0.76390784892621\\
0.468533017047591	-0.776740195122129\\
0.721166672936042	0.66892613709678\\
0.612213657310513	-0.752625358980744\\
-0.618509034162366	-0.618674332514972\\
-0.580653367881752	0.924228417524993\\
0.531051286191926	-0.70188070565095\\
0.685678605357549	0.731009744721261\\
-0.577248561472567	-0.68213284214135\\
0.620809320813215	-0.818700247348872\\
0.627555493374484	-0.732657455286574\\
-0.753626395937305	-0.62075831118065\\
0.613182542214599	-0.812975734029016\\
-0.743613582962296	-0.628661519156469\\
-0.614422023149764	0.818277516269049\\
-0.725350477802183	-0.634851254745474\\
-0.769537966552223	-0.497939185346527\\
-0.797105524480751	-0.603333117430324\\
-0.766798666312134	-0.776642644500037\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.687295242288664	-0.76113099989946\\
-0.694400450953482	-0.611981752809125\\
0.69898153765672	-0.784957085680391\\
-0.739752681525463	-0.689761943969564\\
0.645649465142466	-0.836159884207225\\
-0.784032145238716	-0.535150833413032\\
-0.669687982163195	-0.511020975220291\\
0.681293392440014	-0.788540980920789\\
0.741969416541159	-0.813234608040296\\
-0.621361677105309	0.711697580396613\\
-0.655852733665206	0.748678603227233\\
0.536995090698101	-0.747592612079951\\
-0.570427912019796	0.802963350086378\\
0.771540037391116	0.631653696547936\\
0.844883097285673	0.61281111870504\\
0.696222892154113	0.657238507683755\\
0.710694793694974	0.744736764420608\\
-0.576145212469041	0.772413294810067\\
0.842377652598303	0.682710867087575\\
-0.805973712261329	-0.593068846221929\\
0.768463455714114	0.441527053386154\\
-0.727968869145634	-0.627066190132209\\
0.791700832320102	0.554371651200344\\
-0.746029532204769	-0.591310593427599\\
0.754086563839043	0.511056562097765\\
0.802259221038913	0.77769443162985\\
0.669562815697031	-0.815397528796226\\
0.686656326171772	-0.702783742947641\\
-0.609198729395151	0.736497067291743\\
0.617808776742286	0.670696170569727\\
-0.820664925375988	-0.816709973784691\\
0.701038451906615	-0.793190965515286\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.911301453557465	-0.521351200758932\\
-0.80532755500445	-0.743754499372484\\
-0.694364994178124	-0.692587944169949\\
-0.670858914749099	0.773102801805366\\
-0.510026324143575	0.695848728424838\\
0.844709072500322	0.644591457510886\\
-0.648466749502214	0.801447959186101\\
-0.883708985705023	-0.654135452236064\\
-0.740882535283901	-0.471326390835212\\
0.793886905871511	0.709562878636439\\
-0.783897790150857	-0.573678405538116\\
0.670222212026373	-0.631623754239384\\
-0.573647337320301	-0.449683042803379\\
0.698032030321908	0.620766860082266\\
-0.819048832970228	-0.562840418649212\\
-0.692767308267992	-0.713805046848319\\
0.598978495748126	-0.716816021009608\\
0.696805634749928	-0.839690312741587\\
0.595349357550017	-0.570609715362067\\
0.758639439856931	-0.844921571789482\\
0.547490602177312	-0.734574666797437\\
-0.518305725733071	0.718463841304685\\
-0.932388870767382	-0.688573342604019\\
0.755248582833219	0.726388297084958\\
-0.71546497771379	-0.628570650600574\\
0.620597231770722	0.524401578032304\\
-0.537949297865566	0.765439047304013\\
-0.643334119087896	0.914713871287084\\
-0.575015182150149	0.912970820753016\\
-0.714236762442932	0.846600168154134\\
0.57739380858888	-0.745188750463369\\
0.74433633706988	-0.879864437123976\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.596384435860726	-0.756387765155057\\
0.57435166244021	-0.689251276014328\\
-0.830705361803952	-0.617470867395636\\
-0.703616190984608	0.751330785232861\\
-0.703800876511853	-0.593166041399372\\
-0.704556576802605	-0.620882500632113\\
0.804698577768311	0.628804862921445\\
-0.715631583991307	-0.798759323510178\\
-0.56965593743629	0.891139166633859\\
0.638783606051618	0.761298621317469\\
-0.610263027855979	0.761647534664672\\
0.712649303755423	0.607344689553156\\
-0.543704281221764	0.796982032634639\\
0.615355230753878	-0.766416552405387\\
-0.856635733953646	-0.598894439447178\\
0.610031709208629	-0.830318864381114\\
-0.750642245741554	-0.631529832104193\\
0.775633740162341	0.698927131630437\\
0.800294880717401	0.63981566540428\\
-0.937815211091499	-0.611589272598899\\
0.612193555580147	-0.739643948123602\\
0.743990088851486	0.601280985224213\\
0.716170894322803	0.629518850292828\\
0.739677841985874	0.703891613470542\\
-0.683181913616483	0.851894318032945\\
-0.800073613320577	-0.684888016442354\\
-0.826419513081722	-0.627991170287662\\
-0.764235596983291	-0.524271980544894\\
-0.632177516345343	-0.648455270491342\\
-0.565229387192598	0.891560842891647\\
0.738039978704664	0.642734505860774\\
0.694994749797929	0.630550464669417\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.748535257266284	-0.662533278662934\\
-0.72492265913635	0.704571819963903\\
0.634469114620595	0.649347536532792\\
0.683489863041608	0.617844904356326\\
0.677988032006548	-0.985090007710476\\
-0.66650499992487	-0.735662724236578\\
-0.5673503510832	0.789815295711557\\
-0.659106156470784	0.831096605154853\\
0.840758295688802	0.493910633904013\\
0.722140171637082	-0.619445911906108\\
-0.647761939674918	-0.724419525253715\\
0.737614941817755	0.724307632875064\\
-0.522291084467517	0.718637511730974\\
0.810962798746114	0.743836670679802\\
0.695903654264993	0.657839942145755\\
-0.774866847494625	-0.64846007445569\\
0.657851589799627	-0.821320319029705\\
0.858404620070313	0.634413924386818\\
0.791378917014174	0.737956042325968\\
0.588964643809412	-0.639608087246857\\
0.729292589567784	0.658166901145112\\
-0.751872123008987	-0.486022609108822\\
0.869451630627762	-0.74330699161402\\
0.675778951515281	-0.78069412814554\\
-0.587214604712458	0.538599478419145\\
-0.865961873131007	0.645220658256175\\
-0.626171643121683	-0.666232562315557\\
0.675790257049155	0.730011263304413\\
-0.682235281045197	0.724646861842415\\
-0.703741643843095	-0.669076498073244\\
-0.835445726466878	-0.591703101211056\\
-0.79103239838067	-0.596810004935856\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.777064728515857	-0.615725797506074\\
0.645839577865532	-0.620420777831622\\
-0.609250491937848	0.878946314487659\\
0.743881825058422	0.771821627079014\\
-0.47477527217164	0.771428267689105\\
-0.746585240994775	-0.7104354279019\\
0.924473198836285	0.634955772160213\\
-0.870919337552565	-0.684819140600726\\
-0.489633314887442	0.648893295320142\\
-0.634452517910244	0.733678464767556\\
-0.704882917494148	0.780201991381611\\
-0.842612351703917	-0.563629279253984\\
-0.526135280269977	0.802880024745251\\
-0.537384368407901	0.770046984772476\\
-0.549126617966064	0.918378097384533\\
-0.703119348925493	-0.676203319002612\\
0.810139222355108	0.742399586529284\\
-0.74451533967271	-0.725985077588476\\
0.741597296195117	-0.68585573721269\\
0.654693293243844	-0.709775934803168\\
-0.744636367744772	-0.561064482104364\\
0.819353225367863	0.650228490189181\\
-0.7066880814728	-0.510263533228662\\
-0.680711505798004	-0.640839625317693\\
-0.756635149392754	0.810517183324689\\
-0.649366779968268	-0.638899866794658\\
-0.785690895189098	-0.571341556483132\\
0.757509731076182	-0.727606062038862\\
-0.802348133881335	0.710908236501851\\
0.737006550754228	-0.755416734973497\\
-0.582316599623544	0.622700752033672\\
0.570084384121588	-0.717399987171152\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.856962797600237	-0.599085011772392\\
-0.581140541932887	-0.680265404133666\\
0.627068004929353	-0.548216228279593\\
0.681932472846158	-0.821386871048563\\
-0.560296779997075	-0.694630337959686\\
-0.630754471788732	0.632645553024026\\
-0.697411999825335	0.55262382551829\\
0.655105910699316	-0.72267027903583\\
-0.809107111573929	0.704664513947787\\
0.659825818293819	-0.775493995828099\\
0.775833976759865	0.841589785495266\\
-0.875506136120127	0.73827332344007\\
0.752714304854062	0.84310876915482\\
0.650649780298312	-0.696792029351567\\
-0.68048552071785	0.740287516972221\\
0.599725310275366	-0.793927800603212\\
0.574824763243546	-0.730189596812479\\
0.81747702312213	0.636854936428231\\
-0.769447134387489	0.726249166842103\\
0.659206267924266	0.760176654673288\\
-0.675576275475375	0.679574530645172\\
-0.713073863824258	0.768856458721617\\
-0.693233597318315	-0.615477037161915\\
0.630545991869135	0.590097871679369\\
0.644084948324704	0.495896132684675\\
-0.769014495775897	0.82050795352717\\
0.564263419419887	-0.801783488797677\\
0.765026477092288	0.665478105112365\\
-0.790550420330309	-0.693149233282082\\
0.734577620154863	0.707913037590564\\
-0.740634447592257	-0.67683569536501\\
0.633531789792762	0.813506919208739\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.53144896071651	-0.722708378548397\\
0.66431778545018	0.695027688760993\\
-0.904319191805392	-0.686186873382597\\
-0.700403861118858	0.699890783069591\\
-0.759797391948114	0.926704203484149\\
-0.677026445110052	-0.565096642469651\\
0.617781224549724	0.789794867937986\\
-0.649111372246354	0.712666031993853\\
0.668569266547985	-0.743582842064372\\
-0.734175232168428	-0.601135659233006\\
-0.664123398404102	0.667901132895732\\
-0.583557708226647	-0.687407620191197\\
-0.809082673185328	-0.871832240423347\\
-0.828938279170783	-0.611832006182725\\
0.651533018235574	-0.694171762606424\\
0.621506403679025	-0.701206783775253\\
-0.760216671673421	-0.72717516029061\\
-0.457447612610074	0.704847263576341\\
0.745498447188644	-0.689317773278093\\
-0.822790760824734	-0.671149921683461\\
0.762156074342543	0.740126621745711\\
0.722052665961552	-0.754978236789428\\
0.709497319027209	0.540828245946012\\
0.904467122656014	0.696983076707516\\
-0.578292886821816	-0.504544670920683\\
-0.787483892246458	-0.68754851687948\\
-0.710665078336612	0.746094862417072\\
-0.64977133327822	0.749522592116512\\
0.81202447427465	0.5618121458652\\
-0.678619716885481	-0.715503560881867\\
-0.867769061500472	-0.604148569291766\\
-0.553840672507173	0.748839471996134\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.681131979941213	0.528873661094884\\
-0.620299359612864	0.846064784929494\\
0.74387709149885	-0.683003649826681\\
-0.616850785814105	0.777189403090892\\
-0.719367063731437	0.89576221504202\\
-0.752465876752572	0.933222638363362\\
-0.71048976360283	-0.613836100908907\\
0.720297175894243	0.455667105647875\\
-0.619525757653921	0.809093665000375\\
-0.834452339913909	-0.530790554447336\\
0.732221597596045	0.633253408861159\\
0.741194997694931	-0.822157681514578\\
0.768977154954547	0.685272688955359\\
-0.598236294657762	0.7015730536543\\
-0.783816331954613	-0.720689617073587\\
0.714646658108121	-0.760921951263021\\
-0.628659115957989	0.822126908251414\\
-0.774917256554144	0.796871225549707\\
0.733662929134839	0.420047802756431\\
-0.675768007040767	0.856740313869198\\
0.555636193108679	-0.748883855213806\\
-0.747359762078337	0.75990577621091\\
0.748463040943629	0.511191812847342\\
-0.58024494426035	0.831789373550902\\
0.598787910212054	-0.75230185054948\\
0.656158891462826	-0.554563750179208\\
0.434191587962835	-0.824252404883665\\
0.663425721337966	-0.819571137870737\\
0.576797673275056	-0.81875516460737\\
0.589595990578182	-0.782744390674659\\
0.626583546659633	0.61234279532245\\
0.512620810558437	-0.806522267741769\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.63579162882358	0.761177445274898\\
-0.742529994324867	-0.656505863431033\\
-0.751032001037746	-0.645769592869\\
0.739565385785022	0.662185844084571\\
-0.612927789430485	0.780285890266397\\
-0.647561456307448	0.748832109812119\\
0.76521346182681	0.629298829597602\\
0.740028651295383	0.662878110421204\\
0.763201739023803	0.632602831196038\\
0.658717108820389	-0.740593116736683\\
0.673681788389187	-0.729114407821998\\
-0.745807625085544	-0.653605620169828\\
-0.776593597449669	-0.614269128947621\\
-0.743087997864239	-0.66012742436819\\
-0.634705687759081	0.76130973210628\\
-0.748594897788768	-0.651315449598221\\
0.768693966537143	0.625569875053061\\
-0.645776061979349	0.754042904460749\\
0.670726089209289	-0.732536149142241\\
-0.635270081613903	0.760391355154385\\
0.618219357810849	-0.775196660753401\\
0.748442868063414	0.651684235548115\\
0.749182665045338	0.647019102025259\\
0.767019686947139	0.629708642879615\\
0.755310365706782	0.639704557285897\\
-0.746467505314442	-0.652518485187719\\
-0.628674620777298	0.766114229209296\\
0.764016736060074	0.63309938010127\\
0.739071750641376	0.663263321124568\\
-0.644792095685317	0.754164942379849\\
0.635740789752094	-0.761640455617949\\
-0.747201906013971	-0.652234523805271\\
};
\addlegendentry{$\kElemdatacorruptl$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.742529994324867	-0.656505863431033\\
0.645769592869	-0.751032001037746\\
0.739565385785022	0.662185844084571\\
-0.612927789430485	0.780285890266397\\
-0.647561456307448	0.748832109812119\\
-0.76521346182681	-0.629298829597602\\
-0.662878110421204	0.740028651295383\\
0.632602831196038	-0.763201739023803\\
0.740593116736683	0.658717108820389\\
0.729114407821998	0.673681788389187\\
-0.653605620169828	0.745807625085544\\
-0.776593597449669	-0.614269128947621\\
-0.66012742436819	0.743087997864239\\
-0.76130973210628	-0.634705687759081\\
-0.748594897788768	-0.651315449598221\\
-0.768693966537143	-0.625569875053061\\
0.754042904460749	0.645776061979349\\
0.670726089209289	-0.732536149142241\\
0.760391355154385	0.635270081613903\\
0.618219357810849	-0.775196660753401\\
-0.651684235548115	0.748442868063414\\
0.749182665045338	0.647019102025259\\
0.629708642879615	-0.767019686947139\\
0.639704557285897	-0.755310365706782\\
0.746467505314442	0.652518485187719\\
-0.628674620777298	0.766114229209296\\
-0.63309938010127	0.764016736060074\\
-0.663263321124568	0.739071750641376\\
-0.644792095685317	0.754164942379849\\
0.761640455617949	0.635740789752094\\
-0.747201906013971	-0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.742529994324867	-0.656505863431033\\
0.751032001037746	0.645769592869\\
-0.662185844084571	0.739565385785022\\
0.780285890266397	0.612927789430485\\
0.748832109812119	0.647561456307448\\
-0.629298829597602	0.76521346182681\\
0.662878110421204	-0.740028651295383\\
0.632602831196038	-0.763201739023803\\
-0.658717108820389	0.740593116736683\\
0.729114407821998	0.673681788389187\\
-0.653605620169828	0.745807625085544\\
0.614269128947621	-0.776593597449669\\
-0.743087997864239	-0.66012742436819\\
0.76130973210628	0.634705687759081\\
0.651315449598221	-0.748594897788768\\
0.768693966537143	0.625569875053061\\
0.754042904460749	0.645776061979349\\
-0.732536149142241	-0.670726089209289\\
-0.635270081613903	0.760391355154385\\
-0.775196660753401	-0.618219357810849\\
0.748442868063414	0.651684235548115\\
-0.749182665045338	-0.647019102025259\\
0.629708642879615	-0.767019686947139\\
0.639704557285897	-0.755310365706782\\
-0.746467505314442	-0.652518485187719\\
-0.766114229209296	-0.628674620777298\\
0.764016736060074	0.63309938010127\\
0.739071750641376	0.663263321124568\\
-0.644792095685317	0.754164942379849\\
-0.761640455617949	-0.635740789752094\\
0.747201906013971	0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.761177445274898	0.63579162882358\\
-0.742529994324867	-0.656505863431033\\
-0.751032001037746	-0.645769592869\\
-0.662185844084571	0.739565385785022\\
-0.612927789430485	0.780285890266397\\
-0.647561456307448	0.748832109812119\\
0.629298829597602	-0.76521346182681\\
0.740028651295383	0.662878110421204\\
0.763201739023803	0.632602831196038\\
-0.740593116736683	-0.658717108820389\\
-0.729114407821998	-0.673681788389187\\
0.745807625085544	0.653605620169828\\
-0.614269128947621	0.776593597449669\\
-0.743087997864239	-0.66012742436819\\
-0.76130973210628	-0.634705687759081\\
0.651315449598221	-0.748594897788768\\
-0.768693966537143	-0.625569875053061\\
0.645776061979349	-0.754042904460749\\
-0.732536149142241	-0.670726089209289\\
-0.760391355154385	-0.635270081613903\\
-0.618219357810849	0.775196660753401\\
-0.748442868063414	-0.651684235548115\\
0.749182665045338	0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
0.639704557285897	-0.755310365706782\\
-0.746467505314442	-0.652518485187719\\
0.628674620777298	-0.766114229209296\\
-0.63309938010127	0.764016736060074\\
0.663263321124568	-0.739071750641376\\
-0.644792095685317	0.754164942379849\\
0.635740789752094	-0.761640455617949\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
-0.742529994324867	-0.656505863431033\\
0.645769592869	-0.751032001037746\\
0.739565385785022	0.662185844084571\\
-0.780285890266397	-0.612927789430485\\
-0.748832109812119	-0.647561456307448\\
-0.76521346182681	-0.629298829597602\\
0.740028651295383	0.662878110421204\\
-0.632602831196038	0.763201739023803\\
-0.658717108820389	0.740593116736683\\
-0.729114407821998	-0.673681788389187\\
0.653605620169828	-0.745807625085544\\
0.614269128947621	-0.776593597449669\\
0.743087997864239	0.66012742436819\\
-0.76130973210628	-0.634705687759081\\
-0.651315449598221	0.748594897788768\\
0.625569875053061	-0.768693966537143\\
-0.754042904460749	-0.645776061979349\\
-0.732536149142241	-0.670726089209289\\
-0.760391355154385	-0.635270081613903\\
0.618219357810849	-0.775196660753401\\
0.651684235548115	-0.748442868063414\\
0.749182665045338	0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
-0.755310365706782	-0.639704557285897\\
-0.746467505314442	-0.652518485187719\\
-0.766114229209296	-0.628674620777298\\
0.764016736060074	0.63309938010127\\
0.663263321124568	-0.739071750641376\\
-0.754164942379849	-0.644792095685317\\
0.635740789752094	-0.761640455617949\\
-0.652234523805271	0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.742529994324867	-0.656505863431033\\
-0.751032001037746	-0.645769592869\\
0.662185844084571	-0.739565385785022\\
0.780285890266397	0.612927789430485\\
-0.647561456307448	0.748832109812119\\
-0.76521346182681	-0.629298829597602\\
-0.662878110421204	0.740028651295383\\
0.763201739023803	0.632602831196038\\
0.740593116736683	0.658717108820389\\
0.729114407821998	0.673681788389187\\
0.745807625085544	0.653605620169828\\
0.776593597449669	0.614269128947621\\
0.743087997864239	0.66012742436819\\
0.634705687759081	-0.76130973210628\\
0.651315449598221	-0.748594897788768\\
0.768693966537143	0.625569875053061\\
0.754042904460749	0.645776061979349\\
0.670726089209289	-0.732536149142241\\
0.760391355154385	0.635270081613903\\
0.775196660753401	0.618219357810849\\
0.748442868063414	0.651684235548115\\
0.749182665045338	0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
0.639704557285897	-0.755310365706782\\
-0.652518485187719	0.746467505314442\\
-0.628674620777298	0.766114229209296\\
0.764016736060074	0.63309938010127\\
-0.663263321124568	0.739071750641376\\
-0.754164942379849	-0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
-0.747201906013971	-0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.656505863431033	0.742529994324867\\
0.645769592869	-0.751032001037746\\
-0.739565385785022	-0.662185844084571\\
0.780285890266397	0.612927789430485\\
0.647561456307448	-0.748832109812119\\
-0.629298829597602	0.76521346182681\\
-0.740028651295383	-0.662878110421204\\
0.632602831196038	-0.763201739023803\\
0.658717108820389	-0.740593116736683\\
0.673681788389187	-0.729114407821998\\
0.745807625085544	0.653605620169828\\
0.614269128947621	-0.776593597449669\\
0.743087997864239	0.66012742436819\\
0.76130973210628	0.634705687759081\\
-0.651315449598221	0.748594897788768\\
0.768693966537143	0.625569875053061\\
-0.754042904460749	-0.645776061979349\\
0.670726089209289	-0.732536149142241\\
0.760391355154385	0.635270081613903\\
-0.775196660753401	-0.618219357810849\\
0.651684235548115	-0.748442868063414\\
0.647019102025259	-0.749182665045338\\
0.767019686947139	0.629708642879615\\
0.755310365706782	0.639704557285897\\
-0.652518485187719	0.746467505314442\\
-0.766114229209296	-0.628674620777298\\
-0.63309938010127	0.764016736060074\\
-0.663263321124568	0.739071750641376\\
0.644792095685317	-0.754164942379849\\
0.635740789752094	-0.761640455617949\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.656505863431033	0.742529994324867\\
0.645769592869	-0.751032001037746\\
0.662185844084571	-0.739565385785022\\
0.780285890266397	0.612927789430485\\
-0.748832109812119	-0.647561456307448\\
0.629298829597602	-0.76521346182681\\
-0.662878110421204	0.740028651295383\\
-0.763201739023803	-0.632602831196038\\
-0.740593116736683	-0.658717108820389\\
0.729114407821998	0.673681788389187\\
-0.653605620169828	0.745807625085544\\
0.614269128947621	-0.776593597449669\\
0.743087997864239	0.66012742436819\\
0.634705687759081	-0.76130973210628\\
-0.651315449598221	0.748594897788768\\
-0.625569875053061	0.768693966537143\\
-0.754042904460749	-0.645776061979349\\
-0.670726089209289	0.732536149142241\\
-0.635270081613903	0.760391355154385\\
0.618219357810849	-0.775196660753401\\
0.748442868063414	0.651684235548115\\
0.749182665045338	0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
0.755310365706782	0.639704557285897\\
-0.652518485187719	0.746467505314442\\
-0.766114229209296	-0.628674620777298\\
0.63309938010127	-0.764016736060074\\
0.739071750641376	0.663263321124568\\
0.754164942379849	0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.63579162882358	0.761177445274898\\
-0.656505863431033	0.742529994324867\\
-0.751032001037746	-0.645769592869\\
-0.739565385785022	-0.662185844084571\\
-0.780285890266397	-0.612927789430485\\
0.748832109812119	0.647561456307448\\
-0.629298829597602	0.76521346182681\\
0.740028651295383	0.662878110421204\\
-0.763201739023803	-0.632602831196038\\
-0.658717108820389	0.740593116736683\\
-0.729114407821998	-0.673681788389187\\
0.745807625085544	0.653605620169828\\
-0.776593597449669	-0.614269128947621\\
-0.66012742436819	0.743087997864239\\
0.634705687759081	-0.76130973210628\\
0.651315449598221	-0.748594897788768\\
-0.625569875053061	0.768693966537143\\
-0.645776061979349	0.754042904460749\\
-0.670726089209289	0.732536149142241\\
-0.635270081613903	0.760391355154385\\
0.775196660753401	0.618219357810849\\
0.748442868063414	0.651684235548115\\
-0.647019102025259	0.749182665045338\\
-0.767019686947139	-0.629708642879615\\
-0.639704557285897	0.755310365706782\\
-0.652518485187719	0.746467505314442\\
-0.628674620777298	0.766114229209296\\
-0.63309938010127	0.764016736060074\\
-0.739071750641376	-0.663263321124568\\
-0.754164942379849	-0.644792095685317\\
0.761640455617949	0.635740789752094\\
0.747201906013971	0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.63579162882358	0.761177445274898\\
-0.656505863431033	0.742529994324867\\
0.645769592869	-0.751032001037746\\
0.739565385785022	0.662185844084571\\
0.612927789430485	-0.780285890266397\\
0.647561456307448	-0.748832109812119\\
0.629298829597602	-0.76521346182681\\
-0.662878110421204	0.740028651295383\\
-0.763201739023803	-0.632602831196038\\
0.658717108820389	-0.740593116736683\\
-0.673681788389187	0.729114407821998\\
0.653605620169828	-0.745807625085544\\
-0.614269128947621	0.776593597449669\\
-0.66012742436819	0.743087997864239\\
0.76130973210628	0.634705687759081\\
0.651315449598221	-0.748594897788768\\
-0.768693966537143	-0.625569875053061\\
-0.754042904460749	-0.645776061979349\\
0.732536149142241	0.670726089209289\\
0.635270081613903	-0.760391355154385\\
-0.618219357810849	0.775196660753401\\
-0.651684235548115	0.748442868063414\\
0.647019102025259	-0.749182665045338\\
0.767019686947139	0.629708642879615\\
-0.755310365706782	-0.639704557285897\\
0.652518485187719	-0.746467505314442\\
-0.628674620777298	0.766114229209296\\
0.63309938010127	-0.764016736060074\\
-0.663263321124568	0.739071750641376\\
0.754164942379849	0.644792095685317\\
0.761640455617949	0.635740789752094\\
-0.652234523805271	0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
-0.656505863431033	0.742529994324867\\
-0.645769592869	0.751032001037746\\
-0.662185844084571	0.739565385785022\\
-0.612927789430485	0.780285890266397\\
0.647561456307448	-0.748832109812119\\
0.629298829597602	-0.76521346182681\\
0.662878110421204	-0.740028651295383\\
-0.632602831196038	0.763201739023803\\
0.658717108820389	-0.740593116736683\\
0.729114407821998	0.673681788389187\\
-0.745807625085544	-0.653605620169828\\
0.614269128947621	-0.776593597449669\\
0.66012742436819	-0.743087997864239\\
-0.76130973210628	-0.634705687759081\\
0.748594897788768	0.651315449598221\\
-0.625569875053061	0.768693966537143\\
-0.754042904460749	-0.645776061979349\\
0.670726089209289	-0.732536149142241\\
-0.635270081613903	0.760391355154385\\
0.775196660753401	0.618219357810849\\
0.651684235548115	-0.748442868063414\\
-0.647019102025259	0.749182665045338\\
-0.767019686947139	-0.629708642879615\\
0.755310365706782	0.639704557285897\\
-0.746467505314442	-0.652518485187719\\
-0.766114229209296	-0.628674620777298\\
0.764016736060074	0.63309938010127\\
0.739071750641376	0.663263321124568\\
0.754164942379849	0.644792095685317\\
0.761640455617949	0.635740789752094\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
0.742529994324867	0.656505863431033\\
-0.751032001037746	-0.645769592869\\
-0.662185844084571	0.739565385785022\\
-0.780285890266397	-0.612927789430485\\
0.647561456307448	-0.748832109812119\\
-0.629298829597602	0.76521346182681\\
0.662878110421204	-0.740028651295383\\
-0.763201739023803	-0.632602831196038\\
-0.740593116736683	-0.658717108820389\\
0.673681788389187	-0.729114407821998\\
0.653605620169828	-0.745807625085544\\
0.776593597449669	0.614269128947621\\
0.66012742436819	-0.743087997864239\\
0.634705687759081	-0.76130973210628\\
0.748594897788768	0.651315449598221\\
0.625569875053061	-0.768693966537143\\
-0.754042904460749	-0.645776061979349\\
-0.670726089209289	0.732536149142241\\
0.635270081613903	-0.760391355154385\\
0.775196660753401	0.618219357810849\\
-0.748442868063414	-0.651684235548115\\
0.647019102025259	-0.749182665045338\\
0.629708642879615	-0.767019686947139\\
-0.755310365706782	-0.639704557285897\\
0.652518485187719	-0.746467505314442\\
-0.766114229209296	-0.628674620777298\\
-0.63309938010127	0.764016736060074\\
-0.739071750641376	-0.663263321124568\\
-0.754164942379849	-0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
-0.747201906013971	-0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
-0.742529994324867	-0.656505863431033\\
0.645769592869	-0.751032001037746\\
-0.739565385785022	-0.662185844084571\\
0.612927789430485	-0.780285890266397\\
-0.748832109812119	-0.647561456307448\\
-0.76521346182681	-0.629298829597602\\
0.662878110421204	-0.740028651295383\\
0.632602831196038	-0.763201739023803\\
-0.658717108820389	0.740593116736683\\
-0.673681788389187	0.729114407821998\\
0.653605620169828	-0.745807625085544\\
-0.614269128947621	0.776593597449669\\
0.743087997864239	0.66012742436819\\
0.76130973210628	0.634705687759081\\
0.748594897788768	0.651315449598221\\
0.768693966537143	0.625569875053061\\
-0.645776061979349	0.754042904460749\\
0.732536149142241	0.670726089209289\\
-0.760391355154385	-0.635270081613903\\
0.775196660753401	0.618219357810849\\
-0.748442868063414	-0.651684235548115\\
0.749182665045338	0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
0.755310365706782	0.639704557285897\\
0.746467505314442	0.652518485187719\\
0.628674620777298	-0.766114229209296\\
0.63309938010127	-0.764016736060074\\
-0.663263321124568	0.739071750641376\\
0.754164942379849	0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
-0.742529994324867	-0.656505863431033\\
-0.751032001037746	-0.645769592869\\
-0.662185844084571	0.739565385785022\\
-0.612927789430485	0.780285890266397\\
0.748832109812119	0.647561456307448\\
-0.629298829597602	0.76521346182681\\
-0.740028651295383	-0.662878110421204\\
-0.763201739023803	-0.632602831196038\\
0.740593116736683	0.658717108820389\\
-0.729114407821998	-0.673681788389187\\
0.653605620169828	-0.745807625085544\\
-0.776593597449669	-0.614269128947621\\
0.743087997864239	0.66012742436819\\
-0.76130973210628	-0.634705687759081\\
-0.748594897788768	-0.651315449598221\\
0.625569875053061	-0.768693966537143\\
0.645776061979349	-0.754042904460749\\
0.670726089209289	-0.732536149142241\\
0.635270081613903	-0.760391355154385\\
0.618219357810849	-0.775196660753401\\
-0.651684235548115	0.748442868063414\\
-0.749182665045338	-0.647019102025259\\
0.767019686947139	0.629708642879615\\
-0.755310365706782	-0.639704557285897\\
0.746467505314442	0.652518485187719\\
-0.628674620777298	0.766114229209296\\
-0.63309938010127	0.764016736060074\\
-0.663263321124568	0.739071750641376\\
-0.644792095685317	0.754164942379849\\
0.635740789752094	-0.761640455617949\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
0.656505863431033	-0.742529994324867\\
-0.751032001037746	-0.645769592869\\
-0.662185844084571	0.739565385785022\\
-0.780285890266397	-0.612927789430485\\
-0.748832109812119	-0.647561456307448\\
0.76521346182681	0.629298829597602\\
-0.740028651295383	-0.662878110421204\\
-0.632602831196038	0.763201739023803\\
0.740593116736683	0.658717108820389\\
-0.673681788389187	0.729114407821998\\
0.745807625085544	0.653605620169828\\
-0.614269128947621	0.776593597449669\\
0.66012742436819	-0.743087997864239\\
-0.76130973210628	-0.634705687759081\\
0.651315449598221	-0.748594897788768\\
-0.768693966537143	-0.625569875053061\\
0.754042904460749	0.645776061979349\\
0.732536149142241	0.670726089209289\\
-0.760391355154385	-0.635270081613903\\
0.618219357810849	-0.775196660753401\\
0.748442868063414	0.651684235548115\\
0.749182665045338	0.647019102025259\\
0.767019686947139	0.629708642879615\\
-0.639704557285897	0.755310365706782\\
-0.746467505314442	-0.652518485187719\\
-0.766114229209296	-0.628674620777298\\
-0.764016736060074	-0.63309938010127\\
-0.739071750641376	-0.663263321124568\\
-0.644792095685317	0.754164942379849\\
0.761640455617949	0.635740789752094\\
0.747201906013971	0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
-0.656505863431033	0.742529994324867\\
0.751032001037746	0.645769592869\\
0.739565385785022	0.662185844084571\\
0.612927789430485	-0.780285890266397\\
-0.748832109812119	-0.647561456307448\\
-0.629298829597602	0.76521346182681\\
-0.662878110421204	0.740028651295383\\
0.763201739023803	0.632602831196038\\
0.658717108820389	-0.740593116736683\\
-0.729114407821998	-0.673681788389187\\
0.745807625085544	0.653605620169828\\
-0.614269128947621	0.776593597449669\\
0.743087997864239	0.66012742436819\\
0.76130973210628	0.634705687759081\\
-0.748594897788768	-0.651315449598221\\
0.625569875053061	-0.768693966537143\\
0.754042904460749	0.645776061979349\\
0.732536149142241	0.670726089209289\\
0.635270081613903	-0.760391355154385\\
0.775196660753401	0.618219357810849\\
-0.748442868063414	-0.651684235548115\\
0.647019102025259	-0.749182665045338\\
0.629708642879615	-0.767019686947139\\
-0.639704557285897	0.755310365706782\\
-0.652518485187719	0.746467505314442\\
-0.766114229209296	-0.628674620777298\\
0.764016736060074	0.63309938010127\\
-0.663263321124568	0.739071750641376\\
-0.754164942379849	-0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
-0.747201906013971	-0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
0.656505863431033	-0.742529994324867\\
-0.645769592869	0.751032001037746\\
0.739565385785022	0.662185844084571\\
-0.612927789430485	0.780285890266397\\
-0.748832109812119	-0.647561456307448\\
0.76521346182681	0.629298829597602\\
-0.740028651295383	-0.662878110421204\\
-0.632602831196038	0.763201739023803\\
-0.658717108820389	0.740593116736683\\
-0.673681788389187	0.729114407821998\\
-0.745807625085544	-0.653605620169828\\
-0.614269128947621	0.776593597449669\\
-0.66012742436819	0.743087997864239\\
-0.634705687759081	0.76130973210628\\
-0.748594897788768	-0.651315449598221\\
0.768693966537143	0.625569875053061\\
-0.754042904460749	-0.645776061979349\\
0.670726089209289	-0.732536149142241\\
0.635270081613903	-0.760391355154385\\
-0.775196660753401	-0.618219357810849\\
0.748442868063414	0.651684235548115\\
-0.749182665045338	-0.647019102025259\\
-0.767019686947139	-0.629708642879615\\
-0.639704557285897	0.755310365706782\\
-0.746467505314442	-0.652518485187719\\
-0.766114229209296	-0.628674620777298\\
0.63309938010127	-0.764016736060074\\
-0.663263321124568	0.739071750641376\\
0.644792095685317	-0.754164942379849\\
-0.635740789752094	0.761640455617949\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.761177445274898	-0.63579162882358\\
-0.742529994324867	-0.656505863431033\\
0.645769592869	-0.751032001037746\\
0.662185844084571	-0.739565385785022\\
-0.780285890266397	-0.612927789430485\\
-0.647561456307448	0.748832109812119\\
-0.629298829597602	0.76521346182681\\
0.662878110421204	-0.740028651295383\\
-0.632602831196038	0.763201739023803\\
0.658717108820389	-0.740593116736683\\
0.729114407821998	0.673681788389187\\
-0.653605620169828	0.745807625085544\\
0.776593597449669	0.614269128947621\\
0.66012742436819	-0.743087997864239\\
-0.634705687759081	0.76130973210628\\
0.651315449598221	-0.748594897788768\\
0.625569875053061	-0.768693966537143\\
0.754042904460749	0.645776061979349\\
-0.670726089209289	0.732536149142241\\
0.760391355154385	0.635270081613903\\
-0.618219357810849	0.775196660753401\\
-0.651684235548115	0.748442868063414\\
-0.749182665045338	-0.647019102025259\\
0.767019686947139	0.629708642879615\\
0.755310365706782	0.639704557285897\\
-0.652518485187719	0.746467505314442\\
0.628674620777298	-0.766114229209296\\
0.764016736060074	0.63309938010127\\
-0.739071750641376	-0.663263321124568\\
0.754164942379849	0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
0.747201906013971	0.652234523805271\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.63579162882358	-0.761177445274898\\
0.742529994324867	0.656505863431033\\
-0.751032001037746	-0.645769592869\\
-0.662185844084571	0.739565385785022\\
-0.612927789430485	0.780285890266397\\
-0.748832109812119	-0.647561456307448\\
0.76521346182681	0.629298829597602\\
-0.662878110421204	0.740028651295383\\
0.632602831196038	-0.763201739023803\\
-0.740593116736683	-0.658717108820389\\
-0.673681788389187	0.729114407821998\\
-0.745807625085544	-0.653605620169828\\
-0.776593597449669	-0.614269128947621\\
-0.743087997864239	-0.66012742436819\\
0.634705687759081	-0.76130973210628\\
0.651315449598221	-0.748594897788768\\
-0.768693966537143	-0.625569875053061\\
-0.645776061979349	0.754042904460749\\
0.670726089209289	-0.732536149142241\\
-0.760391355154385	-0.635270081613903\\
0.775196660753401	0.618219357810849\\
0.651684235548115	-0.748442868063414\\
0.749182665045338	0.647019102025259\\
0.767019686947139	0.629708642879615\\
-0.755310365706782	-0.639704557285897\\
-0.746467505314442	-0.652518485187719\\
-0.628674620777298	0.766114229209296\\
-0.63309938010127	0.764016736060074\\
0.739071750641376	0.663263321124568\\
-0.754164942379849	-0.644792095685317\\
-0.761640455617949	-0.635740789752094\\
-0.652234523805271	0.747201906013971\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.761177445274898	0.63579162882358\\
-0.656505863431033	0.742529994324867\\
0.645769592869	-0.751032001037746\\
-0.662185844084571	0.739565385785022\\
-0.612927789430485	0.780285890266397\\
-0.647561456307448	0.748832109812119\\
-0.76521346182681	-0.629298829597602\\
0.740028651295383	0.662878110421204\\
-0.632602831196038	0.763201739023803\\
-0.740593116736683	-0.658717108820389\\
0.729114407821998	0.673681788389187\\
0.653605620169828	-0.745807625085544\\
0.776593597449669	0.614269128947621\\
-0.66012742436819	0.743087997864239\\
-0.76130973210628	-0.634705687759081\\
0.651315449598221	-0.748594897788768\\
-0.625569875053061	0.768693966537143\\
-0.645776061979349	0.754042904460749\\
0.732536149142241	0.670726089209289\\
-0.635270081613903	0.760391355154385\\
0.618219357810849	-0.775196660753401\\
-0.651684235548115	0.748442868063414\\
0.749182665045338	0.647019102025259\\
-0.629708642879615	0.767019686947139\\
0.639704557285897	-0.755310365706782\\
0.652518485187719	-0.746467505314442\\
0.628674620777298	-0.766114229209296\\
0.63309938010127	-0.764016736060074\\
0.663263321124568	-0.739071750641376\\
0.644792095685317	-0.754164942379849\\
0.761640455617949	0.635740789752094\\
0.652234523805271	-0.747201906013971\\
};
\addplot [color=black, line width=2.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_cfo_G_uwsc.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.888767277786064	-0.458358730621268\\
-0.467061954019478	0.884224593136553\\
0.475720161014433	-0.879596685080386\\
-0.874883999664958	-0.484332517110147\\
-0.870086991108717	-0.492898192229787\\
-0.865206121757311	-0.50141636079577\\
-0.860241862039102	-0.509886201809285\\
-0.518306898929411	0.855194690419768\\
0.526677640551855	-0.850065093356228\\
0.534997619887107	-0.844853565249707\\
-0.54326603503822	0.839560608398132\\
0.83418673294771	0.551482089078165\\
0.559644990126552	-0.828732456843745\\
0.823198305780695	0.567753951425955\\
0.817584813151585	0.575808191417845\\
-0.583806933817788	0.811892519996506\\
-0.591749407690343	0.806121974950517\\
-0.800273734190774	-0.599634847523357\\
0.60746249330171	-0.794348361382879\\
-0.615231590580629	0.788346427626603\\
0.622941390558337	-0.782268511400818\\
0.630591150148266	-0.776115198507727\\
-0.638180132050665	0.769887082016441\\
-0.763584762205793	-0.645707604823673\\
-0.653172842953779	0.757208846506481\\
0.660575126925806	-0.750759949442536\\
0.74423869257207	0.667913743292216\\
0.737645704427391	0.67518798474189\\
-0.682397150168297	0.73098162045443\\
-0.724247082951465	-0.689540544737071\\
0.717442741007236	0.696617479952964\\
-0.703627273726247	0.710569250438386\\
0.710569250438389	-0.703627273726236\\
-0.696617479952963	-0.717442741007239\\
0.68954054473706	0.72424708295147\\
0.730981620454432	-0.6823971501683\\
-0.737645704427396	0.675187984741886\\
0.667913743292211	0.744238692572074\\
0.750759949442532	-0.660575126925798\\
-0.757208846506487	0.65317284295377\\
0.64570760482367	0.763584762205801\\
0.638180132050664	0.769887082016454\\
0.630591150148264	0.77611519850774\\
0.782268511400813	-0.622941390558327\\
0.788346427626608	-0.61523159058062\\
-0.794348361382886	0.60746249330171\\
-0.800273734190778	0.599634847523355\\
-0.591749407690339	-0.806121974950518\\
0.811892519996505	-0.583806933817781\\
-0.575808191417837	-0.817584813151588\\
-0.823198305780703	0.567753951425954\\
0.559644990126544	0.828732456843742\\
};
\addlegendentry{$\kElemdatacfol$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621268	0.888767277786066\\
0.467061954019478	-0.884224593136557\\
-0.879596685080385	-0.475720161014436\\
0.874883999664957	0.484332517110144\\
0.492898192229783	-0.870086991108713\\
-0.865206121757307	-0.501416360795768\\
-0.50988620180928	0.8602418620391\\
-0.855194690419775	-0.518306898929412\\
-0.85006509335623	-0.526677640551846\\
0.844853565249707	0.534997619887105\\
-0.543266035038224	0.839560608398137\\
-0.551482089078165	0.83418673294771\\
-0.559644990126547	0.828732456843741\\
-0.567753951425956	0.823198305780696\\
-0.817584813151585	-0.575808191417846\\
0.811892519996507	0.583806933817784\\
0.806121974950518	0.591749407690342\\
-0.800273734190771	-0.599634847523359\\
0.794348361382882	0.607462493301713\\
-0.788346427626601	-0.615231590580632\\
-0.782268511400815	-0.62294139055834\\
0.630591150148264	-0.776115198507724\\
-0.769887082016441	-0.638180132050669\\
-0.763584762205794	-0.645707604823674\\
0.757208846506482	0.653172842953776\\
-0.750759949442531	-0.660575126925808\\
0.744238692572069	0.667913743292221\\
-0.675187984741893	0.737645704427387\\
0.730981620454429	0.682397150168299\\
0.689540544737074	-0.724247082951463\\
-0.71744274100724	-0.696617479952968\\
-0.703627273726246	0.710569250438385\\
-0.710569250438391	0.703627273726242\\
0.696617479952966	0.717442741007243\\
0.724247082951476	-0.689540544737061\\
-0.730981620454429	0.682397150168296\\
-0.675187984741879	-0.7376457044274\\
0.667913743292214	0.744238692572068\\
-0.750759949442537	0.660575126925799\\
-0.757208846506487	0.653172842953774\\
0.763584762205804	-0.645707604823665\\
-0.76988708201645	0.638180132050662\\
-0.630591150148268	-0.776115198507725\\
0.782268511400823	-0.622941390558332\\
0.78834642762661	-0.615231590580624\\
-0.794348361382884	0.607462493301706\\
-0.800273734190774	0.599634847523352\\
-0.806121974950525	0.59174940769034\\
0.583806933817783	0.81189251999651\\
0.575808191417844	0.817584813151588\\
-0.56775395142595	-0.8231983057807\\
-0.828732456843741	0.559644990126547\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786069	-0.458358730621268\\
-0.884224593136555	-0.467061954019479\\
0.879596685080383	0.475720161014434\\
0.484332517110143	-0.874883999664959\\
0.870086991108717	0.492898192229785\\
-0.865206121757306	-0.501416360795766\\
-0.509886201809279	0.860241862039101\\
-0.855194690419775	-0.518306898929415\\
0.850065093356226	0.526677640551851\\
-0.844853565249709	-0.534997619887098\\
-0.543266035038226	0.839560608398138\\
-0.834186732947709	-0.551482089078164\\
-0.559644990126549	0.828732456843746\\
-0.823198305780692	-0.567753951425955\\
-0.81758481315158	-0.575808191417845\\
-0.811892519996501	-0.583806933817785\\
0.591749407690343	-0.806121974950513\\
-0.800273734190776	-0.599634847523355\\
-0.607462493301715	0.794348361382876\\
0.788346427626604	0.615231590580627\\
-0.62294139055834	0.782268511400818\\
-0.776115198507727	-0.630591150148263\\
0.638180132050665	-0.769887082016443\\
-0.645707604823673	0.763584762205792\\
0.757208846506481	0.65317284295378\\
-0.750759949442536	-0.660575126925803\\
0.667913743292217	-0.744238692572065\\
-0.737645704427389	-0.675187984741891\\
0.682397150168299	-0.730981620454432\\
0.689540544737074	-0.724247082951469\\
0.717442741007235	0.696617479952964\\
0.703627273726248	-0.710569250438381\\
-0.710569250438385	0.703627273726238\\
0.696617479952968	0.717442741007242\\
0.689540544737068	0.724247082951472\\
-0.682397150168289	-0.730981620454433\\
-0.737645704427394	0.675187984741885\\
0.667913743292217	0.744238692572074\\
-0.660575126925805	-0.750759949442534\\
-0.653172842953777	-0.757208846506486\\
0.763584762205799	-0.645707604823667\\
-0.63818013205066	-0.769887082016453\\
-0.630591150148259	-0.776115198507737\\
-0.622941390558321	-0.782268511400818\\
-0.788346427626609	0.61523159058062\\
-0.60746249330171	-0.794348361382888\\
-0.599634847523353	-0.800273734190781\\
0.591749407690332	0.80612197495052\\
0.583806933817782	0.811892519996507\\
-0.817584813151578	0.575808191417844\\
-0.823198305780703	0.56775395142596\\
-0.55964499012655	-0.828732456843734\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786065	-0.458358730621269\\
0.46706195401948	-0.884224593136554\\
-0.879596685080381	-0.475720161014434\\
-0.484332517110149	0.874883999664962\\
0.87008699110871	0.492898192229783\\
-0.865206121757316	-0.501416360795766\\
0.860241862039095	0.509886201809283\\
-0.51830689892942	0.855194690419771\\
0.52667764055185	-0.850065093356226\\
0.534997619887099	-0.844853565249709\\
-0.839560608398137	-0.543266035038226\\
0.551482089078165	-0.83418673294771\\
0.559644990126547	-0.828732456843738\\
-0.567753951425962	0.823198305780693\\
0.575808191417848	-0.817584813151581\\
-0.583806933817788	0.811892519996508\\
-0.806121974950518	-0.591749407690336\\
-0.800273734190779	-0.599634847523353\\
-0.794348361382887	-0.607462493301707\\
0.615231590580628	-0.7883464276266\\
-0.782268511400817	-0.622941390558338\\
0.630591150148262	-0.776115198507719\\
0.638180132050665	-0.769887082016443\\
0.645707604823674	-0.763584762205799\\
-0.653172842953778	0.757208846506481\\
0.750759949442529	0.660575126925807\\
-0.74423869257207	-0.667913743292219\\
0.675187984741886	-0.737645704427383\\
0.682397150168297	-0.73098162045443\\
0.689540544737072	-0.724247082951462\\
-0.717442741007235	-0.696617479952961\\
0.703627273726249	-0.710569250438388\\
0.71056925043839	-0.703627273726249\\
-0.696617479952966	-0.717442741007244\\
0.689540544737058	0.724247082951469\\
0.730981620454429	-0.682397150168297\\
0.675187984741879	0.737645704427399\\
-0.667913743292211	-0.744238692572064\\
0.750759949442534	-0.660575126925794\\
-0.653172842953776	-0.757208846506485\\
-0.645707604823669	-0.763584762205798\\
0.769887082016446	-0.638180132050658\\
0.63059115014826	0.776115198507727\\
0.782268511400822	-0.622941390558327\\
-0.788346427626605	0.615231590580617\\
0.79434836138289	-0.607462493301709\\
-0.800273734190774	0.59963484752335\\
-0.806121974950527	0.591749407690341\\
0.811892519996508	-0.583806933817785\\
0.81758481315158	-0.575808191417844\\
0.823198305780699	-0.567753951425957\\
-0.559644990126544	-0.828732456843745\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786066	-0.458358730621268\\
0.467061954019478	-0.884224593136553\\
0.879596685080385	0.475720161014437\\
0.484332517110145	-0.874883999664963\\
-0.492898192229779	0.870086991108716\\
-0.501416360795764	0.86520612175731\\
0.860241862039106	0.509886201809284\\
0.518306898929417	-0.855194690419772\\
-0.526677640551849	0.850065093356225\\
-0.844853565249708	-0.534997619887104\\
0.543266035038222	-0.839560608398137\\
0.551482089078168	-0.834186732947716\\
0.82873245684374	0.559644990126544\\
0.823198305780691	0.567753951425955\\
-0.817584813151581	-0.575808191417851\\
-0.583806933817787	0.811892519996505\\
0.806121974950513	0.591749407690342\\
0.599634847523355	-0.800273734190776\\
-0.607462493301708	0.794348361382875\\
-0.615231590580627	0.788346427626601\\
0.782268511400815	0.622941390558334\\
0.630591150148269	-0.776115198507728\\
-0.76988708201644	-0.638180132050666\\
-0.645707604823668	0.763584762205797\\
-0.653172842953775	0.757208846506484\\
-0.660575126925803	0.75075994944253\\
0.744238692572073	0.667913743292218\\
-0.675187984741887	0.737645704427386\\
-0.682397150168296	0.730981620454427\\
0.689540544737077	-0.724247082951463\\
-0.696617479952965	0.717442741007232\\
-0.703627273726252	0.710569250438383\\
-0.703627273726244	-0.710569250438386\\
-0.717442741007242	0.696617479952965\\
0.72424708295147	-0.689540544737058\\
-0.682397150168298	-0.73098162045443\\
-0.675187984741884	-0.737645704427399\\
0.744238692572068	-0.667913743292221\\
-0.75075994944253	0.660575126925799\\
-0.757208846506486	0.653172842953772\\
0.645707604823672	0.7635847622058\\
0.638180132050663	0.769887082016451\\
-0.776115198507724	0.630591150148266\\
-0.782268511400824	0.622941390558328\\
-0.615231590580626	-0.788346427626604\\
0.794348361382883	-0.60746249330171\\
0.599634847523345	0.800273734190773\\
0.806121974950525	-0.591749407690338\\
0.811892519996512	-0.583806933817782\\
0.575808191417846	0.817584813151578\\
0.567753951425961	0.8231983057807\\
-0.828732456843733	0.559644990126547\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.45835873062127	0.888767277786064\\
0.884224593136553	0.467061954019476\\
0.879596685080387	0.475720161014434\\
0.874883999664964	0.484332517110142\\
0.492898192229786	-0.870086991108713\\
-0.501416360795764	0.865206121757311\\
0.860241862039103	0.509886201809285\\
0.518306898929414	-0.855194690419771\\
-0.526677640551852	0.850065093356224\\
0.844853565249705	0.534997619887103\\
-0.543266035038223	0.839560608398138\\
-0.551482089078169	0.834186732947715\\
-0.828732456843742	-0.559644990126551\\
0.567753951425963	-0.823198305780694\\
0.575808191417851	-0.817584813151581\\
0.58380693381779	-0.811892519996504\\
0.80612197495052	0.591749407690342\\
-0.800273734190772	-0.599634847523358\\
0.79434836138288	0.607462493301707\\
0.788346427626605	0.615231590580623\\
-0.782268511400813	-0.622941390558338\\
0.630591150148268	-0.776115198507723\\
-0.769887082016442	-0.638180132050667\\
-0.763584762205794	-0.645707604823672\\
-0.65317284295378	0.757208846506481\\
0.660575126925802	-0.750759949442532\\
0.667913743292218	-0.744238692572069\\
0.73764570442739	0.675187984741886\\
-0.682397150168298	0.730981620454428\\
-0.724247082951462	-0.689540544737069\\
-0.696617479952967	0.717442741007235\\
-0.70362727372625	0.710569250438381\\
-0.703627273726249	-0.710569250438392\\
0.696617479952961	0.717442741007245\\
0.724247082951471	-0.689540544737063\\
0.682397150168297	0.730981620454429\\
-0.737645704427395	0.675187984741883\\
0.744238692572068	-0.667913743292209\\
-0.750759949442541	0.660575126925801\\
0.757208846506483	-0.65317284295377\\
0.7635847622058	-0.645707604823667\\
-0.769887082016447	0.63818013205066\\
-0.630591150148263	-0.776115198507727\\
-0.78226851140082	0.622941390558326\\
0.788346427626607	-0.615231590580619\\
0.79434836138289	-0.607462493301708\\
0.599634847523353	0.800273734190779\\
-0.806121974950524	0.591749407690338\\
0.811892519996515	-0.583806933817781\\
0.575808191417845	0.817584813151583\\
-0.823198305780701	0.567753951425952\\
0.828732456843745	-0.559644990126544\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786066	-0.45835873062127\\
-0.884224593136552	-0.467061954019478\\
0.879596685080389	0.475720161014435\\
0.874883999664958	0.484332517110141\\
-0.492898192229784	0.870086991108715\\
0.501416360795768	-0.865206121757312\\
-0.509886201809285	0.860241862039098\\
-0.518306898929413	0.855194690419771\\
0.85006509335623	0.526677640551851\\
0.844853565249708	0.534997619887103\\
-0.839560608398129	-0.543266035038224\\
0.834186732947714	0.551482089078168\\
-0.559644990126548	0.828732456843738\\
-0.567753951425955	0.823198305780693\\
0.81758481315158	0.575808191417849\\
0.811892519996503	0.583806933817784\\
-0.806121974950514	-0.591749407690343\\
-0.599634847523356	0.800273734190774\\
0.607462493301711	-0.794348361382876\\
-0.788346427626605	-0.615231590580629\\
0.622941390558339	-0.782268511400817\\
-0.630591150148265	0.776115198507723\\
-0.638180132050666	0.769887082016442\\
-0.763584762205797	-0.645707604823673\\
0.653172842953775	-0.757208846506485\\
-0.660575126925807	0.75075994944253\\
0.667913743292219	-0.744238692572068\\
0.737645704427385	0.675187984741891\\
0.682397150168299	-0.730981620454429\\
-0.689540544737069	0.724247082951459\\
0.717442741007235	0.696617479952962\\
-0.703627273726248	0.710569250438389\\
0.703627273726244	0.710569250438398\\
-0.717442741007243	0.696617479952963\\
-0.689540544737066	-0.724247082951468\\
0.730981620454426	-0.682397150168294\\
0.737645704427395	-0.675187984741886\\
-0.66791374329221	-0.744238692572071\\
0.750759949442542	-0.660575126925796\\
-0.757208846506485	0.653172842953773\\
-0.645707604823666	-0.763584762205801\\
0.638180132050657	0.76988708201645\\
0.630591150148262	0.776115198507732\\
0.782268511400819	-0.622941390558328\\
0.61523159058062	0.788346427626606\\
-0.607462493301708	-0.794348361382889\\
0.599634847523352	0.800273734190778\\
-0.806121974950522	0.591749407690338\\
0.583806933817782	0.811892519996508\\
0.575808191417843	0.817584813151585\\
0.823198305780705	-0.567753951425954\\
-0.559644990126541	-0.828732456843743\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621267	-0.888767277786066\\
0.884224593136552	0.46706195401948\\
0.87959668508038	0.475720161014437\\
0.484332517110142	-0.874883999664965\\
-0.492898192229781	0.870086991108716\\
-0.865206121757307	-0.501416360795769\\
-0.509886201809279	0.860241862039099\\
-0.855194690419771	-0.518306898929414\\
-0.526677640551852	0.850065093356227\\
0.844853565249708	0.534997619887102\\
0.839560608398137	0.543266035038223\\
0.834186732947712	0.551482089078169\\
0.82873245684374	0.559644990126551\\
-0.823198305780694	-0.567753951425964\\
-0.817584813151581	-0.575808191417853\\
-0.811892519996503	-0.583806933817791\\
-0.591749407690342	0.806121974950512\\
0.800273734190775	0.599634847523356\\
-0.794348361382878	-0.60746249330171\\
-0.788346427626603	-0.615231590580628\\
-0.622941390558337	0.782268511400811\\
0.776115198507725	0.630591150148266\\
-0.638180132050668	0.769887082016441\\
0.645707604823669	-0.763584762205797\\
0.75720884650648	0.653172842953776\\
0.750759949442528	0.660575126925803\\
0.667913743292217	-0.744238692572074\\
-0.737645704427388	-0.675187984741895\\
0.682397150168295	-0.730981620454433\\
0.689540544737069	-0.724247082951475\\
0.69661747995296	-0.717442741007242\\
-0.703627273726243	0.710569250438388\\
-0.710569250438387	0.703627273726239\\
0.696617479952964	0.717442741007242\\
-0.724247082951469	0.689540544737061\\
0.682397150168296	0.730981620454431\\
0.737645704427397	-0.675187984741886\\
0.74423869257207	-0.667913743292217\\
0.660575126925802	0.750759949442533\\
0.757208846506493	-0.653172842953774\\
-0.763584762205799	0.645707604823667\\
-0.769887082016449	0.638180132050658\\
0.77611519850773	-0.630591150148265\\
-0.78226851140082	0.622941390558328\\
0.615231590580621	0.788346427626613\\
-0.607462493301707	-0.794348361382883\\
-0.599634847523351	-0.800273734190776\\
0.591749407690331	0.806121974950522\\
0.811892519996512	-0.583806933817784\\
0.575808191417848	0.817584813151583\\
-0.823198305780701	0.567753951425955\\
-0.559644990126545	-0.828732456843739\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786068	-0.458358730621268\\
-0.884224593136553	-0.467061954019476\\
0.879596685080389	0.475720161014437\\
0.874883999664955	0.484332517110145\\
0.870086991108714	0.492898192229789\\
-0.501416360795765	0.865206121757313\\
-0.860241862039099	-0.509886201809282\\
-0.518306898929414	0.855194690419777\\
-0.850065093356225	-0.526677640551847\\
-0.534997619887098	0.844853565249708\\
0.839560608398135	0.543266035038227\\
0.834186732947713	0.55148208907817\\
-0.559644990126547	0.82873245684374\\
0.823198305780697	0.567753951425963\\
-0.575808191417843	0.817584813151588\\
-0.811892519996506	-0.583806933817786\\
0.591749407690339	-0.806121974950512\\
-0.800273734190776	-0.599634847523355\\
-0.607462493301715	0.794348361382879\\
0.788346427626606	0.615231590580628\\
0.622941390558335	-0.782268511400814\\
0.630591150148265	-0.776115198507722\\
0.769887082016442	0.638180132050667\\
0.64570760482367	-0.763584762205791\\
0.65317284295378	-0.757208846506479\\
-0.660575126925807	0.750759949442535\\
0.667913743292215	-0.744238692572067\\
-0.737645704427385	-0.675187984741894\\
0.682397150168302	-0.730981620454427\\
-0.689540544737068	0.724247082951466\\
-0.717442741007234	-0.696617479952967\\
-0.710569250438384	-0.703627273726246\\
-0.710569250438392	0.703627273726239\\
0.696617479952964	0.717442741007242\\
-0.689540544737059	-0.724247082951471\\
-0.682397150168293	-0.730981620454432\\
0.675187984741886	0.737645704427401\\
-0.74423869257206	0.667913743292213\\
-0.660575126925793	-0.750759949442533\\
-0.757208846506482	0.653172842953772\\
-0.763584762205797	0.64570760482367\\
-0.769887082016445	0.638180132050661\\
0.776115198507734	-0.630591150148253\\
-0.622941390558334	-0.782268511400816\\
-0.615231590580628	-0.788346427626604\\
-0.607462493301716	-0.794348361382887\\
-0.599634847523357	-0.80027373419078\\
0.80612197495052	-0.59174940769034\\
-0.811892519996511	0.583806933817783\\
-0.817584813151589	0.575808191417846\\
-0.567753951425959	-0.823198305780699\\
0.828732456843732	-0.559644990126542\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786066	-0.458358730621268\\
-0.467061954019478	0.884224593136555\\
0.879596685080388	0.475720161014437\\
-0.484332517110139	0.874883999664961\\
0.492898192229784	-0.870086991108713\\
-0.501416360795767	0.865206121757313\\
0.860241862039101	0.509886201809287\\
0.518306898929409	-0.855194690419771\\
-0.85006509335623	-0.526677640551849\\
-0.84485356524971	-0.534997619887104\\
0.543266035038219	-0.839560608398135\\
-0.551482089078173	0.83418673294771\\
0.559644990126549	-0.828732456843737\\
-0.823198305780696	-0.567753951425957\\
-0.575808191417853	0.817584813151582\\
0.583806933817786	-0.811892519996507\\
0.806121974950512	0.591749407690339\\
0.599634847523356	-0.800273734190776\\
-0.607462493301708	0.794348361382877\\
-0.788346427626603	-0.615231590580629\\
-0.622941390558341	0.782268511400811\\
0.630591150148265	-0.776115198507726\\
0.769887082016443	0.638180132050665\\
-0.763584762205794	-0.645707604823672\\
-0.757208846506484	-0.653172842953778\\
-0.75075994944253	-0.660575126925808\\
-0.667913743292216	0.744238692572071\\
0.737645704427387	0.675187984741895\\
-0.682397150168299	0.730981620454432\\
0.724247082951458	0.689540544737077\\
0.696617479952969	-0.717442741007232\\
0.703627273726248	-0.710569250438387\\
0.710569250438388	-0.703627273726245\\
0.717442741007239	-0.696617479952965\\
0.724247082951472	-0.689540544737068\\
0.682397150168299	0.730981620454431\\
-0.737645704427399	0.675187984741886\\
-0.667913743292217	-0.744238692572062\\
0.750759949442532	-0.6605751269258\\
0.757208846506488	-0.653172842953776\\
-0.7635847622058	0.645707604823666\\
-0.769887082016448	0.638180132050663\\
-0.776115198507734	0.630591150148268\\
-0.622941390558333	-0.782268511400828\\
0.615231590580619	0.788346427626602\\
0.60746249330171	0.794348361382887\\
-0.800273734190781	0.599634847523354\\
-0.591749407690342	-0.806121974950519\\
0.811892519996504	-0.583806933817782\\
-0.575808191417842	-0.817584813151589\\
0.567753951425954	0.823198305780703\\
-0.559644990126543	-0.82873245684374\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621268	-0.888767277786063\\
0.884224593136556	0.46706195401948\\
0.475720161014437	-0.87959668508038\\
0.874883999664954	0.484332517110141\\
-0.492898192229785	0.870086991108718\\
-0.501416360795765	0.865206121757311\\
0.509886201809284	-0.8602418620391\\
0.855194690419779	0.518306898929416\\
0.85006509335623	0.52667764055185\\
-0.844853565249703	-0.534997619887099\\
0.839560608398139	0.543266035038225\\
0.834186732947715	0.551482089078166\\
0.828732456843745	0.559644990126547\\
-0.567753951425957	0.823198305780688\\
-0.575808191417846	0.817584813151576\\
-0.583806933817788	0.811892519996501\\
-0.591749407690343	0.806121974950513\\
-0.599634847523356	0.800273734190771\\
0.607462493301713	-0.794348361382875\\
-0.788346427626605	-0.615231590580628\\
-0.782268511400818	-0.622941390558338\\
-0.776115198507727	-0.630591150148267\\
0.769887082016442	0.638180132050663\\
0.645707604823675	-0.763584762205795\\
-0.653172842953773	0.757208846506482\\
-0.750759949442527	-0.660575126925806\\
-0.667913743292216	0.744238692572071\\
0.737645704427386	0.675187984741893\\
-0.730981620454428	-0.6823971501683\\
0.724247082951466	0.68954054473707\\
-0.696617479952967	0.717442741007232\\
-0.70362727372625	0.710569250438385\\
-0.710569250438395	0.703627273726244\\
0.696617479952963	0.717442741007243\\
0.689540544737062	0.724247082951473\\
0.730981620454431	-0.682397150168297\\
0.737645704427399	-0.675187984741884\\
0.667913743292216	0.744238692572068\\
0.750759949442533	-0.660575126925797\\
-0.653172842953773	-0.75720884650649\\
0.645707604823666	0.7635847622058\\
-0.769887082016448	0.638180132050657\\
-0.776115198507727	0.630591150148261\\
-0.782268511400819	0.622941390558327\\
0.61523159058062	0.788346427626611\\
-0.794348361382886	0.607462493301709\\
0.800273734190778	-0.599634847523345\\
-0.806121974950526	0.591749407690337\\
0.583806933817784	0.811892519996508\\
0.575808191417849	0.817584813151585\\
-0.823198305780696	0.567753951425956\\
0.559644990126546	0.828732456843746\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.45835873062127	0.888767277786066\\
0.467061954019475	-0.884224593136552\\
0.475720161014433	-0.879596685080382\\
-0.874883999664964	-0.484332517110147\\
-0.492898192229783	0.870086991108712\\
0.86520612175731	0.501416360795766\\
-0.509886201809283	0.8602418620391\\
0.855194690419769	0.518306898929414\\
-0.850065093356228	-0.526677640551854\\
-0.844853565249711	-0.534997619887105\\
0.54326603503822	-0.839560608398139\\
-0.834186732947714	-0.551482089078173\\
0.559644990126547	-0.828732456843742\\
0.567753951425955	-0.823198305780695\\
-0.57580819141785	0.817584813151575\\
-0.583806933817786	0.811892519996501\\
-0.591749407690342	0.806121974950511\\
0.800273734190779	0.599634847523357\\
0.794348361382882	0.607462493301713\\
0.788346427626605	0.615231590580626\\
-0.782268511400817	-0.622941390558336\\
-0.776115198507725	-0.630591150148265\\
-0.769887082016444	-0.638180132050666\\
-0.645707604823672	0.763584762205794\\
-0.653172842953781	0.757208846506482\\
0.660575126925803	-0.750759949442532\\
0.744238692572068	0.667913743292219\\
0.737645704427392	0.675187984741895\\
-0.730981620454429	-0.682397150168295\\
-0.724247082951466	-0.689540544737067\\
-0.696617479952964	0.717442741007239\\
-0.710569250438388	-0.703627273726247\\
0.703627273726238	0.710569250438395\\
-0.696617479952965	-0.717442741007241\\
-0.689540544737067	-0.72424708295147\\
-0.730981620454437	0.682397150168298\\
0.737645704427398	-0.675187984741879\\
-0.667913743292217	-0.744238692572068\\
0.660575126925801	0.750759949442532\\
0.757208846506492	-0.653172842953774\\
-0.763584762205794	0.645707604823669\\
-0.769887082016445	0.638180132050667\\
0.630591150148254	0.776115198507745\\
0.78226851140081	-0.622941390558335\\
0.788346427626604	-0.615231590580624\\
0.794348361382884	-0.607462493301712\\
-0.599634847523354	-0.800273734190781\\
0.806121974950519	-0.591749407690341\\
0.811892519996507	-0.583806933817786\\
0.817584813151586	-0.575808191417846\\
-0.567753951425955	-0.823198305780706\\
-0.559644990126546	-0.828732456843745\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.45835873062127	0.888767277786068\\
0.884224593136552	0.467061954019479\\
0.475720161014433	-0.879596685080384\\
-0.87488399966496	-0.484332517110142\\
0.870086991108716	0.492898192229783\\
-0.501416360795767	0.865206121757311\\
0.860241862039102	0.509886201809286\\
0.51830689892941	-0.855194690419772\\
-0.850065093356229	-0.526677640551851\\
0.844853565249704	0.534997619887099\\
-0.839560608398136	-0.543266035038227\\
0.551482089078166	-0.83418673294771\\
0.828732456843736	0.559644990126551\\
0.567753951425959	-0.823198305780694\\
0.575808191417851	-0.817584813151578\\
0.583806933817787	-0.811892519996499\\
0.806121974950517	0.591749407690348\\
-0.800273734190776	-0.599634847523354\\
-0.607462493301712	0.79434836138288\\
-0.788346427626602	-0.615231590580626\\
0.782268511400814	0.622941390558338\\
-0.630591150148263	0.776115198507723\\
0.638180132050667	-0.769887082016442\\
-0.763584762205795	-0.64570760482367\\
-0.757208846506484	-0.653172842953777\\
0.750759949442531	0.660575126925807\\
-0.744238692572068	-0.667913743292218\\
0.737645704427388	0.675187984741894\\
0.6823971501683	-0.730981620454427\\
-0.689540544737069	0.724247082951468\\
-0.717442741007232	-0.696617479952964\\
-0.710569250438381	-0.703627273726248\\
0.703627273726243	0.710569250438387\\
-0.717442741007242	0.696617479952958\\
0.689540544737066	0.724247082951472\\
-0.682397150168292	-0.73098162045443\\
-0.737645704427401	0.675187984741884\\
-0.667913743292217	-0.744238692572069\\
-0.660575126925797	-0.750759949442541\\
0.653172842953771	0.757208846506481\\
0.645707604823667	0.763584762205798\\
-0.769887082016444	0.638180132050656\\
-0.630591150148258	-0.776115198507728\\
-0.782268511400823	0.62294139055833\\
-0.615231590580623	-0.788346427626605\\
-0.607462493301712	-0.794348361382888\\
-0.80027373419078	0.599634847523348\\
0.806121974950522	-0.591749407690335\\
-0.81189251999651	0.58380693381778\\
0.817584813151582	-0.575808191417837\\
-0.823198305780707	0.567753951425958\\
-0.559644990126546	-0.828732456843736\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.45835873062127	0.888767277786065\\
0.467061954019477	-0.884224593136555\\
0.879596685080385	0.475720161014432\\
0.484332517110147	-0.874883999664959\\
0.492898192229787	-0.870086991108712\\
-0.501416360795765	0.865206121757312\\
-0.860241862039099	-0.50988620180928\\
0.518306898929414	-0.85519469041978\\
0.526677640551849	-0.850065093356231\\
0.84485356524971	0.534997619887098\\
0.543266035038226	-0.839560608398138\\
0.551482089078167	-0.834186732947712\\
0.559644990126546	-0.828732456843743\\
0.567753951425957	-0.823198305780694\\
0.81758481315158	0.575808191417846\\
0.811892519996502	0.583806933817789\\
0.59174940769034	-0.806121974950512\\
0.599634847523351	-0.800273734190775\\
-0.607462493301709	0.794348361382872\\
0.788346427626603	0.615231590580626\\
-0.782268511400816	-0.622941390558338\\
0.630591150148265	-0.776115198507725\\
-0.769887082016442	-0.638180132050667\\
0.763584762205801	0.64570760482367\\
0.75720884650649	0.653172842953779\\
-0.6605751269258	0.75075994944253\\
-0.744238692572065	-0.667913743292219\\
0.737645704427385	0.675187984741888\\
-0.682397150168298	0.730981620454426\\
-0.724247082951463	-0.689540544737072\\
-0.69661747995297	0.717442741007239\\
0.710569250438383	0.703627273726243\\
-0.703627273726243	-0.710569250438399\\
0.696617479952963	0.717442741007243\\
0.689540544737063	0.724247082951473\\
-0.730981620454434	0.682397150168296\\
0.737645704427398	-0.675187984741884\\
0.744238692572065	-0.667913743292217\\
0.660575126925801	0.750759949442534\\
0.75720884650649	-0.653172842953774\\
0.645707604823667	0.763584762205801\\
-0.638180132050655	-0.769887082016447\\
0.630591150148265	0.776115198507729\\
-0.622941390558324	-0.782268511400819\\
0.615231590580622	0.788346427626607\\
0.607462493301711	0.794348361382886\\
0.599634847523356	0.800273734190781\\
-0.806121974950515	0.591749407690338\\
-0.811892519996505	0.583806933817785\\
-0.817584813151585	0.575808191417843\\
0.567753951425956	0.823198305780704\\
0.559644990126546	0.828732456843744\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621267	0.888767277786065\\
-0.884224593136552	-0.467061954019479\\
-0.475720161014433	0.879596685080385\\
-0.484332517110141	0.874883999664962\\
-0.870086991108717	-0.492898192229783\\
0.865206121757307	0.501416360795771\\
0.509886201809281	-0.860241862039097\\
0.855194690419772	0.518306898929418\\
-0.850065093356226	-0.52667764055185\\
0.534997619887101	-0.844853565249707\\
-0.543266035038224	0.839560608398133\\
0.55148208907817	-0.834186732947711\\
-0.559644990126551	0.82873245684374\\
0.567753951425958	-0.823198305780693\\
-0.575808191417847	0.817584813151577\\
-0.583806933817786	0.811892519996502\\
-0.591749407690343	0.806121974950514\\
0.59963484752336	-0.800273734190776\\
0.794348361382881	0.607462493301709\\
-0.615231590580628	0.7883464276266\\
0.782268511400814	0.622941390558338\\
0.630591150148268	-0.776115198507726\\
-0.638180132050667	0.769887082016445\\
-0.645707604823675	0.763584762205797\\
-0.757208846506486	-0.653172842953772\\
0.75075994944253	0.660575126925809\\
-0.74423869257207	-0.667913743292218\\
-0.737645704427388	-0.675187984741892\\
-0.730981620454429	-0.682397150168301\\
0.689540544737071	-0.724247082951467\\
-0.696617479952965	0.717442741007232\\
-0.71056925043839	-0.703627273726254\\
-0.703627273726249	-0.710569250438394\\
0.696617479952957	0.717442741007247\\
-0.689540544737066	-0.724247082951468\\
-0.682397150168298	-0.730981620454431\\
0.675187984741883	0.737645704427402\\
0.667913743292211	0.744238692572073\\
0.660575126925795	0.750759949442536\\
0.757208846506486	-0.653172842953772\\
0.763584762205801	-0.645707604823667\\
0.769887082016451	-0.638180132050661\\
-0.630591150148255	-0.776115198507731\\
-0.622941390558323	-0.782268511400819\\
0.788346427626608	-0.615231590580621\\
0.607462493301711	0.794348361382887\\
-0.599634847523345	-0.800273734190777\\
-0.806121974950524	0.591749407690337\\
0.583806933817782	0.811892519996509\\
-0.575808191417838	-0.817584813151583\\
-0.823198305780701	0.567753951425954\\
0.559644990126544	0.828732456843744\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621268	0.888767277786066\\
-0.884224593136554	-0.46706195401948\\
-0.879596685080384	-0.475720161014439\\
0.484332517110141	-0.874883999664956\\
-0.492898192229787	0.870086991108717\\
-0.865206121757311	-0.501416360795763\\
0.509886201809284	-0.860241862039094\\
0.518306898929414	-0.855194690419774\\
0.52667764055185	-0.850065093356227\\
-0.844853565249706	-0.534997619887101\\
-0.839560608398135	-0.543266035038223\\
-0.551482089078174	0.834186732947707\\
0.559644990126552	-0.828732456843742\\
0.823198305780693	0.567753951425961\\
-0.575808191417847	0.817584813151585\\
0.583806933817788	-0.811892519996505\\
-0.806121974950513	-0.591749407690344\\
-0.599634847523353	0.800273734190778\\
0.794348361382875	0.607462493301717\\
0.615231590580627	-0.788346427626603\\
-0.782268511400817	-0.622941390558338\\
0.630591150148265	-0.776115198507722\\
0.769887082016443	0.638180132050667\\
-0.763584762205792	-0.645707604823672\\
0.757208846506483	0.653172842953776\\
0.660575126925805	-0.750759949442533\\
0.744238692572067	0.667913743292216\\
0.675187984741898	-0.737645704427387\\
-0.730981620454427	-0.682397150168296\\
-0.689540544737073	0.724247082951465\\
0.717442741007239	0.696617479952968\\
0.703627273726247	-0.710569250438386\\
0.710569250438391	-0.703627273726246\\
0.696617479952957	0.717442741007242\\
-0.689540544737062	-0.724247082951476\\
0.682397150168295	0.730981620454429\\
0.675187984741885	0.737645704427398\\
-0.667913743292206	-0.744238692572065\\
-0.660575126925797	-0.750759949442529\\
-0.757208846506489	0.653172842953778\\
-0.645707604823666	-0.763584762205798\\
0.638180132050658	0.769887082016452\\
-0.776115198507726	0.630591150148268\\
-0.622941390558329	-0.782268511400824\\
0.788346427626603	-0.615231590580621\\
-0.794348361382891	0.607462493301706\\
0.800273734190778	-0.599634847523352\\
0.591749407690337	0.806121974950524\\
0.811892519996505	-0.583806933817782\\
-0.575808191417839	-0.817584813151587\\
-0.823198305780702	0.567753951425953\\
0.559644990126544	0.828732456843742\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621268	-0.888767277786065\\
-0.884224593136555	-0.467061954019478\\
0.475720161014435	-0.879596685080386\\
0.484332517110138	-0.874883999664961\\
0.870086991108715	0.492898192229782\\
-0.86520612175731	-0.501416360795772\\
-0.860241862039103	-0.509886201809288\\
-0.518306898929407	0.855194690419769\\
0.85006509335623	0.52667764055185\\
0.844853565249711	0.534997619887102\\
0.839560608398139	0.543266035038225\\
-0.551482089078165	0.83418673294771\\
-0.828732456843738	-0.559644990126553\\
0.823198305780695	0.567753951425959\\
-0.575808191417847	0.817584813151584\\
0.583806933817788	-0.811892519996507\\
-0.59174940769034	0.806121974950515\\
-0.800273734190774	-0.599634847523358\\
0.607462493301708	-0.79434836138288\\
0.788346427626602	0.615231590580627\\
0.622941390558341	-0.782268511400818\\
0.776115198507726	0.630591150148267\\
0.638180132050666	-0.769887082016442\\
-0.763584762205796	-0.645707604823672\\
0.653172842953778	-0.757208846506486\\
-0.660575126925805	0.750759949442528\\
0.744238692572066	0.667913743292219\\
-0.73764570442739	-0.675187984741893\\
0.730981620454429	0.682397150168297\\
0.724247082951465	0.689540544737069\\
0.717442741007234	0.696617479952963\\
0.710569250438382	0.703627273726254\\
-0.710569250438389	0.703627273726254\\
-0.696617479952959	-0.717442741007241\\
0.724247082951468	-0.689540544737061\\
0.730981620454428	-0.682397150168296\\
-0.675187984741883	-0.737645704427401\\
0.744238692572068	-0.667913743292217\\
-0.750759949442535	0.6605751269258\\
0.757208846506486	-0.653172842953772\\
0.763584762205802	-0.645707604823666\\
-0.769887082016444	0.638180132050657\\
-0.630591150148258	-0.776115198507726\\
-0.622941390558325	-0.782268511400818\\
-0.615231590580625	-0.788346427626611\\
0.794348361382887	-0.607462493301713\\
0.599634847523354	0.800273734190772\\
0.59174940769034	0.806121974950522\\
0.811892519996512	-0.583806933817781\\
0.575808191417842	0.817584813151574\\
0.567753951425958	0.823198305780697\\
0.559644990126549	0.828732456843741\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786064	0.45835873062127\\
-0.884224593136554	-0.467061954019475\\
0.475720161014436	-0.87959668508038\\
-0.48433251711015	0.874883999664957\\
-0.492898192229787	0.870086991108714\\
0.501416360795765	-0.865206121757308\\
-0.509886201809285	0.860241862039103\\
0.855194690419769	0.518306898929417\\
-0.850065093356229	-0.52667764055185\\
0.534997619887099	-0.844853565249708\\
0.839560608398133	0.543266035038224\\
-0.834186732947705	-0.551482089078169\\
-0.55964499012655	0.828732456843743\\
-0.823198305780695	-0.567753951425958\\
-0.817584813151584	-0.575808191417851\\
-0.583806933817785	0.811892519996504\\
0.806121974950514	0.591749407690344\\
-0.800273734190776	-0.599634847523358\\
-0.794348361382884	-0.607462493301712\\
0.615231590580628	-0.788346427626602\\
-0.622941390558336	0.782268511400814\\
-0.630591150148266	0.776115198507726\\
0.769887082016443	0.638180132050666\\
0.64570760482367	-0.763584762205794\\
-0.757208846506485	-0.653172842953778\\
0.660575126925803	-0.75075994944253\\
0.667913743292215	-0.744238692572065\\
-0.675187984741891	0.737645704427386\\
-0.730981620454427	-0.682397150168298\\
0.724247082951462	0.689540544737073\\
-0.717442741007236	-0.696617479952964\\
0.703627273726247	-0.710569250438388\\
-0.71056925043839	0.703627273726236\\
0.696617479952964	0.717442741007239\\
0.724247082951475	-0.689540544737062\\
-0.682397150168294	-0.730981620454432\\
-0.737645704427401	0.67518798474188\\
-0.667913743292213	-0.744238692572069\\
-0.750759949442533	0.6605751269258\\
-0.757208846506486	0.653172842953775\\
-0.645707604823667	-0.7635847622058\\
0.638180132050653	0.76988708201645\\
-0.630591150148268	-0.77611519850773\\
0.622941390558328	0.782268511400817\\
0.788346427626611	-0.615231590580618\\
-0.794348361382887	0.60746249330171\\
-0.599634847523351	-0.800273734190774\\
-0.591749407690341	-0.806121974950523\\
-0.811892519996512	0.583806933817783\\
-0.817584813151589	0.575808191417842\\
0.823198305780702	-0.56775395142595\\
-0.828732456843744	0.559644990126546\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.45835873062127	0.888767277786065\\
0.884224593136552	0.467061954019475\\
-0.475720161014439	0.879596685080381\\
0.484332517110148	-0.874883999664953\\
0.870086991108718	0.492898192229786\\
0.501416360795769	-0.865206121757306\\
0.509886201809282	-0.860241862039098\\
0.855194690419776	0.518306898929421\\
-0.526677640551849	0.850065093356229\\
0.844853565249704	0.534997619887106\\
-0.839560608398134	-0.543266035038218\\
-0.834186732947706	-0.551482089078163\\
-0.559644990126549	0.828732456843747\\
-0.82319830578069	-0.567753951425953\\
-0.575808191417849	0.817584813151588\\
0.583806933817787	-0.811892519996506\\
0.591749407690343	-0.806121974950513\\
-0.800273734190777	-0.599634847523355\\
-0.607462493301712	0.794348361382879\\
-0.788346427626601	-0.615231590580631\\
-0.782268511400814	-0.622941390558339\\
-0.630591150148268	0.776115198507726\\
-0.769887082016442	-0.63818013205067\\
0.763584762205794	0.645707604823669\\
0.653172842953779	-0.757208846506487\\
0.750759949442531	0.660575126925804\\
0.66791374329222	-0.74423869257207\\
-0.675187984741887	0.737645704427383\\
-0.730981620454427	-0.682397150168298\\
-0.689540544737069	0.724247082951465\\
-0.696617479952962	0.717442741007233\\
-0.710569250438391	-0.703627273726248\\
-0.710569250438398	0.703627273726245\\
-0.696617479952963	-0.717442741007244\\
0.724247082951466	-0.689540544737067\\
0.730981620454431	-0.682397150168302\\
0.675187984741885	0.737645704427397\\
-0.744238692572062	0.667913743292212\\
-0.750759949442532	0.660575126925804\\
-0.757208846506487	0.653172842953778\\
-0.645707604823665	-0.763584762205798\\
-0.769887082016452	0.63818013205066\\
0.776115198507726	-0.630591150148258\\
0.782268511400819	-0.622941390558326\\
-0.788346427626608	0.615231590580618\\
-0.607462493301711	-0.794348361382887\\
0.599634847523345	0.800273734190778\\
-0.59174940769034	-0.806121974950525\\
0.583806933817781	0.811892519996505\\
0.817584813151588	-0.57580819141784\\
-0.823198305780702	0.567753951425956\\
-0.828732456843741	0.559644990126547\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786064	0.45835873062127\\
0.467061954019477	-0.884224593136551\\
0.475720161014433	-0.87959668508038\\
-0.484332517110148	0.87488399966495\\
-0.492898192229787	0.870086991108713\\
-0.86520612175731	-0.501416360795765\\
-0.860241862039099	-0.50988620180928\\
0.518306898929416	-0.855194690419776\\
-0.850065093356226	-0.526677640551852\\
0.844853565249708	0.534997619887101\\
-0.543266035038222	0.839560608398132\\
0.551482089078174	-0.834186732947711\\
-0.559644990126548	0.82873245684374\\
-0.567753951425958	0.823198305780691\\
0.575808191417848	-0.817584813151581\\
0.811892519996505	0.583806933817787\\
-0.806121974950512	-0.591749407690342\\
-0.599634847523353	0.800273734190777\\
0.794348361382877	0.607462493301716\\
0.615231590580626	-0.788346427626606\\
-0.782268511400814	-0.622941390558338\\
-0.630591150148265	0.776115198507723\\
-0.769887082016442	-0.638180132050666\\
-0.645707604823673	0.763584762205794\\
-0.757208846506484	-0.653172842953779\\
0.750759949442533	0.660575126925804\\
-0.667913743292217	0.74423869257207\\
-0.675187984741895	0.737645704427391\\
0.730981620454429	0.682397150168297\\
0.724247082951469	0.689540544737072\\
0.717442741007242	0.696617479952961\\
-0.710569250438393	-0.703627273726244\\
-0.703627273726247	-0.71056925043838\\
-0.696617479952964	-0.717442741007237\\
-0.724247082951472	0.689540544737066\\
-0.682397150168292	-0.730981620454427\\
-0.737645704427398	0.675187984741892\\
-0.744238692572077	0.667913743292221\\
0.750759949442531	-0.660575126925805\\
0.757208846506485	-0.653172842953779\\
0.645707604823669	0.763584762205798\\
0.638180132050663	0.76988708201645\\
-0.63059115014826	-0.776115198507721\\
0.782268511400817	-0.622941390558326\\
0.788346427626605	-0.615231590580623\\
-0.607462493301709	-0.79434836138289\\
0.800273734190779	-0.599634847523351\\
-0.806121974950522	0.591749407690334\\
-0.811892519996512	0.583806933817781\\
-0.575808191417846	-0.817584813151581\\
0.823198305780699	-0.567753951425951\\
-0.559644990126547	-0.828732456843745\\
};
\addplot [color=black, line width=2.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_cfo_OFDM.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.76338864974621	-0.635872726547509\\
0.667995570545855	0.801169846569217\\
0.598105476468542	0.60106972710562\\
0.497068731123003	-0.746753964432593\\
-0.832447799530746	0.708088437721795\\
0.612835813943685	0.49976516354329\\
-0.780881568359596	-0.923198190812623\\
0.637875329231407	-0.765896222943573\\
-0.77827505207268	-0.688337498030348\\
0.623486020559062	-0.600680389699876\\
-0.837754169375629	-0.483184285708893\\
-0.654371775015852	0.887755812633065\\
0.68151205050617	0.671169376551108\\
-0.79666763325009	-0.693685050840643\\
-0.652487917184962	0.764542125002841\\
-0.507549281849609	0.550625394631705\\
0.877365163095596	-0.852584408652048\\
0.655690428960037	-0.68695980785443\\
-0.708575481527324	-0.555969726496248\\
0.703647200581388	0.781996044992407\\
-0.731706017983792	-0.693922360795409\\
-0.509692984774487	-0.481967627016899\\
0.903040087087483	0.937719498850928\\
0.754729467115909	0.783422913875577\\
0.668799250377446	0.693447374306055\\
0.573564999668774	0.594863734021997\\
-0.639476293288792	-0.641321928772704\\
0.780564058060601	0.792507114305985\\
0.575331179299998	0.585184900907632\\
-0.776793199772621	-0.780127736784478\\
0.634444520445031	0.645501478472551\\
-0.806304068436172	-0.808499746949834\\
-0.596013788815379	-0.594343494215073\\
0.792251278119931	0.810944812216838\\
0.577194356693323	0.600352450979778\\
-0.78139742428307	-0.756433870745472\\
0.622882030221955	0.712223981751408\\
-0.833771489130848	0.49269469657339\\
-0.634590955859979	-0.915427405391531\\
0.703520302243386	-0.742055121405585\\
-0.770508597721897	-0.61139002107785\\
-0.580875069043514	0.724267600632185\\
0.806831033827772	-0.709747285719212\\
0.561543574542455	0.686226204923075\\
-0.856343274911065	-0.752302392913365\\
-0.715321931967444	0.636111090290321\\
-0.621878457177047	-0.843837950425151\\
-0.536112017531426	-0.70492743268409\\
-0.400678691749148	-0.611418460447946\\
0.99103280345477	-0.474392923972809\\
0.821312769364461	0.900498410069045\\
0.717263682305292	0.693222729855475\\
};
\addlegendentry{$\kElemdatacfol$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.631573326995579	0.660964492967095\\
0.815743018878568	-0.714450025978253\\
0.606172764531103	0.714883095329812\\
-0.768477723675798	-0.684098916667317\\
-0.536304764458531	0.789007194940873\\
0.890815107032329	0.639472938865172\\
0.744272037262231	0.490334800378168\\
0.660780502373434	-0.897819638620022\\
0.542878539645418	-0.715846910748317\\
-0.786767317959726	-0.564430250801912\\
0.641093604777242	0.826028591487605\\
-0.793772584460172	0.594141050365449\\
-0.564927827374071	-0.80266138328325\\
0.840763734709235	-0.578046887441858\\
0.633465553811397	0.791030744676022\\
-0.698642320097448	-0.617808390108777\\
0.771912599175031	0.865960836528899\\
0.58888262108182	0.728220167583959\\
-0.745560708591407	0.636014602594799\\
0.73048460747275	0.530535201603111\\
0.544428180474461	-0.792519349759402\\
-0.818663088506094	0.650354071794563\\
0.600948117801623	-0.729095300358634\\
-0.872746628477622	0.729845590280651\\
-0.722133634080843	0.534745526117159\\
-0.601674714997521	-0.832667823279103\\
0.666202653286677	0.696130176715421\\
-0.717125703150912	0.5094292773643\\
0.709920193466481	-0.878665026426893\\
-0.705141333302269	-0.704217911831281\\
0.704355507624592	-0.535776032459605\\
-0.725901639676857	0.853221095377534\\
0.668489760736094	0.682683411796704\\
-0.806437681433236	0.519057078866485\\
-0.657045503664269	-0.870147320574346\\
-0.561337310943596	-0.684889710437751\\
-0.428489279886065	-0.518171750979517\\
0.942575950966847	0.892654312912066\\
0.729529964361805	0.731774509831361\\
-0.614173464882788	0.623690139533804\\
0.867852816100587	0.497664213772881\\
0.723118799547051	-0.877219639013674\\
0.580405793385895	-0.656757791110716\\
-0.799765247480473	0.693292004693793\\
-0.56468377367278	-0.763092369885533\\
0.808588274596825	-0.541256012325345\\
-0.600097454722409	0.862547758042384\\
0.873729837945017	0.703619307119346\\
0.726160622420315	0.564521628012241\\
0.604732659167438	-0.772957084139159\\
-0.728247920202218	0.655544895102278\\
0.738531924529824	-0.754252807302002\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.760630640376232	-0.719192748903299\\
0.57390917417575	-0.54739123768373\\
-0.793738073103764	0.831209399736636\\
0.61593704774741	0.62026888540946\\
-0.846130139544523	-0.747810428574084\\
-0.702076582889928	0.679483189016164\\
-0.565963594408449	-0.724295927357947\\
0.750338118250484	0.730228759806226\\
-0.727614839722858	0.503134406432049\\
-0.529002252222709	-0.912338545836316\\
0.826659302373565	-0.751457826535324\\
-0.585109256584602	-0.661113041838555\\
0.883785659594723	-0.525360675420832\\
0.734026168469756	0.840766711863576\\
0.643146637020909	0.604113104134627\\
0.52954015588992	-0.801930685568428\\
-0.805260109205755	-0.591252513763318\\
0.614987134725289	0.816600521199134\\
-0.835302461636046	0.62499967836102\\
-0.661535815577348	0.455172026994477\\
-0.489800403640745	-0.957153787522188\\
0.917686082000132	-0.806211707312945\\
0.7677575537331	-0.735716660668053\\
0.688699123369279	-0.681354445436843\\
0.620902868812904	-0.626316017080455\\
0.532867618232614	-0.546954358095201\\
-0.703127615851065	0.579739506431522\\
0.692320343583847	-0.864455778970412\\
-0.718192297664807	-0.724388925772982\\
0.735278082031091	-0.598582722029488\\
0.528497000569715	0.706360136155131\\
-0.819618447832816	-0.8105287501997\\
0.604821721949999	-0.687695798417582\\
-0.811285206062293	-0.631344077054375\\
0.590181841727687	-0.562526187691982\\
-0.868965957220753	-0.470556750983494\\
-0.67537841876297	0.838454217014869\\
0.711488678203193	-0.642915382911966\\
0.467587476959705	-0.458020207079538\\
-0.97211060649109	0.888315818601206\\
-0.830321973331023	-0.523027473388019\\
-0.772431399613414	0.948990199745918\\
-0.723407114019056	0.813138644750927\\
-0.67861255132974	0.739112711794043\\
-0.630097318271794	0.675964659545459\\
-0.566440036351384	0.604881249299585\\
-0.449300654101611	0.486814397681104\\
0.928648522392688	-0.869771712932223\\
0.734563382124523	-0.634125418548797\\
0.561620517492025	0.769563866327575\\
-0.830302391434804	0.545792828032078\\
-0.622957651201561	-0.840432122154731\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.717249243871581	0.585223550277598\\
0.584978349569867	-0.871108101834335\\
-0.734234693962712	-0.735244390383213\\
0.751314705242482	-0.636740817746363\\
0.567365411623745	-0.513709597690562\\
-0.785157814720361	0.841050755501981\\
0.642488829179726	0.602461233234221\\
-0.793847804480597	-0.831102435994438\\
-0.585291604776964	-0.678790691304025\\
0.779448904263237	-0.573191740013371\\
-0.630914318346443	-0.445933628568731\\
0.822201989243607	0.938679840436232\\
0.633124629327133	0.721462308777484\\
-0.697401838712072	-0.638158335206119\\
0.769895659111469	0.810110783275746\\
0.580023799047246	-0.570943611008995\\
-0.811685507583796	0.913832679460671\\
-0.58536841011772	0.795388800571009\\
0.790566501781401	0.745022844842847\\
-0.606894952443908	0.696496878998181\\
0.87448054220098	0.667212533111937\\
0.744154199637136	0.630166050754901\\
0.671060602956808	0.588753576883249\\
0.599879730068304	0.533555992888099\\
0.487396012826626	0.430197359401873\\
-0.849052841592796	-0.91243902435287\\
-0.734051197075798	-0.626271034809915\\
-0.610324209825437	0.825061730851503\\
-0.463283467944458	0.683130064044353\\
0.928549376093571	0.601502121989969\\
0.75435163173313	0.485507714819277\\
0.618123652289896	-0.840370839635414\\
-0.727537227301178	0.597541249454123\\
0.715985970207305	-0.792724876961175\\
-0.693820382189121	0.627942710454504\\
0.735054349906862	-0.762229774789022\\
-0.679594551011208	0.690307848303421\\
0.742491019088915	0.497932387111802\\
-0.656664448233306	-0.868459945321963\\
0.762621094262428	0.549568812978336\\
-0.622721022669761	-0.923889343613431\\
0.84995800861366	-0.763712074889335\\
0.696083851502607	-0.632712468222657\\
0.547397503578409	0.696690931991772\\
-0.81979899219123	-0.756950340791475\\
-0.600729085043235	0.62820236624436\\
0.775744556198801	-0.842603589847335\\
-0.640182903176107	-0.69855477794389\\
0.783977179294616	-0.550985863829354\\
-0.613630375328085	0.814517529745849\\
0.863962313489446	0.591470222610938\\
0.714931958951224	-0.795679395103771\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.589703416951173	-0.6244682379634\\
0.817786628613449	0.759649635582589\\
0.614188738694407	-0.661986193968079\\
-0.750263693841393	0.748662419501378\\
0.68549390842495	-0.645430388583162\\
-0.723785445941831	0.807477553692889\\
0.728320443397955	0.619862536091049\\
0.520647917194665	-0.729845628757265\\
-0.889907937826518	0.698273329616159\\
-0.682914269163012	-0.698163673106667\\
0.643828480916541	0.762990503233519\\
-0.847613455632364	0.542662238578806\\
-0.707487488419626	-0.865385755737146\\
-0.619200458691846	-0.701310078032164\\
-0.493580557578199	-0.590893150682984\\
0.875074766661145	-0.437037780389085\\
0.64344462145257	0.961371323417633\\
-0.71566426742056	0.799259096429488\\
0.739271555040684	0.722218297280335\\
0.521279832813126	0.646061405924223\\
-0.892937571799603	0.530605453513497\\
-0.726063833596321	-0.784341996586845\\
-0.604354193964347	0.696371101646907\\
0.714623195511368	0.503662581179486\\
-0.769475516404697	-0.898934714276164\\
-0.609588446908747	-0.703549494355463\\
0.612523531812181	-0.777248753335118\\
-0.828525212915674	-0.637576257774184\\
-0.671445208445592	0.674794355426141\\
-0.515596854300439	-0.834293632093548\\
0.86402489503034	-0.714624181289679\\
0.645634330590871	-0.65988877082053\\
-0.709486354881243	-0.622106623729838\\
0.749493798374469	-0.570544237354131\\
0.536854365365038	-0.517142200521094\\
-0.866882977066844	-0.428082997218155\\
-0.673643931837628	0.879914193803175\\
0.666406646845167	-0.601344500406314\\
-0.829274639233333	-0.42122791560681\\
-0.707641133722986	0.935078764090294\\
-0.624268613700346	-0.473216564963782\\
-0.551803876970624	1.00351564595823\\
-0.421099947854357	0.874602957831916\\
0.965882705479233	0.816809658504659\\
0.797943445602291	0.768118560326957\\
0.695769825738108	0.725406697958937\\
0.573551402659146	0.682690007318201\\
-0.750521008309334	0.628637129316746\\
0.723981897549311	0.572414737283879\\
0.520924883922621	0.454442740920878\\
-0.871623433978177	-0.923185557922629\\
-0.68354628486522	-0.719722277470342\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.804204801460537	-0.669104155880374\\
-0.65357188915999	0.70081914678385\\
0.673490946022135	-0.763145039877855\\
-0.826171160491143	-0.607321925569191\\
-0.693352239600291	-0.449033261214087\\
-0.584899670223739	0.951154937264044\\
0.725377112075698	0.791417058346434\\
-0.769738315484342	0.6527306322843\\
-0.594998143847604	-0.66566346352578\\
0.714999772368928	0.829070459934883\\
-0.785968583028901	0.645185587118103\\
-0.648110089782291	-0.686275267978896\\
-0.541403526664402	0.768291287520281\\
0.7741192221775	-0.596626444089656\\
-0.728731041381526	0.893738404232431\\
-0.558310479028247	0.779300796682454\\
0.763332208977978	0.731405431939863\\
-0.727745408515114	0.683572666019946\\
-0.556901130462162	0.646901542110426\\
0.762375655900408	0.612290299918052\\
-0.737505690856054	0.550115382276537\\
-0.603850625430756	0.446234040717563\\
-0.481373373152733	-0.902978011860409\\
0.828117435236161	-0.644978214183428\\
-0.673982298515117	0.772584849893825\\
-0.514474349840098	0.597928974626047\\
0.892458481861056	0.601487041818522\\
0.791062634550826	-0.826283566201214\\
0.682644851396768	-0.62419170845963\\
-0.624376057473249	0.715987436160423\\
0.896888542687035	-0.741919158713857\\
0.783636471786835	-0.536059316913274\\
0.717667560872499	0.859531668861404\\
0.662306462203848	0.648289093058278\\
0.577819097082008	-0.706611142199937\\
-0.724663873108145	0.720761720238121\\
0.793189586281691	-0.667157001649083\\
0.658821516212281	0.793316997191598\\
0.547399215378395	0.59590869660129\\
-0.755006196879387	-0.766198709405052\\
0.731985354058134	0.657808394698066\\
0.566765031927942	-0.801262011228861\\
-0.758277900491774	-0.641672555757233\\
0.731845477050367	-0.479143082672123\\
0.575902274469939	0.909650725877593\\
0.430557938906005	0.703460145044471\\
-0.952397236987547	-0.63970794672534\\
-0.783318701343548	0.852450288387256\\
-0.639006241303784	0.719521135518863\\
0.700193978338307	0.637463360976814\\
-0.735559027818352	0.506982935351714\\
0.682202946183603	-0.840986153937939\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.539304147104275	0.754742107989366\\
0.913819263467508	-0.601472605859053\\
0.752562718067924	0.884455111460109\\
0.626158359101141	0.749814635616554\\
-0.69077505300934	0.65611845089072\\
0.799880145081764	0.54212972553301\\
0.634209486141971	-0.818001561975482\\
-0.686648287094744	-0.577273368712131\\
0.808809132279308	0.857020455572495\\
0.68665909738524	0.70108466361152\\
0.615470119229918	0.57249420559265\\
0.547500514343069	-0.749320944496982\\
0.418167581652312	0.730520157846704\\
-0.951086025229266	0.529776026768254\\
-0.724097718865212	-0.851737696245211\\
0.625919305523421	-0.614373448338345\\
-0.850557499517943	0.783535300722293\\
-0.659237480372634	0.574927931088175\\
0.69137058814473	-0.778951283108762\\
-0.758131783273293	0.62841688191844\\
0.632744328371359	-0.823936787407147\\
-0.850820825112326	-0.664793202701447\\
-0.715702958792136	-0.506269130312446\\
-0.634004368511039	0.892910956848729\\
-0.512056889983909	0.727566005709304\\
0.836543761871035	0.614687018730839\\
0.710735991363913	0.632584740803557\\
0.537325172587706	-0.74172803164796\\
-0.860532766018774	0.710911249036681\\
-0.648657815088807	0.5029633535012\\
0.705775426844789	-0.888406699439626\\
-0.764023889765313	-0.687281459978784\\
-0.574804018560207	0.664248091867712\\
0.788942376921809	-0.768957867939155\\
-0.632680893159006	0.609060556493775\\
0.835118768073682	-0.864951608254778\\
0.670816539867955	-0.724098478584577\\
0.517017537040161	-0.604940863192074\\
-0.880298959201827	0.700541029328678\\
-0.69179683648536	-0.792667383435389\\
-0.532957306965877	-0.623140531159574\\
0.853822664955922	0.699740273948143\\
0.680520660755541	-0.807714684285638\\
0.520232585650704	-0.69101654707633\\
-0.870678965725798	-0.634591715030378\\
-0.665072696851329	-0.576262147186429\\
0.672089621956449	-0.500017133359712\\
-0.818290007312718	-0.384853164143249\\
-0.689865697345661	0.993875588610248\\
-0.599222964615169	0.810714711482206\\
-0.475556633663656	0.660859100719544\\
0.879897160662186	-0.687732215872527\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.795513325686945	0.673361320716834\\
-0.656606431269428	0.523645291130048\\
-0.504256260747156	-0.840935407998829\\
0.880759883147999	-0.589023042122031\\
0.688717773232647	0.835799334338607\\
0.526044065082053	0.678515497896489\\
-0.870636462739122	0.541877548772906\\
-0.688231269879605	-0.781063403069307\\
-0.541858290727634	0.696242908446376\\
0.841290408410359	0.501902470800864\\
0.629199003203476	-0.897342046088177\\
-0.733270921913691	-0.723699756165761\\
0.691763797079914	-0.55626416952344\\
-0.72045477824646	0.831241807708328\\
0.727013986048888	0.658685979123872\\
0.505620147933331	0.498041404082859\\
-0.908032196381452	-0.903196305185518\\
-0.762477962472896	-0.723769244504053\\
-0.683349605677632	-0.566131370311351\\
-0.61649030733956	0.824437194466344\\
-0.505329926747409	0.639775957233692\\
0.81968941316733	0.478770601265944\\
-0.616237303786959	-0.935452619973351\\
0.785172343296531	-0.774836566095216\\
-0.631433448867513	-0.693285507834312\\
0.799278285263025	-0.589507869872894\\
0.795790470167349	-0.648206013533072\\
0.681510111569435	0.727395308938286\\
0.604732692456111	-0.70563116088848\\
0.474217306559927	0.684856618304014\\
-0.884297305224457	-0.794582631064419\\
-0.649923936808595	-0.637838824312636\\
0.75237706526609	-0.484021611182369\\
0.525449211591831	0.900016096600307\\
-0.874865100375475	0.705815078458146\\
-0.667666477652512	0.53946306264953\\
0.684099806976912	-0.85858889272661\\
-0.787810917300413	-0.706220153609781\\
-0.595249744672973	-0.604054281214294\\
0.756677309989514	-0.465053466241861\\
-0.672021817443992	0.898963863958366\\
0.7742484513686	0.674562456789001\\
0.567717079338468	-0.726713391123511\\
-0.829490600650973	-0.51117663544563\\
-0.617258529009652	0.892826264434472\\
0.776107718721894	0.693685729992592\\
0.553407102005283	-0.65654551533991\\
-0.867396581752532	0.777683653966589\\
-0.691599904212686	-0.604709884132135\\
-0.54914976627348	0.880384971372387\\
0.831690905207393	0.752964040562705\\
0.620020677862072	0.657503725836025\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.64290697709253	-0.675551316014391\\
-0.709794425339759	0.664188531674158\\
0.783732495390989	-0.817940266654727\\
0.631908835022599	-0.676789792438351\\
0.483363844023944	-0.552496110487148\\
-0.915403285996368	0.762768964465347\\
-0.739872840511543	-0.714037618036573\\
-0.633120396236848	-0.514946745503257\\
-0.502446781388224	0.874803782150104\\
0.87387784759936	0.660082970658473\\
0.652910542960498	-0.731977804128545\\
-0.744985536495034	-0.503941058083381\\
-0.525904258646722	0.922823106482042\\
0.882370280015561	0.786199806483415\\
0.684130694110403	0.707144579326094\\
-0.649093085286127	0.627270633197665\\
0.843433833855448	0.519926256291926\\
0.715533499854176	-0.835368466334641\\
0.62272147838679	-0.584388552320253\\
0.484841070019128	0.846456973550139\\
-0.894445836412466	0.689974683409268\\
-0.707134948289874	0.570424512127147\\
-0.540014122365435	-0.737987053869609\\
0.838684201397821	0.772623470315247\\
0.619431186605859	0.642210004351955\\
-0.759186392429569	0.534874959585949\\
0.81243270017603	-0.703913664505048\\
0.698284661296028	0.665636493319476\\
0.620573923772195	-0.801876189972392\\
0.492074649684991	-0.611235466814508\\
-0.891988086197649	0.724395005574655\\
-0.695347119693529	-0.74043903978944\\
-0.532014097319135	-0.529882569560508\\
0.853097463368754	0.883581395654397\\
0.645852299731575	0.712048409360944\\
-0.698838567771578	0.558550573310502\\
0.777073632213769	-0.805154615061617\\
0.575316533165766	-0.564755186992892\\
-0.818848902211981	0.852770467724008\\
-0.591447791610343	0.698294379522198\\
0.809027731215069	0.578884520088434\\
0.595322209308727	-0.7388581721046\\
-0.810624630381978	0.744313045363224\\
-0.597331676170936	0.571903059590098\\
0.76751694537287	-0.743758161237458\\
-0.667570679854449	0.746491248659224\\
0.737027575821157	0.620575410078874\\
-0.710551394895409	0.520786265772849\\
-0.48972492221427	0.386819305422777\\
0.933987864177721	-0.994969475827434\\
0.778632353296458	-0.826745515754806\\
0.671723240454365	-0.712233841917234\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.816665241625439	-0.543706061621239\\
0.699424332899238	0.797185962783666\\
0.637893801352887	-0.681863987455403\\
0.56831647960011	-0.4848635194539\\
0.449992189876874	0.910339537757053\\
-0.901060625057147	0.724508184994951\\
-0.645879939690103	0.575604628917972\\
0.797054172409048	-0.764988403424177\\
0.651762640515538	0.660382379520324\\
0.581575063600729	-0.755470074361441\\
0.497768583929181	0.650176410464281\\
0.380077913408184	-0.780029627044606\\
-1.00435010020758	0.598597861438569\\
-0.811345853656941	-0.887068596593898\\
-0.658982783399276	-0.759589570551236\\
0.690791635311615	-0.683603502978597\\
-0.728852265491072	-0.624760942317698\\
0.719271550538244	-0.515521404744587\\
0.502637278534597	0.794695784714494\\
-0.884292942723221	-0.695053421662018\\
-0.668826282415282	-0.495490845415704\\
0.688949594857052	0.910207037103706\\
-0.723763654055361	0.728836563730912\\
0.72966723608759	0.592642618657764\\
0.532456808033388	-0.744698576480015\\
-0.84786432085075	0.702589132251449\\
-0.670117209046126	0.558336081871425\\
0.730533948750989	-0.832475202941021\\
-0.677366603757725	0.556361473481405\\
0.80061545560449	-0.915315979278974\\
0.647997951640158	-0.77944323171597\\
0.514034233633941	-0.691862468533129\\
-0.822082258768795	-0.576251746460519\\
0.606444423383923	0.792041267005435\\
-0.802154640261939	0.543125415607193\\
0.608690813121849	-0.862458623031748\\
-0.857146615841416	-0.662553398897434\\
-0.704723762820415	0.720437409025687\\
-0.561183704930225	0.482994070630789\\
0.793066551012241	-0.92940105769027\\
-0.62397011552297	-0.749848280136148\\
0.828693618054274	0.57674908280558\\
0.650112202601705	-0.934277117008566\\
-0.676628019610584	-0.832152176276538\\
0.822689632991838	-0.776335103733306\\
0.698878156028672	-0.743445894882934\\
0.627560993331287	-0.716008738012289\\
0.554326536717786	-0.690619234639138\\
0.433026356857409	-0.665140045546158\\
-0.940779308237338	-0.642904522451109\\
-0.751227247488019	-0.605229794332853\\
-0.601828658995162	-0.542736397594815\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.747493285094556	-0.79771168283046\\
-0.601643403682383	-0.602955731878973\\
-0.455273236213269	0.792488704767817\\
0.940155389640097	0.585159969627877\\
0.772757358669057	-0.778691499180759\\
0.621789897026054	0.633359159018357\\
-0.713648016507189	-0.833949454032446\\
0.711735967894929	-0.66261665719163\\
-0.730584261773932	-0.515340934959339\\
-0.518498095197549	0.877809906231069\\
0.89127577146141	0.704416158205065\\
0.718981022268848	0.543713732222505\\
0.571351142353418	-0.853164055543463\\
-0.81546415130894	-0.690039183355552\\
-0.605125534862612	-0.574240969863131\\
0.738146878864075	-0.415532990606684\\
-0.748406647075844	0.982272090364825\\
-0.592818949909577	0.834144374197893\\
-0.445633724292856	0.758717941602185\\
0.935737832006729	0.700700935152931\\
0.719423533939186	0.605091045822199\\
-0.630920276553196	-0.696595104325372\\
0.795478316294406	0.826256123883154\\
-0.596522706613976	0.705606349318959\\
0.872746717585433	0.646543356108751\\
0.701723549795886	0.563973077914088\\
-0.554827178758771	0.833910849810591\\
0.873389804163383	0.756017432139716\\
0.664411472158124	0.708157209470385\\
-0.721019011728261	0.663146477513226\\
-0.484204514234622	0.625191639303231\\
0.940488202563701	0.58136092828557\\
0.792454294011776	0.482238222430747\\
0.708137994824554	-0.858919648406821\\
0.590137613224838	-0.594048768241968\\
-0.743714271375532	0.847962491312099\\
0.699012948457661	0.732059291404639\\
-0.7027894658746	0.67001939800075\\
0.712781597100773	0.637783494361815\\
-0.729720284138192	0.595844492925765\\
-0.507530324640167	0.560771013312142\\
0.908920882596533	0.524650121024793\\
0.752518994650373	0.463130058399964\\
0.650339183235339	0.345685702089152\\
0.517912206602205	-1.03131665247947\\
-0.872361771568638	-0.860792842362903\\
-0.702646186356394	-0.748221828720885\\
-0.592630545689711	-0.61361177722311\\
-0.455651422410234	0.730946559716346\\
0.94168077502109	-0.682026163435056\\
0.759399384824382	0.771172037930733\\
0.625227206594308	0.583542656215767\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.538761195635664	-0.595800634498722\\
-0.836544209744894	0.845617508796565\\
0.58007397238985	0.709333003401266\\
-0.880278938182772	0.612912921278973\\
-0.720701899808142	0.496678642076391\\
-0.575602942185806	-0.832152956464636\\
0.756207435287518	0.607862298257803\\
-0.670442528454965	-0.837036408501613\\
0.737257536763136	-0.611024164091272\\
-0.678993130320096	0.784252509977338\\
0.77096253160557	0.582911993623781\\
0.563773062042622	-0.773259405628465\\
-0.844442381474949	0.648858657602059\\
-0.633333127883865	-0.758631792119018\\
0.699909753194275	0.663700480612919\\
-0.775434210889552	-0.760189842026092\\
-0.62972728747246	0.644486031745037\\
-0.478348171709089	-0.810340697029814\\
0.897553571689182	-0.60277904207743\\
0.664368612535061	0.754304184433758\\
-0.722815737627393	-0.669003558605314\\
-0.497913766459301	0.784426084432284\\
0.925443503749168	0.59102574159424\\
0.784028237761447	-0.764812847172391\\
0.691064327285134	0.658579061362275\\
0.602503534132703	-0.771090662629453\\
-0.702276775110864	0.726191116176019\\
-0.517756487166853	0.565718547227279\\
0.888127015483975	-0.765729044667034\\
0.704949561117323	0.674762729811947\\
0.558101931989595	-0.717115541128386\\
-0.829742676455986	0.739918057475796\\
-0.602930273240776	0.546625508692393\\
0.79946839486149	-0.798253200990331\\
0.564417517149311	0.627701589395125\\
-0.843456355117161	-0.795065357649466\\
-0.68659293812545	0.603743263310563\\
-0.545334526674035	-0.867406182104589\\
0.778073343616565	-0.711202452401379\\
-0.707557281489103	-0.590908357622416\\
-0.55672214627873	0.729574722919657\\
-0.392338078681021	-0.758818307080921\\
1.01193440950124	-0.599498885923179\\
0.861902597361394	-0.449919656430133\\
0.780249123121507	0.943916808698946\\
0.723629276676963	0.773380431592329\\
0.665447738123089	0.638995808325737\\
0.578092893816166	-0.681211196070232\\
-0.726780484237308	0.806194878702765\\
0.784102923967958	0.670881759369269\\
0.660152300025157	0.538078086161294\\
0.572631638026814	-0.814596974270815\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.730869218248376	-0.53991173868413\\
-0.646552913674699	0.910005135240226\\
-0.546397682598547	0.774007138159697\\
0.750789551720557	0.708887825314292\\
-0.763496902659379	0.641477834719973\\
-0.648472335643215	0.574799929139681\\
-0.582573024177835	0.464287160353963\\
-0.507238171767103	-0.867166501298354\\
-0.397574615869056	0.555989842121021\\
0.974173422250959	-0.901493570746497\\
0.746847887295025	-0.758925288782207\\
-0.612786147590719	-0.680837090314821\\
0.84483726807137	-0.590690375418295\\
0.633706207551122	-0.464029858152196\\
-0.770655644865401	0.902740412321431\\
-0.558215980328693	0.685060998630123\\
0.805771993132336	-0.65995857450825\\
-0.628348062024808	0.799584823344628\\
0.783419415121659	0.609499700817272\\
-0.622701315799393	-0.754616698199498\\
0.79130117745157	0.667104041027438\\
-0.598221860708807	-0.800101755805064\\
0.87129331431172	-0.629028616704927\\
0.71573203277351	-0.476679222423604\\
0.568802226286915	0.911486263418296\\
-0.787214956628417	0.709683432908347\\
0.695530630773604	-0.545203479338491\\
-0.675162825754822	0.886344196923821\\
0.805419428584326	0.705245131655125\\
0.66179536598217	-0.62146671657976\\
0.519086540033512	0.878406064622894\\
-0.821191538894725	0.7498150021431\\
0.601967001708093	0.688506101518183\\
-0.848884777168616	0.614115747279947\\
-0.651649184356215	0.508132907371612\\
0.697631888324237	-0.809355317136008\\
-0.778172152187523	0.619869402033039\\
-0.567346692865596	-0.815736358792035\\
0.828855465299537	-0.590346682293295\\
0.637415531977399	0.807424794307418\\
0.469611391776575	0.587363512077629\\
-0.933163825108751	-0.81608593280317\\
-0.784282120879621	-0.59940420242365\\
-0.709274941459068	0.765710108977711\\
-0.625935224044299	-0.647379784783326\\
-0.514474475257083	0.805476085251653\\
0.847964422332713	0.605591595884751\\
0.618520600889489	-0.784400955503196\\
-0.763803045443495	-0.563496103911368\\
0.624718202086023	0.8469811297908\\
-0.852849336987163	0.627906609709532\\
-0.695410466845873	-0.7464270881448\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.758542385523251	-0.623313632312778\\
-0.587465687336969	0.753995576311697\\
0.798273783401426	-0.69958629787585\\
0.559307131066468	-0.497896449500818\\
-0.86970977387876	0.860894402677053\\
-0.706005325130782	-0.539736964129004\\
-0.586680698301711	0.942819212202924\\
0.729004510412241	0.824252138115179\\
-0.768041067517256	0.75610985973093\\
-0.62935406031178	0.71217986409051\\
-0.505913016363208	0.673231217174419\\
0.815584173946692	0.639048949701166\\
-0.661704257191595	0.581510269441809\\
-0.461354565337853	0.492155178147971\\
0.937844400884403	-0.799377907230576\\
0.71918952056751	0.703533201238416\\
-0.632035551252011	0.556059411946659\\
0.808666653264821	0.422842391041566\\
-0.567402341160313	-0.968627870793523\\
0.918509182742672	-0.781115523357948\\
0.790547633255422	-0.636008998495511\\
0.713952581330919	0.699043799447642\\
0.654699845556449	-0.769090289236791\\
0.550780541351442	-0.562057662039603\\
-0.769565627547763	0.832741229981472\\
0.700890790269786	0.649702164891214\\
-0.667494631733844	-0.621607533083253\\
-0.482778525747847	0.814809900364274\\
0.93065340335223	0.629744052234022\\
0.786580364656148	-0.701925981761821\\
0.695480138765386	0.791044315861265\\
0.616572085115741	0.657266847569363\\
0.493902001506969	0.566838851533351\\
-0.87356912106215	0.433239742654815\\
-0.641338831608164	-0.934452703012285\\
0.718126916360901	-0.696638437629051\\
-0.742138632826685	0.693167860361635\\
-0.520499656529418	0.463768504678674\\
0.90595396218456	-0.951271032153418\\
0.757100728735268	-0.805189048329365\\
0.673401951493381	-0.724389282949953\\
0.592330865912563	-0.648326270960782\\
0.465216067622818	-0.531018339842574\\
-0.91865692314981	0.820378515395701\\
-0.727602926297842	0.573835198464017\\
-0.554597842511087	-0.85219917637617\\
0.843107556081596	-0.689870762268463\\
0.666708446723376	-0.562548604370503\\
0.505960772471285	0.757529115637421\\
-0.870037421178453	-0.731723812654158\\
-0.652423734334857	-0.542657606772764\\
0.711281688455055	0.823628634211257\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.840975923757107	-0.58520817905674\\
0.678577641436818	-0.464604053529435\\
0.513168276977731	-0.319850667957592\\
-0.893700984681859	1.07150237961257\\
-0.698255063561882	0.917752912705113\\
0.626783236333961	0.844296059670719\\
-0.878043172857299	0.77390295436037\\
-0.762525678775696	0.708998822315595\\
-0.702867010426079	0.606678651009782\\
-0.641675815466744	-0.703735270862578\\
-0.560650667096201	0.78324865255824\\
0.731743539795254	0.603164293514122\\
-0.778462378996805	-0.756406831637516\\
-0.66923606956923	0.65962663116478\\
-0.586601261735905	-0.804740978660954\\
-0.47350155597405	-0.654705934533762\\
0.882667984824792	-0.545874729830387\\
0.641662331746381	-0.406817028923417\\
-0.749629689967314	0.977244695109904\\
0.643994166286906	0.815303251028386\\
-0.837036317564518	0.698786460584328\\
-0.697057345534592	0.55734384972729\\
-0.573039544054028	-0.830602776465285\\
0.735738599192514	-0.645240345229928\\
-0.762665686689002	-0.501716201447403\\
-0.614353393746757	0.861711117349643\\
-0.733246384868328	0.686256067179112\\
0.625491223768113	-0.700184748159075\\
-0.874965085100895	0.694404560708422\\
-0.735153742880908	-0.774326731155081\\
-0.624750997418716	-0.61908175178877\\
0.676520824398503	-0.471423260199042\\
-0.84052458472458	0.890795092548176\\
-0.715083467521166	0.651690684119073\\
-0.601814179242854	-0.767341857497167\\
0.696288621004271	-0.59579111863608\\
-0.816698827575769	-0.45679249523298\\
-0.700350068043645	0.918803633354197\\
-0.593429894302083	0.688298287903691\\
0.71251573190253	-0.706566568188008\\
-0.799817237724411	-0.492639694737987\\
-0.681168036917661	0.913432855703133\\
-0.569103159812713	0.735225021410412\\
0.74414356424815	0.578844244158179\\
-0.712880650191901	-0.829313021913973\\
0.651849200941436	-0.655892622590363\\
-0.849701367723963	-0.530229694616241\\
-0.741770442137021	0.791971830069169\\
-0.678085358093462	-0.693240349817061\\
-0.631851905458271	-0.514113904326946\\
-0.584702692868575	0.817745975539727\\
-0.490455612658848	-0.652436419530547\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.891434892231846	-0.549800762847334\\
0.779911711982612	0.818397583149376\\
0.675455418587566	-0.612028838916193\\
-0.640607582851314	0.782836318487247\\
0.865622974358237	-0.660659533565642\\
0.724108568522125	-0.445587034472716\\
0.584012115029736	0.959967594479511\\
-0.779802948886467	0.757261543365481\\
-0.531310324158199	-0.569409218869205\\
0.878089757186607	0.93894092789305\\
0.685783371063956	0.818833804014525\\
-0.643940342743671	0.748817343066794\\
0.849764294177147	0.696084223486992\\
0.712481923789046	0.599146727340054\\
0.59986151641844	-0.708848178158699\\
-0.719753084173482	0.750671855899038\\
0.783402607447844	-0.606310389426788\\
0.632209795957998	0.895261395301677\\
0.494670455705422	0.782487528820311\\
-0.87721972719136	0.723665129092242\\
-0.646464719105263	0.685988721460501\\
0.751755341634565	0.656653031391327\\
0.524334145612247	0.615573840796556\\
-0.891682776248113	0.555184786766975\\
-0.732204814460805	0.45465560574757\\
-0.609689401360718	-0.879349761174826\\
0.617996781011353	-0.666098759436767\\
-0.782161377351409	-0.479571044493117\\
0.605016723792387	0.940893645957229\\
-0.874204459695968	0.782678127259222\\
-0.734796814752941	0.694107643681069\\
-0.620400268478242	0.582826249360533\\
0.687471705175672	-0.728802947309176\\
-0.835259432759449	0.721050037651537\\
-0.719834989955518	-0.65103508752533\\
-0.674550347921272	0.842384229959734\\
-0.631013389182689	0.719082637598583\\
-0.582486876788035	0.650828483422101\\
-0.496806928980743	0.584060975230797\\
0.794112618351612	0.483679523638902\\
-0.715538840088065	-0.846839261119615\\
-0.60136739793866	0.595031343887324\\
-0.489863725650022	-0.81219727074796\\
0.80050876267669	0.596579419566518\\
-0.708172829866621	-0.881721340691089\\
-0.597021681644377	-0.736894718438506\\
-0.537818903058476	-0.64139620144265\\
-0.483285726013589	-0.512877854968471\\
-0.421276338329775	0.853431308915377\\
-0.297517172267897	0.614118893004435\\
1.08802993871151	-0.796142151434728\\
0.89735003509665	-0.619068711725518\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.593665116302306	-0.652073144560634\\
0.422487003916426	0.80122899106406\\
-0.966437729751711	0.637444677775257\\
-0.786081487064022	0.498570078814552\\
-0.630286976038499	-0.8459031289725\\
0.71014412969575	0.578443881066664\\
-0.70412926592739	-0.886369289004086\\
0.74193442431154	-0.69211663019938\\
0.524162193027923	0.6342440448461\\
-0.862445752069232	-0.870600944047214\\
-0.641901600480954	-0.74308358265466\\
0.7519076819348	-0.657765136432565\\
0.523515751097213	-0.55355123751641\\
-0.896038275624648	0.749122775674553\\
-0.72123390949123	-0.739857889990516\\
-0.580453973976312	-0.558008636746888\\
0.7543755586502	0.792612372387385\\
-0.66878560718255	-0.643210502281876\\
0.738385219936699	0.802502199151496\\
-0.661175212799492	0.574538807551699\\
0.809382723690729	-0.82836647560808\\
0.622658627713768	-0.655919939563088\\
-0.707063909070278	-0.504860988747126\\
0.779628313533533	0.898881334818667\\
0.644437255579667	0.729193884152614\\
0.539542292920699	0.605764147263885\\
-0.826058317964773	-0.759912874192659\\
-0.725282914238835	0.593645651926307\\
-0.635966939525537	-0.900832315536246\\
-0.519975821874878	-0.775476397430759\\
0.811994749584009	-0.69457492811451\\
-0.616401363877691	-0.602987578573521\\
0.824478703536287	0.70256455166312\\
0.630755566928415	-0.809736592640116\\
-0.72125455360604	-0.695216594187674\\
0.713510637371798	-0.607544591258801\\
-0.681138797211646	-0.493863700392753\\
0.775053541762294	0.882201716635266\\
0.582149973114504	0.680829414387342\\
-0.767549460110943	0.494066889135973\\
0.665431808682293	-0.918236801049292\\
-0.773792805139251	-0.785584091128656\\
-0.549644693815641	-0.71658866937201\\
0.86780310410685	-0.658178226873658\\
0.708840630669114	-0.609094341450398\\
0.580667518646692	-0.549157593602761\\
-0.737336956317013	-0.450076068093162\\
0.745737611356047	0.88412404693475\\
0.578872856662974	-0.544719754537871\\
-0.751659891746616	0.905597303615865\\
0.742513856978152	0.756001573687934\\
0.591538319303664	0.633985841874604\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.760539718773193	0.625725916964913\\
-0.643966031816574	-0.776875799143267\\
-0.521250221143858	-0.545622370873186\\
0.830003866390671	0.871635159558638\\
0.581613004290569	0.671821603306399\\
-0.840829372269046	-0.673421052190816\\
-0.693234550028045	0.804448183199301\\
-0.558253539965609	0.6179564107742\\
0.807152712065939	-0.720997397102023\\
0.545480354751668	0.711290089581046\\
-0.889100412301676	-0.70387481808956\\
-0.768268983431462	0.704802489565248\\
-0.702733138172103	-0.75263979825472\\
-0.662339600954686	-0.58108585758296\\
-0.627261264867458	-0.414920064429912\\
-0.598006880827801	0.99683097529531\\
-0.555393376906334	0.853324532638535\\
-0.497080307246457	0.784576196066339\\
-0.385226403342555	0.735508770222889\\
0.981195275167781	0.698526886061194\\
0.782702188862949	0.65234242180025\\
0.609171493437754	0.594960874491949\\
-0.796379745183693	0.487423681308805\\
-0.622556727770264	-0.830998393807125\\
-0.487154921295543	0.612315824308968\\
0.876076922185036	-0.798985090491948\\
0.780948086937829	-0.774600350800925\\
0.652891984908873	-0.67203105814912\\
0.512786060853745	-0.597021853575442\\
-0.863624662065424	-0.497603104581854\\
-0.643508691233148	0.815202365044541\\
0.757766506773981	-0.664986700416891\\
0.524909339576129	-0.481595975716463\\
-0.903216710646399	0.859615794608239\\
-0.745368916670253	-0.562976322016529\\
-0.658414905088367	0.884515537973563\\
-0.532842810661066	0.679985383914395\\
0.83484310366327	-0.674146892655926\\
0.581813007767291	0.738307279127579\\
-0.836757642960598	-0.728145470888214\\
-0.680142962707427	-0.56053714224006\\
-0.547920952563749	-0.400855385168397\\
0.779347524738609	1.00617174088379\\
-0.653312655932632	0.834240311274456\\
0.782003294464033	0.712664243197877\\
0.562474221879863	-0.601453965096371\\
-0.861597122146857	0.895440437920576\\
-0.697196783483994	0.772639197368343\\
-0.554310798574055	0.696110765756524\\
0.815135349525896	0.597323306758864\\
0.58261077287387	-0.716419940541478\\
-0.829827590591798	0.751098979261623\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.839167417377352	0.623738841455834\\
-0.665150471770007	0.449475530542708\\
0.684368463267798	-0.950108483258808\\
-0.75802820892133	-0.806190554103749\\
0.627356342847385	-0.721675387822926\\
-0.851579036863506	-0.668107034382083\\
-0.705806339678816	-0.607301060845926\\
-0.578824932253756	-0.532739979913606\\
0.747495785321751	-0.398021838542752\\
-0.708891232124463	0.981908837277969\\
0.6728782023144	0.823304021182285\\
-0.809372056656871	0.721927264632342\\
-0.67035484369195	0.634521874973489\\
-0.574828627928021	0.502979351680059\\
-0.433467876115416	-0.878245668862833\\
0.950344405274974	-0.687172396434952\\
0.769077232790778	-0.533331035658233\\
0.610337301466259	0.8221165195651\\
-0.756013600173699	-0.590597621320583\\
-0.521634554714406	0.888113814047103\\
0.907365047832337	0.764242450167905\\
0.76488728668528	0.694019475220013\\
0.68664513225189	0.634819475271108\\
0.612623931338415	0.568139505181059\\
0.498412387282552	0.456487199428862\\
-0.839051867463032	-0.892636599595832\\
0.678246285429564	0.588689915139961\\
-0.67698774470081	-0.796002430626912\\
0.792629937409647	0.664233233889797\\
0.614984329436113	0.444269351556509\\
-0.702164001329995	-0.978985785413219\\
0.794713507497205	-0.815300941187424\\
0.663517852207983	-0.694096653080719\\
0.568663405975418	0.611343860209439\\
0.448100781577969	-0.902317273020672\\
-0.929365621621483	-0.799392555371823\\
-0.738850392431868	-0.746757828026877\\
-0.571777145204547	-0.707411988398012\\
0.828006025960788	-0.665667002831727\\
0.653709911412552	-0.630628042114873\\
0.500925711089349	-0.589600017743241\\
-0.881376183655434	-0.538987539810801\\
-0.664494554739471	-0.428552763194147\\
0.683953435882062	0.936442922188897\\
-0.772609300801319	0.694967029237036\\
-0.549329119745874	-0.677866593524732\\
0.85879240807163	0.739260103773157\\
0.711542625508537	-0.71176566444941\\
0.615140245719734	-0.496728480711292\\
0.487783308448435	0.914029014215557\\
-0.840550936278047	0.74709213263728\\
0.609213521785767	0.642283285744956\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.610832750635845	-0.71916654140872\\
-0.827255029991232	-0.571258357201485\\
-0.637000806837133	0.768673503869813\\
0.715724932522339	-0.661332045331412\\
-0.732975198884623	0.734348170988566\\
0.659096010838516	-0.682304732561874\\
-0.826563307583842	0.710810632795225\\
-0.671606012276259	-0.745348496469132\\
-0.537583735902771	-0.543325440679855\\
0.818532111308726	0.824346562465923\\
0.576902463696208	-0.586955621234467\\
-0.863376261857309	0.872930048227467\\
-0.722957631062568	0.720098814782616\\
-0.645582256735384	0.586830534335648\\
-0.564907065327231	-0.747079865043726\\
-0.45422090211704	0.691636665315241\\
0.913344297468036	-0.705932271789383\\
0.665787818402846	0.707209295196706\\
-0.73763963914782	-0.742678035440087\\
-0.532498916598769	-0.519495152293587\\
0.818598153661462	0.903298500466831\\
-0.597889594064952	0.736308841548287\\
0.855102020163144	0.614362528081195\\
0.663481167800947	-0.70498093454809\\
-0.691300117144037	0.778805474311844\\
0.76051935883934	0.624405606775714\\
0.645050785978376	-0.634245224933652\\
-0.783425923734392	0.779005154406819\\
-0.564238412285663	0.559468736531637\\
0.842278466380339	-0.837793325895444\\
0.630701705966947	-0.636637748464591\\
-0.73193857757557	0.694827049126674\\
0.70578368893545	-0.783350050748126\\
-0.695620577914133	-0.642723020955206\\
0.755955604269444	-0.502829432595339\\
0.535062998286976	0.83265351004787\\
-0.865746250928687	-0.607475005174125\\
-0.701512529200051	0.805510194915362\\
-0.54562797961643	-0.596023980643269\\
0.821744199328714	0.872812826606444\\
0.586928480147098	0.683746823390803\\
-0.82205044368363	-0.655970991438\\
-0.659061963412758	0.828492503090184\\
-0.503756589147367	0.653554662667948\\
0.894052027014175	-0.661290199608997\\
0.706796033987346	0.838847688400602\\
0.551742680223204	0.713898454153301\\
-0.829135203621885	0.633827600239025\\
-0.601676768294953	0.558298587061763\\
0.799143024207574	0.43914399675834\\
0.589788868683898	-0.940887282986731\\
-0.788163516752933	-0.755140631348534\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
};
\addlegendentry{$\kElemdatacorruptl$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	0.69553539824761\\
-0.69553539824761	0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.69553539824761	0.69553539824761\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	-0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
0.69553539824761	0.69553539824761\\
-0.69553539824761	0.69553539824761\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
0.695535398247611	0.695535398247609\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.69553539824761	0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.69553539824761	-0.69553539824761\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247611	0.695535398247609\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.69553539824761	-0.69553539824761\\
-0.69553539824761	-0.69553539824761\\
-0.69553539824761	0.69553539824761\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247611	-0.695535398247609\\
0.695535398247611	0.695535398247609\\
0.695535398247609	-0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247609	0.695535398247611\\
-0.695535398247611	-0.695535398247609\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247606	-0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247612	-0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247606	0.695535398247612\\
-0.695535398247612	0.695535398247606\\
-0.695535398247612	0.695535398247606\\
0.695535398247606	0.695535398247612\\
0.695535398247612	-0.695535398247606\\
-0.695535398247606	-0.695535398247612\\
};
\addplot [color=black, line width=2.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_cfo_SC.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.458358730621266	-0.888767277786068\\
0.884224593136552	0.467061954019476\\
-0.879596685080388	-0.475720161014437\\
-0.874883999664962	-0.484332517110144\\
0.492898192229782	-0.870086991108719\\
-0.865206121757318	-0.501416360795773\\
0.509886201809279	-0.860241862039106\\
-0.518306898929407	0.855194690419768\\
0.850065093356229	0.526677640551849\\
0.844853565249709	0.534997619887099\\
0.839560608398136	0.543266035038224\\
0.834186732947708	0.551482089078169\\
0.559644990126549	-0.828732456843742\\
-0.823198305780695	-0.567753951425962\\
0.575808191417844	-0.817584813151587\\
-0.583806933817785	0.811892519996504\\
0.591749407690344	-0.806121974950518\\
0.800273734190777	0.599634847523357\\
0.794348361382878	0.60746249330171\\
0.788346427626602	0.615231590580629\\
0.622941390558339	-0.782268511400813\\
-0.630591150148267	0.776115198507726\\
-0.769887082016444	-0.638180132050665\\
0.763584762205796	0.645707604823669\\
0.757208846506485	0.653172842953775\\
0.750759949442529	0.6605751269258\\
0.744238692572068	0.667913743292213\\
0.675187984741893	-0.737645704427386\\
0.682397150168296	-0.73098162045443\\
-0.68954054473707	0.724247082951461\\
0.717442741007237	0.696617479952968\\
0.710569250438384	0.703627273726251\\
0.703627273726246	0.710569250438397\\
-0.69661747995296	-0.717442741007246\\
0.724247082951474	-0.689540544737063\\
-0.730981620454433	0.682397150168298\\
-0.675187984741887	-0.737645704427402\\
-0.667913743292218	-0.744238692572073\\
0.6605751269258	0.750759949442531\\
-0.757208846506486	0.653172842953766\\
0.645707604823671	0.763584762205796\\
0.769887082016455	-0.638180132050659\\
-0.776115198507725	0.630591150148263\\
-0.782268511400822	0.622941390558326\\
-0.615231590580624	-0.788346427626604\\
0.794348361382882	-0.607462493301708\\
-0.599634847523356	-0.800273734190779\\
-0.591749407690345	-0.806121974950525\\
0.811892519996508	-0.583806933817785\\
0.81758481315158	-0.575808191417849\\
0.567753951425952	0.823198305780699\\
0.82873245684374	-0.559644990126544\\
0.551482089078161	0.834186732947716\\
0.839560608398135	-0.54326603503822\\
0.844853565249709	-0.534997619887095\\
0.850065093356236	-0.526677640551839\\
-0.518306898929409	-0.855194690419776\\
-0.509886201809277	-0.860241862039105\\
0.865206121757305	-0.50141636079576\\
-0.492898192229784	-0.870086991108714\\
-0.484332517110137	-0.874883999664961\\
0.879596685080383	-0.475720161014429\\
-0.46706195401947	-0.884224593136562\\
-0.888767277786071	0.458358730621263\\
};
\addlegendentry{$\kElemdatacfol$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786065	-0.458358730621269\\
0.884224593136555	0.467061954019477\\
-0.879596685080388	-0.475720161014439\\
0.484332517110143	-0.874883999664956\\
-0.870086991108713	-0.492898192229783\\
0.865206121757308	0.501416360795768\\
0.50988620180928	-0.860241862039102\\
-0.518306898929415	0.855194690419781\\
-0.850065093356228	-0.526677640551847\\
-0.534997619887104	0.844853565249706\\
0.839560608398133	0.543266035038227\\
-0.551482089078172	0.834186732947716\\
0.559644990126548	-0.828732456843734\\
-0.823198305780696	-0.567753951425958\\
-0.817584813151586	-0.575808191417848\\
0.811892519996508	0.583806933817787\\
-0.591749407690341	0.806121974950513\\
0.59963484752336	-0.800273734190777\\
0.607462493301717	-0.794348361382876\\
-0.788346427626601	-0.615231590580625\\
0.782268511400816	0.622941390558341\\
-0.776115198507723	-0.630591150148261\\
0.638180132050667	-0.769887082016442\\
0.645707604823674	-0.763584762205799\\
0.757208846506487	0.653172842953776\\
0.660575126925809	-0.75075994944253\\
-0.667913743292222	0.744238692572069\\
-0.737645704427391	-0.67518798474189\\
0.682397150168299	-0.730981620454429\\
0.724247082951464	0.689540544737068\\
0.696617479952966	-0.717442741007238\\
-0.710569250438381	-0.703627273726244\\
0.703627273726244	0.710569250438386\\
0.696617479952962	0.717442741007238\\
-0.72424708295147	0.689540544737061\\
0.730981620454433	-0.682397150168298\\
0.675187984741881	0.737645704427396\\
0.744238692572073	-0.667913743292214\\
-0.660575126925799	-0.750759949442532\\
0.653172842953773	0.757208846506491\\
-0.645707604823667	-0.7635847622058\\
-0.638180132050662	-0.769887082016448\\
-0.630591150148261	-0.776115198507731\\
-0.622941390558324	-0.782268511400819\\
-0.615231590580624	-0.788346427626609\\
0.607462493301705	0.794348361382887\\
0.800273734190776	-0.599634847523353\\
0.806121974950526	-0.591749407690342\\
-0.811892519996507	0.583806933817784\\
-0.817584813151579	0.575808191417843\\
-0.823198305780703	0.567753951425955\\
-0.828732456843743	0.559644990126544\\
0.551482089078166	0.834186732947712\\
-0.839560608398137	0.543266035038221\\
-0.844853565249713	0.534997619887098\\
-0.526677640551843	-0.850065093356233\\
0.51830689892941	0.855194690419778\\
-0.860241862039108	0.509886201809277\\
-0.501416360795761	-0.86520612175731\\
0.870086991108714	-0.49289819222978\\
-0.874883999664962	0.484332517110126\\
0.475720161014432	0.879596685080384\\
-0.884224593136563	0.467061954019473\\
0.888767277786069	-0.458358730621264\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621274	-0.888767277786068\\
-0.467061954019475	0.884224593136555\\
-0.879596685080387	-0.475720161014434\\
-0.874883999664964	-0.484332517110144\\
-0.492898192229784	0.870086991108712\\
-0.865206121757311	-0.501416360795769\\
-0.509886201809282	0.860241862039098\\
-0.518306898929413	0.855194690419771\\
-0.850065093356225	-0.526677640551849\\
-0.534997619887099	0.844853565249704\\
0.543266035038223	-0.839560608398135\\
0.834186732947706	0.551482089078169\\
0.55964499012655	-0.82873245684374\\
-0.823198305780693	-0.56775395142596\\
0.817584813151583	0.575808191417845\\
-0.811892519996502	-0.583806933817789\\
-0.591749407690338	0.806121974950514\\
-0.599634847523355	0.80027373419078\\
-0.607462493301715	0.794348361382883\\
-0.615231590580625	0.788346427626605\\
0.782268511400814	0.62294139055834\\
-0.630591150148265	0.776115198507725\\
0.638180132050663	-0.769887082016445\\
-0.763584762205802	-0.645707604823675\\
-0.757208846506489	-0.653172842953784\\
0.660575126925798	-0.750759949442534\\
0.744238692572064	0.667913743292218\\
-0.737645704427388	-0.675187984741891\\
-0.682397150168301	0.730981620454429\\
0.689540544737064	-0.724247082951463\\
0.696617479952966	-0.717442741007232\\
0.70362727372625	-0.710569250438388\\
0.710569250438385	-0.703627273726249\\
0.717442741007239	-0.696617479952965\\
0.689540544737062	0.724247082951466\\
0.682397150168298	0.730981620454432\\
-0.737645704427399	0.675187984741886\\
-0.667913743292219	-0.744238692572059\\
0.750759949442527	-0.6605751269258\\
0.757208846506477	-0.653172842953779\\
0.763584762205798	-0.645707604823673\\
0.769887082016449	-0.638180132050663\\
-0.776115198507727	0.630591150148256\\
-0.782268511400821	0.622941390558323\\
0.788346427626607	-0.615231590580621\\
0.794348361382889	-0.607462493301709\\
-0.800273734190774	0.599634847523349\\
-0.806121974950522	0.591749407690341\\
-0.583806933817782	-0.811892519996507\\
0.575808191417832	0.817584813151583\\
0.823198305780697	-0.567753951425956\\
-0.559644990126547	-0.828732456843741\\
0.834186732947713	-0.551482089078163\\
0.839560608398135	-0.543266035038218\\
-0.534997619887092	-0.844853565249715\\
-0.526677640551839	-0.850065093356238\\
-0.855194690419778	0.518306898929408\\
0.509886201809278	0.860241862039109\\
-0.865206121757312	0.50141636079576\\
0.870086991108714	-0.49289819222978\\
0.484332517110134	0.874883999664961\\
0.879596685080386	-0.475720161014426\\
-0.467061954019475	-0.884224593136564\\
0.88876727778607	-0.45835873062127\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621263	0.888767277786064\\
0.46706195401948	-0.884224593136554\\
-0.475720161014433	0.879596685080389\\
-0.484332517110141	0.874883999664962\\
0.492898192229783	-0.870086991108716\\
-0.501416360795767	0.865206121757308\\
0.509886201809284	-0.860241862039104\\
-0.518306898929409	0.855194690419771\\
0.85006509335623	0.526677640551851\\
0.84485356524971	0.534997619887103\\
0.839560608398138	0.543266035038224\\
0.834186732947715	0.551482089078168\\
0.559644990126553	-0.828732456843742\\
-0.567753951425963	0.823198305780689\\
-0.817584813151585	-0.575808191417851\\
0.811892519996506	0.583806933817782\\
-0.59174940769034	0.806121974950512\\
0.800273734190777	0.599634847523359\\
-0.607462493301711	0.794348361382881\\
0.61523159058063	-0.788346427626606\\
0.782268511400816	0.622941390558336\\
0.630591150148269	-0.776115198507728\\
-0.638180132050665	0.769887082016443\\
-0.645707604823671	0.763584762205797\\
0.757208846506481	0.653172842953782\\
0.660575126925802	-0.750759949442531\\
0.667913743292216	-0.744238692572074\\
0.675187984741898	-0.737645704427395\\
-0.682397150168295	0.730981620454432\\
-0.689540544737069	0.724247082951469\\
-0.717442741007233	-0.696617479952967\\
-0.710569250438387	-0.703627273726246\\
-0.710569250438394	0.703627273726243\\
-0.696617479952963	-0.717442741007243\\
-0.689540544737067	-0.724247082951473\\
0.682397150168291	0.730981620454428\\
0.737645704427397	-0.675187984741885\\
0.667913743292216	0.744238692572064\\
0.75075994944254	-0.660575126925799\\
0.653172842953773	0.757208846506486\\
-0.763584762205801	0.645707604823664\\
0.769887082016449	-0.638180132050659\\
0.630591150148259	0.776115198507728\\
0.622941390558326	0.782268511400821\\
-0.615231590580616	-0.788346427626608\\
0.60746249330171	0.794348361382888\\
-0.800273734190774	0.599634847523351\\
-0.806121974950524	0.59174940769034\\
0.583806933817781	0.811892519996507\\
0.817584813151587	-0.575808191417842\\
0.567753951425957	0.823198305780701\\
0.55964499012655	0.828732456843743\\
-0.551482089078163	-0.834186732947711\\
0.543266035038215	0.83956060839814\\
-0.534997619887095	-0.844853565249709\\
-0.526677640551843	-0.850065093356238\\
0.518306898929413	0.855194690419776\\
0.509886201809281	0.86024186203911\\
-0.865206121757308	0.501416360795764\\
-0.49289819222978	-0.87008699110871\\
-0.874883999664971	0.484332517110133\\
0.87959668508038	-0.475720161014429\\
0.46706195401947	0.884224593136557\\
0.888767277786073	-0.458358730621266\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786067	0.458358730621272\\
-0.467061954019481	0.884224593136553\\
-0.879596685080386	-0.475720161014437\\
0.484332517110144	-0.874883999664956\\
-0.492898192229782	0.870086991108716\\
0.501416360795769	-0.865206121757309\\
-0.509886201809283	0.860241862039101\\
-0.518306898929416	0.855194690419774\\
0.526677640551853	-0.850065093356224\\
0.844853565249709	0.534997619887106\\
-0.543266035038222	0.839560608398135\\
0.551482089078172	-0.834186732947707\\
0.559644990126552	-0.828732456843742\\
0.823198305780691	0.567753951425955\\
-0.817584813151576	-0.575808191417852\\
-0.583806933817783	0.811892519996506\\
-0.591749407690337	0.806121974950518\\
-0.599634847523354	0.80027373419078\\
-0.607462493301714	0.794348361382887\\
0.61523159058063	-0.788346427626603\\
0.622941390558341	-0.782268511400816\\
0.776115198507728	0.630591150148264\\
-0.638180132050664	0.769887082016445\\
-0.763584762205795	-0.645707604823669\\
0.653172842953777	-0.757208846506482\\
-0.750759949442529	-0.660575126925807\\
0.744238692572071	0.667913743292222\\
-0.675187984741887	0.737645704427389\\
-0.682397150168296	0.730981620454432\\
0.724247082951465	0.689540544737076\\
0.696617479952969	-0.717442741007237\\
-0.710569250438384	-0.703627273726244\\
0.710569250438387	-0.70362727372624\\
0.717442741007239	-0.696617479952962\\
-0.689540544737058	-0.724247082951472\\
-0.730981620454427	0.6823971501683\\
-0.675187984741884	-0.737645704427393\\
-0.744238692572072	0.667913743292212\\
-0.660575126925798	-0.75075994944254\\
0.653172842953773	0.757208846506485\\
-0.763584762205803	0.645707604823665\\
0.769887082016446	-0.638180132050657\\
-0.630591150148263	-0.776115198507736\\
-0.782268511400814	0.622941390558327\\
0.615231590580625	0.788346427626611\\
-0.607462493301707	-0.794348361382884\\
-0.599634847523347	-0.800273734190776\\
0.591749407690335	0.806121974950521\\
-0.811892519996505	0.58380693381778\\
0.575808191417845	0.817584813151587\\
-0.823198305780704	0.567753951425959\\
-0.828732456843745	0.559644990126548\\
-0.551482089078165	-0.834186732947717\\
0.543266035038222	0.839560608398135\\
0.534997619887095	0.844853565249708\\
-0.850065093356233	0.526677640551841\\
0.855194690419778	-0.518306898929409\\
0.509886201809275	0.860241862039101\\
0.501416360795766	0.865206121757307\\
0.492898192229785	0.870086991108712\\
0.484332517110135	0.874883999664964\\
0.879596685080387	-0.475720161014425\\
0.884224593136565	-0.467061954019473\\
-0.888767277786065	0.458358730621264\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786065	0.458358730621267\\
-0.884224593136556	-0.467061954019479\\
-0.879596685080385	-0.475720161014439\\
0.48433251711014	-0.874883999664955\\
-0.492898192229788	0.870086991108715\\
0.501416360795762	-0.865206121757309\\
-0.860241862039107	-0.509886201809279\\
0.855194690419772	0.518306898929411\\
0.526677640551849	-0.850065093356229\\
0.534997619887102	-0.844853565249709\\
-0.839560608398135	-0.543266035038227\\
0.551482089078164	-0.83418673294771\\
-0.828732456843747	-0.559644990126553\\
0.567753951425955	-0.823198305780691\\
0.817584813151576	0.575808191417844\\
-0.583806933817788	0.811892519996507\\
0.806121974950516	0.591749407690343\\
0.800273734190775	0.599634847523359\\
-0.607462493301712	0.794348361382883\\
0.615231590580628	-0.788346427626601\\
-0.622941390558337	0.782268511400819\\
-0.776115198507726	-0.630591150148263\\
0.769887082016444	0.638180132050668\\
0.645707604823673	-0.763584762205796\\
-0.757208846506481	-0.653172842953782\\
0.750759949442533	0.660575126925802\\
0.744238692572069	0.667913743292219\\
-0.675187984741892	0.737645704427388\\
0.73098162045443	0.682397150168298\\
0.724247082951468	0.689540544737072\\
0.717442741007238	0.696617479952966\\
0.710569250438382	0.703627273726248\\
0.710569250438387	-0.703627273726235\\
0.71744274100724	-0.696617479952962\\
0.724247082951474	-0.689540544737065\\
0.6823971501683	0.730981620454432\\
-0.675187984741881	-0.737645704427401\\
0.744238692572071	-0.667913743292213\\
-0.660575126925799	-0.75075994944253\\
-0.653172842953771	-0.757208846506488\\
-0.7635847622058	0.64570760482367\\
-0.769887082016447	0.638180132050663\\
-0.630591150148262	-0.776115198507723\\
-0.622941390558331	-0.782268511400821\\
-0.615231590580626	-0.788346427626607\\
0.794348361382882	-0.60746249330171\\
-0.599634847523351	-0.80027373419078\\
0.591749407690333	0.806121974950523\\
0.811892519996509	-0.58380693381778\\
-0.817584813151582	0.575808191417841\\
-0.567753951425955	-0.823198305780702\\
-0.559644990126547	-0.828732456843743\\
0.551482089078164	0.834186732947713\\
-0.543266035038218	-0.839560608398141\\
0.844853565249709	-0.534997619887095\\
-0.850065093356233	0.526677640551838\\
-0.85519469041978	0.51830689892941\\
0.860241862039111	-0.509886201809272\\
-0.865206121757311	0.501416360795761\\
-0.870086991108712	0.492898192229779\\
-0.874883999664961	0.484332517110138\\
0.475720161014426	0.879596685080394\\
-0.467061954019477	-0.884224593136564\\
0.88876727778607	-0.458358730621267\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621263	-0.888767277786063\\
0.467061954019474	-0.884224593136553\\
-0.475720161014442	0.879596685080383\\
0.484332517110143	-0.874883999664961\\
-0.870086991108713	-0.492898192229781\\
-0.86520612175731	-0.501416360795764\\
-0.509886201809282	0.860241862039105\\
0.518306898929412	-0.855194690419774\\
-0.850065093356231	-0.526677640551851\\
-0.534997619887102	0.844853565249704\\
0.839560608398131	0.543266035038224\\
-0.834186732947711	-0.551482089078162\\
-0.828732456843745	-0.559644990126543\\
-0.823198305780697	-0.567753951425955\\
-0.817584813151588	-0.575808191417845\\
0.811892519996507	0.583806933817788\\
0.591749407690341	-0.806121974950516\\
0.599634847523355	-0.800273734190777\\
-0.794348361382877	-0.607462493301712\\
-0.788346427626599	-0.615231590580626\\
0.782268511400818	0.622941390558335\\
0.630591150148268	-0.776115198507724\\
-0.769887082016438	-0.638180132050669\\
0.645707604823673	-0.7635847622058\\
0.757208846506484	0.653172842953773\\
0.660575126925803	-0.750759949442534\\
-0.744238692572072	-0.66791374329222\\
0.675187984741887	-0.737645704427389\\
0.730981620454427	0.682397150168297\\
-0.724247082951466	-0.689540544737074\\
0.696617479952964	-0.717442741007232\\
0.710569250438389	0.703627273726245\\
0.710569250438394	-0.703627273726251\\
0.696617479952962	0.717442741007238\\
0.689540544737065	0.724247082951469\\
0.730981620454433	-0.682397150168295\\
-0.737645704427402	0.675187984741883\\
-0.667913743292217	-0.744238692572063\\
0.750759949442533	-0.660575126925798\\
-0.653172842953776	-0.757208846506493\\
0.645707604823668	0.763584762205799\\
0.638180132050662	0.769887082016447\\
-0.776115198507725	0.630591150148266\\
0.622941390558324	0.782268511400822\\
-0.615231590580621	-0.788346427626605\\
-0.60746249330171	-0.794348361382887\\
-0.80027373419078	0.59963484752335\\
-0.591749407690341	-0.806121974950518\\
0.811892519996504	-0.583806933817781\\
-0.575808191417848	-0.817584813151592\\
0.823198305780702	-0.567753951425959\\
0.55964499012654	0.828732456843737\\
0.551482089078161	0.834186732947711\\
0.839560608398139	-0.543266035038224\\
0.844853565249707	-0.534997619887096\\
0.850065093356234	-0.526677640551844\\
-0.855194690419778	0.518306898929409\\
0.860241862039112	-0.509886201809272\\
-0.501416360795764	-0.865206121757313\\
-0.870086991108716	0.492898192229774\\
0.484332517110135	0.874883999664962\\
0.879596685080392	-0.47572016101443\\
-0.884224593136558	0.467061954019472\\
-0.888767277786071	0.458358730621268\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621267	0.888767277786063\\
0.884224593136552	0.467061954019475\\
-0.475720161014437	0.879596685080379\\
0.484332517110149	-0.874883999664954\\
0.492898192229786	-0.870086991108712\\
-0.501416360795766	0.865206121757311\\
-0.509886201809285	0.860241862039102\\
0.85519469041977	0.51830689892941\\
0.526677640551852	-0.850065093356232\\
-0.844853565249704	-0.534997619887105\\
0.543266035038224	-0.839560608398138\\
0.551482089078167	-0.834186732947713\\
0.559644990126548	-0.828732456843744\\
0.823198305780694	0.567753951425954\\
0.575808191417853	-0.817584813151583\\
-0.811892519996506	-0.583806933817784\\
-0.806121974950515	-0.591749407690339\\
-0.800273734190777	-0.599634847523354\\
0.794348361382873	0.60746249330171\\
0.615231590580623	-0.788346427626606\\
-0.782268511400818	-0.62294139055834\\
-0.776115198507727	-0.630591150148271\\
0.769887082016444	0.638180132050662\\
-0.645707604823671	0.763584762205794\\
-0.757208846506482	-0.653172842953782\\
-0.75075994944253	-0.660575126925808\\
0.744238692572068	0.667913743292222\\
-0.675187984741891	0.737645704427386\\
-0.730981620454426	-0.682397150168299\\
0.724247082951463	0.689540544737067\\
0.717442741007236	0.696617479952963\\
-0.710569250438383	-0.703627273726251\\
0.703627273726237	0.710569250438384\\
0.69661747995296	0.717442741007239\\
0.72424708295147	-0.689540544737067\\
0.682397150168295	0.730981620454428\\
0.675187984741882	0.737645704427397\\
0.744238692572066	-0.667913743292213\\
0.660575126925798	0.750759949442538\\
0.653172842953774	0.757208846506486\\
0.763584762205803	-0.645707604823666\\
0.63818013205066	0.769887082016448\\
0.776115198507735	-0.630591150148255\\
0.782268511400819	-0.622941390558318\\
-0.61523159058062	-0.788346427626605\\
0.794348361382886	-0.607462493301708\\
0.599634847523351	0.800273734190773\\
0.591749407690344	0.806121974950521\\
0.583806933817787	0.811892519996513\\
-0.817584813151575	0.575808191417848\\
-0.567753951425951	-0.8231983057807\\
-0.828732456843742	0.559644990126542\\
0.551482089078165	0.834186732947713\\
0.839560608398139	-0.543266035038219\\
-0.534997619887085	-0.844853565249714\\
-0.850065093356228	0.526677640551833\\
-0.855194690419773	0.518306898929409\\
-0.860241862039109	0.50988620180928\\
-0.501416360795764	-0.865206121757308\\
-0.870086991108717	0.492898192229777\\
-0.48433251711013	-0.874883999664965\\
0.475720161014426	0.879596685080388\\
-0.884224593136563	0.46706195401947\\
0.88876727778607	-0.458358730621263\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621269	-0.888767277786063\\
0.467061954019479	-0.884224593136553\\
-0.475720161014432	0.879596685080385\\
0.874883999664961	0.484332517110148\\
0.492898192229787	-0.87008699110871\\
0.865206121757314	0.501416360795769\\
0.860241862039103	0.509886201809284\\
0.51830689892941	-0.855194690419765\\
-0.850065093356229	-0.526677640551848\\
-0.534997619887103	0.84485356524971\\
-0.839560608398137	-0.54326603503822\\
-0.55148208907817	0.834186732947711\\
0.828732456843742	0.559644990126553\\
-0.82319830578069	-0.567753951425957\\
0.817584813151586	0.57580819141785\\
-0.811892519996506	-0.583806933817785\\
0.591749407690341	-0.806121974950513\\
-0.800273734190776	-0.599634847523356\\
0.794348361382877	0.607462493301707\\
0.7883464276266	0.615231590580625\\
-0.782268511400815	-0.622941390558338\\
-0.630591150148267	0.776115198507724\\
0.769887082016442	0.638180132050667\\
-0.64570760482367	0.763584762205796\\
0.653172842953782	-0.757208846506479\\
-0.660575126925799	0.750759949442534\\
-0.667913743292216	0.744238692572071\\
-0.675187984741888	0.737645704427385\\
-0.682397150168295	0.730981620454433\\
-0.689540544737069	0.724247082951471\\
-0.696617479952963	0.717442741007238\\
0.703627273726243	-0.710569250438387\\
-0.70362727372624	-0.710569250438392\\
-0.717442741007241	0.696617479952965\\
-0.724247082951469	0.689540544737064\\
-0.730981620454429	0.682397150168296\\
0.675187984741887	0.7376457044274\\
-0.667913743292213	-0.744238692572065\\
-0.660575126925798	-0.750759949442535\\
-0.757208846506487	0.653172842953772\\
0.64570760482367	0.763584762205804\\
-0.769887082016445	0.638180132050666\\
0.630591150148259	0.776115198507742\\
0.782268511400814	-0.622941390558328\\
0.615231590580619	0.788346427626607\\
-0.607462493301708	-0.794348361382887\\
-0.80027373419078	0.59963484752335\\
0.806121974950524	-0.591749407690334\\
-0.811892519996508	0.583806933817781\\
0.575808191417842	0.81758481315159\\
-0.567753951425951	-0.823198305780695\\
-0.828732456843746	0.559644990126552\\
-0.551482089078168	-0.834186732947713\\
0.83956060839814	-0.54326603503822\\
-0.844853565249709	0.534997619887088\\
0.526677640551842	0.850065093356233\\
0.518306898929409	0.855194690419782\\
0.860241862039112	-0.509886201809275\\
-0.501416360795758	-0.865206121757313\\
-0.870086991108711	0.492898192229781\\
-0.874883999664963	0.484332517110137\\
0.879596685080387	-0.475720161014424\\
0.884224593136562	-0.46706195401947\\
-0.888767277786069	0.458358730621262\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621266	0.888767277786062\\
0.46706195401948	-0.884224593136556\\
-0.879596685080385	-0.475720161014435\\
-0.484332517110145	0.874883999664959\\
-0.870086991108719	-0.492898192229788\\
0.501416360795764	-0.86520612175731\\
-0.860241862039101	-0.509886201809284\\
-0.855194690419773	-0.51830689892942\\
0.850065093356224	0.526677640551851\\
-0.534997619887102	0.844853565249708\\
0.543266035038222	-0.839560608398132\\
0.551482089078166	-0.834186732947702\\
-0.828732456843744	-0.559644990126546\\
-0.823198305780694	-0.567753951425954\\
0.817584813151578	0.575808191417853\\
0.583806933817785	-0.811892519996504\\
-0.591749407690343	0.806121974950515\\
0.599634847523356	-0.800273734190773\\
-0.607462493301709	0.794348361382879\\
-0.615231590580624	0.788346427626603\\
-0.782268511400819	-0.622941390558336\\
0.630591150148265	-0.776115198507722\\
0.638180132050663	-0.769887082016442\\
-0.763584762205798	-0.645707604823671\\
-0.757208846506487	-0.653172842953778\\
-0.750759949442536	-0.660575126925802\\
0.667913743292216	-0.744238692572063\\
-0.675187984741894	0.737645704427386\\
-0.682397150168296	0.730981620454434\\
-0.689540544737074	0.724247082951476\\
-0.71744274100723	-0.696617479952957\\
0.703627273726246	-0.710569250438393\\
0.710569250438381	-0.703627273726248\\
0.717442741007239	-0.696617479952963\\
0.72424708295147	-0.689540544737063\\
0.682397150168297	0.730981620454434\\
-0.675187984741883	-0.737645704427396\\
-0.667913743292215	-0.744238692572065\\
0.750759949442534	-0.660575126925798\\
-0.653172842953773	-0.757208846506489\\
-0.645707604823667	-0.763584762205804\\
0.769887082016447	-0.638180132050661\\
0.77611519850773	-0.630591150148271\\
-0.622941390558321	-0.782268511400821\\
-0.788346427626604	0.615231590580617\\
0.607462493301712	0.794348361382889\\
-0.800273734190777	0.599634847523352\\
-0.591749407690336	-0.806121974950518\\
-0.583806933817781	-0.811892519996507\\
0.817584813151577	-0.575808191417839\\
-0.567753951425962	-0.823198305780704\\
-0.559644990126549	-0.828732456843745\\
0.834186732947715	-0.551482089078164\\
-0.839560608398135	0.543266035038217\\
0.534997619887091	0.844853565249708\\
0.850065093356235	-0.526677640551844\\
0.518306898929416	0.85519469041978\\
-0.860241862039101	0.50988620180928\\
-0.865206121757309	0.501416360795771\\
-0.492898192229782	-0.870086991108709\\
-0.484332517110134	-0.874883999664962\\
0.475720161014424	0.879596685080386\\
-0.46706195401947	-0.884224593136563\\
0.888767277786069	-0.458358730621267\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786066	0.458358730621271\\
-0.884224593136554	-0.467061954019475\\
0.475720161014436	-0.879596685080382\\
-0.874883999664959	-0.484332517110143\\
0.870086991108716	0.492898192229783\\
0.865206121757311	0.501416360795767\\
0.509886201809283	-0.860241862039101\\
0.855194690419773	0.518306898929419\\
-0.850065093356226	-0.52667764055185\\
0.534997619887102	-0.844853565249707\\
-0.839560608398134	-0.543266035038226\\
-0.83418673294771	-0.551482089078175\\
0.828732456843743	0.559644990126547\\
0.823198305780695	0.567753951425958\\
0.575808191417853	-0.817584813151582\\
-0.811892519996504	-0.583806933817785\\
0.806121974950515	0.591749407690343\\
0.800273734190777	0.599634847523358\\
-0.607462493301707	0.794348361382877\\
0.788346427626605	0.615231590580628\\
-0.622941390558336	0.782268511400818\\
0.776115198507727	0.63059115014827\\
0.638180132050666	-0.769887082016438\\
-0.645707604823667	0.763584762205799\\
0.757208846506486	0.653172842953786\\
-0.6605751269258	0.750759949442538\\
-0.744238692572065	-0.667913743292219\\
0.675187984741899	-0.737645704427387\\
-0.730981620454427	-0.6823971501683\\
-0.689540544737064	0.724247082951463\\
-0.696617479952962	0.717442741007234\\
-0.710569250438385	-0.703627273726245\\
-0.710569250438388	0.703627273726243\\
-0.717442741007238	0.696617479952961\\
-0.689540544737057	-0.724247082951469\\
-0.730981620454429	0.682397150168296\\
-0.737645704427397	0.675187984741884\\
-0.744238692572072	0.667913743292213\\
0.6605751269258	0.750759949442534\\
-0.757208846506484	0.653172842953771\\
0.645707604823669	0.763584762205799\\
-0.769887082016443	0.638180132050659\\
0.630591150148264	0.776115198507737\\
-0.78226851140083	0.622941390558327\\
0.788346427626605	-0.615231590580617\\
-0.607462493301711	-0.794348361382888\\
-0.800273734190781	0.59963484752335\\
-0.591749407690341	-0.806121974950521\\
0.58380693381778	0.811892519996506\\
0.817584813151588	-0.57580819141784\\
-0.8231983057807	0.567753951425957\\
-0.828732456843741	0.559644990126551\\
0.834186732947713	-0.551482089078158\\
-0.543266035038221	-0.839560608398136\\
-0.844853565249712	0.53499761988709\\
0.526677640551839	0.850065093356235\\
0.855194690419778	-0.518306898929408\\
-0.860241862039113	0.509886201809271\\
0.865206121757314	-0.501416360795763\\
0.492898192229782	0.870086991108717\\
-0.874883999664964	0.484332517110134\\
0.879596685080387	-0.475720161014423\\
0.467061954019472	0.884224593136562\\
-0.458358730621259	-0.888767277786069\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.458358730621271	-0.888767277786059\\
0.884224593136555	0.467061954019483\\
0.879596685080387	0.475720161014437\\
0.874883999664963	0.484332517110142\\
0.870086991108718	0.492898192229788\\
0.501416360795775	-0.865206121757307\\
0.860241862039107	0.509886201809286\\
0.518306898929418	-0.855194690419767\\
-0.526677640551851	0.850065093356228\\
-0.534997619887103	0.84485356524971\\
0.543266035038225	-0.839560608398131\\
-0.834186732947704	-0.551482089078169\\
-0.559644990126547	0.828732456843743\\
-0.823198305780693	-0.567753951425958\\
-0.575808191417851	0.817584813151578\\
-0.583806933817783	0.811892519996503\\
-0.806121974950512	-0.591749407690341\\
-0.599634847523354	0.800273734190781\\
-0.607462493301716	0.794348361382882\\
0.788346427626604	0.61523159058063\\
0.622941390558336	-0.782268511400815\\
0.776115198507721	0.630591150148266\\
0.769887082016441	0.638180132050666\\
0.763584762205796	0.645707604823677\\
-0.653172842953779	0.757208846506487\\
0.660575126925805	-0.750759949442528\\
-0.744238692572068	-0.667913743292218\\
0.737645704427388	0.67518798474189\\
-0.730981620454427	-0.682397150168301\\
0.724247082951465	0.68954054473707\\
0.696617479952963	-0.71744274100724\\
-0.710569250438386	-0.703627273726247\\
-0.703627273726245	-0.710569250438396\\
0.696617479952957	0.717442741007244\\
-0.68954054473706	-0.724247082951473\\
0.682397150168296	0.73098162045443\\
-0.737645704427399	0.675187984741882\\
0.744238692572066	-0.667913743292213\\
0.6605751269258	0.750759949442539\\
-0.757208846506485	0.65317284295377\\
0.645707604823673	0.763584762205799\\
0.638180132050664	0.769887082016452\\
0.776115198507735	-0.630591150148256\\
-0.622941390558327	-0.782268511400815\\
0.615231590580619	0.788346427626612\\
0.794348361382888	-0.607462493301705\\
-0.599634847523347	-0.800273734190773\\
-0.806121974950529	0.591749407690339\\
0.81189251999651	-0.583806933817781\\
0.575808191417842	0.817584813151577\\
0.567753951425958	0.823198305780698\\
0.559644990126551	0.82873245684374\\
0.834186732947714	-0.551482089078162\\
-0.839560608398141	0.543266035038221\\
-0.534997619887092	-0.844853565249708\\
0.526677640551839	0.850065093356233\\
-0.85519469041978	0.518306898929411\\
0.860241862039108	-0.509886201809271\\
-0.501416360795764	-0.86520612175731\\
-0.870086991108716	0.492898192229779\\
-0.484332517110135	-0.874883999664963\\
0.475720161014422	0.879596685080386\\
0.467061954019474	0.884224593136559\\
0.45835873062127	0.888767277786072\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786066	0.458358730621277\\
0.884224593136551	0.467061954019483\\
0.47572016101443	-0.879596685080383\\
0.484332517110142	-0.874883999664961\\
-0.870086991108712	-0.492898192229784\\
-0.501416360795768	0.865206121757308\\
0.509886201809281	-0.860241862039103\\
-0.51830689892941	0.855194690419772\\
0.850065093356232	0.526677640551853\\
0.844853565249711	0.534997619887103\\
0.839560608398137	0.543266035038225\\
0.834186732947712	0.551482089078165\\
0.828732456843742	0.559644990126548\\
0.823198305780693	0.567753951425955\\
-0.817584813151581	-0.575808191417847\\
0.811892519996504	0.583806933817789\\
0.591749407690342	-0.806121974950514\\
-0.800273734190777	-0.599634847523357\\
-0.607462493301716	0.794348361382877\\
0.615231590580624	-0.788346427626607\\
-0.62294139055834	0.78226851140081\\
0.630591150148266	-0.776115198507726\\
0.769887082016443	0.638180132050666\\
-0.645707604823673	0.763584762205797\\
-0.757208846506486	-0.653172842953777\\
0.660575126925804	-0.750759949442527\\
-0.744238692572071	-0.667913743292215\\
-0.675187984741897	0.737645704427389\\
0.682397150168297	-0.730981620454431\\
0.689540544737071	-0.72424708295147\\
0.717442741007233	0.696617479952964\\
0.703627273726242	-0.710569250438384\\
-0.703627273726247	-0.71056925043839\\
0.717442741007237	-0.696617479952958\\
-0.689540544737067	-0.724247082951468\\
-0.682397150168303	-0.73098162045443\\
0.737645704427393	-0.675187984741883\\
0.744238692572066	-0.667913743292217\\
0.660575126925803	0.750759949442537\\
0.757208846506489	-0.653172842953768\\
-0.645707604823669	-0.763584762205797\\
0.769887082016445	-0.638180132050659\\
0.630591150148262	0.776115198507728\\
0.782268511400824	-0.622941390558324\\
-0.61523159058062	-0.788346427626608\\
0.794348361382885	-0.607462493301711\\
0.800273734190782	-0.599634847523356\\
0.59174940769034	0.806121974950515\\
-0.811892519996504	0.58380693381778\\
0.575808191417842	0.817584813151586\\
-0.567753951425956	-0.823198305780706\\
-0.828732456843744	0.559644990126537\\
-0.834186732947716	0.551482089078159\\
0.54326603503822	0.839560608398133\\
0.844853565249708	-0.534997619887097\\
-0.850065093356234	0.526677640551835\\
0.518306898929411	0.85519469041978\\
0.860241862039112	-0.509886201809276\\
-0.865206121757314	0.501416360795757\\
0.49289819222978	0.870086991108708\\
0.484332517110135	0.874883999664961\\
0.475720161014427	0.879596685080387\\
0.467061954019473	0.884224593136563\\
0.458358730621271	0.888767277786076\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.45835873062127	-0.88876727778607\\
-0.884224593136549	-0.467061954019479\\
0.47572016101444	-0.879596685080382\\
-0.484332517110149	0.874883999664954\\
-0.492898192229787	0.870086991108711\\
-0.501416360795769	0.86520612175731\\
0.509886201809283	-0.860241862039099\\
0.518306898929413	-0.855194690419775\\
-0.850065093356229	-0.526677640551853\\
0.844853565249706	0.534997619887096\\
0.543266035038224	-0.839560608398137\\
0.551482089078167	-0.83418673294771\\
0.559644990126546	-0.82873245684374\\
-0.823198305780698	-0.567753951425964\\
-0.817584813151582	-0.575808191417856\\
-0.583806933817784	0.811892519996503\\
-0.591749407690342	0.806121974950515\\
-0.599634847523355	0.800273734190776\\
-0.79434836138288	-0.607462493301704\\
-0.7883464276266	-0.615231590580626\\
0.622941390558337	-0.782268511400817\\
0.630591150148267	-0.776115198507727\\
-0.769887082016439	-0.638180132050668\\
-0.763584762205796	-0.645707604823676\\
0.653172842953776	-0.757208846506488\\
0.750759949442526	0.660575126925801\\
0.66791374329222	-0.74423869257207\\
0.737645704427388	0.675187984741892\\
-0.730981620454432	-0.682397150168298\\
0.689540544737066	-0.72424708295147\\
0.717442741007232	0.696617479952964\\
0.703627273726246	-0.710569250438382\\
-0.710569250438387	0.703627273726246\\
-0.696617479952962	-0.717442741007239\\
-0.724247082951476	0.689540544737062\\
0.730981620454429	-0.682397150168298\\
0.675187984741882	0.7376457044274\\
-0.744238692572068	0.667913743292215\\
0.750759949442536	-0.6605751269258\\
0.653172842953775	0.757208846506486\\
-0.763584762205801	0.645707604823665\\
-0.638180132050658	-0.769887082016441\\
-0.776115198507736	0.630591150148265\\
0.782268511400819	-0.622941390558335\\
-0.788346427626607	0.615231590580614\\
-0.794348361382886	0.607462493301709\\
-0.800273734190781	0.599634847523354\\
-0.591749407690346	-0.806121974950519\\
0.811892519996501	-0.583806933817784\\
0.817584813151582	-0.575808191417848\\
0.567753951425955	0.823198305780704\\
-0.559644990126541	-0.828732456843735\\
-0.834186732947718	0.55148208907817\\
0.839560608398133	-0.54326603503822\\
-0.534997619887093	-0.844853565249705\\
-0.526677640551844	-0.850065093356227\\
-0.518306898929417	-0.855194690419778\\
0.860241862039103	-0.509886201809283\\
0.865206121757312	-0.501416360795767\\
0.49289819222978	0.870086991108714\\
0.874883999664967	-0.48433251711013\\
-0.475720161014425	-0.879596685080384\\
0.884224593136561	-0.467061954019471\\
-0.458358730621263	-0.888767277786076\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786068	-0.458358730621275\\
0.884224593136554	0.467061954019475\\
0.475720161014437	-0.879596685080387\\
0.874883999664958	0.484332517110137\\
-0.870086991108716	-0.492898192229784\\
0.501416360795767	-0.865206121757313\\
-0.509886201809289	0.860241862039098\\
0.855194690419774	0.518306898929413\\
-0.526677640551851	0.850065093356225\\
0.844853565249706	0.5349976198871\\
-0.839560608398134	-0.543266035038224\\
0.551482089078168	-0.834186732947708\\
0.828732456843737	0.559644990126551\\
-0.823198305780692	-0.567753951425962\\
0.575808191417852	-0.817584813151583\\
-0.811892519996506	-0.583806933817784\\
-0.806121974950515	-0.591749407690338\\
-0.800273734190777	-0.599634847523352\\
-0.607462493301719	0.794348361382877\\
0.788346427626602	0.615231590580626\\
-0.782268511400818	-0.622941390558339\\
0.630591150148261	-0.776115198507726\\
0.769887082016442	0.638180132050666\\
-0.763584762205794	-0.645707604823672\\
0.757208846506486	0.653172842953777\\
-0.660575126925803	0.750759949442528\\
0.744238692572068	0.667913743292219\\
-0.675187984741892	0.737645704427385\\
0.730981620454431	0.682397150168299\\
-0.689540544737071	0.724247082951466\\
0.717442741007238	0.696617479952963\\
-0.710569250438392	-0.703627273726243\\
-0.710569250438391	0.703627273726249\\
-0.71744274100724	0.696617479952967\\
-0.724247082951475	0.689540544737068\\
0.730981620454429	-0.682397150168292\\
0.737645704427397	-0.675187984741883\\
-0.667913743292214	-0.744238692572069\\
0.750759949442538	-0.660575126925799\\
0.757208846506487	-0.653172842953774\\
-0.645707604823669	-0.7635847622058\\
-0.769887082016452	0.638180132050659\\
-0.630591150148266	-0.776115198507729\\
0.782268511400823	-0.622941390558329\\
-0.788346427626607	0.615231590580613\\
0.607462493301715	0.794348361382883\\
0.599634847523355	0.80027373419078\\
-0.80612197495052	0.591749407690337\\
-0.811892519996509	0.583806933817783\\
-0.817584813151585	0.575808191417843\\
0.567753951425957	0.823198305780706\\
0.559644990126545	0.828732456843748\\
-0.551482089078164	-0.834186732947714\\
0.543266035038217	0.839560608398139\\
-0.534997619887087	-0.844853565249706\\
-0.850065093356231	0.526677640551847\\
-0.518306898929414	-0.855194690419778\\
0.860241862039103	-0.509886201809278\\
-0.501416360795763	-0.865206121757318\\
0.492898192229784	0.87008699110871\\
0.484332517110139	0.874883999664964\\
-0.475720161014418	-0.879596685080381\\
-0.467061954019474	-0.884224593136554\\
-0.458358730621273	-0.888767277786073\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621274	0.888767277786066\\
0.467061954019474	-0.884224593136554\\
0.879596685080384	0.475720161014439\\
-0.484332517110143	0.874883999664956\\
-0.870086991108717	-0.492898192229786\\
0.865206121757308	0.501416360795771\\
-0.860241862039103	-0.509886201809282\\
0.855194690419775	0.518306898929413\\
-0.850065093356225	-0.526677640551852\\
0.534997619887104	-0.84485356524971\\
0.839560608398134	0.54326603503822\\
0.55148208907817	-0.834186732947715\\
0.828732456843741	0.559644990126549\\
-0.567753951425957	0.823198305780693\\
0.817584813151581	0.575808191417851\\
0.583806933817782	-0.811892519996504\\
-0.806121974950518	-0.591749407690342\\
0.599634847523355	-0.800273734190775\\
0.79434836138288	0.607462493301704\\
-0.615231590580631	0.7883464276266\\
-0.622941390558338	0.782268511400815\\
-0.630591150148266	0.776115198507724\\
-0.638180132050669	0.769887082016442\\
-0.645707604823678	0.763584762205792\\
0.653172842953774	-0.757208846506484\\
0.750759949442526	0.660575126925802\\
0.667913743292218	-0.744238692572072\\
0.737645704427388	0.675187984741886\\
-0.682397150168299	0.730981620454428\\
0.689540544737068	-0.724247082951463\\
0.696617479952962	-0.717442741007237\\
-0.710569250438384	-0.703627273726245\\
-0.710569250438388	0.703627273726239\\
-0.717442741007239	0.696617479952961\\
0.689540544737059	0.724247082951474\\
0.682397150168291	0.73098162045443\\
0.737645704427396	-0.675187984741886\\
0.744238692572067	-0.667913743292217\\
0.660575126925801	0.750759949442538\\
0.653172842953777	0.757208846506487\\
-0.7635847622058	0.645707604823668\\
0.769887082016452	-0.638180132050653\\
-0.77611519850773	0.630591150148268\\
0.782268511400816	-0.622941390558328\\
-0.61523159058062	-0.788346427626611\\
0.607462493301707	0.794348361382886\\
0.599634847523349	0.800273734190776\\
0.806121974950529	-0.591749407690335\\
-0.583806933817782	-0.811892519996509\\
-0.575808191417838	-0.817584813151589\\
0.567753951425957	0.823198305780705\\
-0.828732456843735	0.559644990126547\\
-0.551482089078162	-0.83418673294771\\
-0.543266035038219	-0.839560608398139\\
0.534997619887089	0.844853565249701\\
0.526677640551843	0.850065093356225\\
0.518306898929418	0.855194690419781\\
-0.860241862039104	0.509886201809284\\
-0.501416360795764	-0.865206121757305\\
-0.870086991108719	0.492898192229782\\
-0.484332517110134	-0.874883999664965\\
0.47572016101443	0.879596685080386\\
-0.467061954019469	-0.884224593136556\\
-0.888767277786077	0.45835873062127\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786061	0.458358730621269\\
-0.467061954019481	0.884224593136553\\
0.879596685080386	0.475720161014432\\
0.874883999664963	0.48433251711014\\
-0.492898192229783	0.870086991108717\\
0.501416360795767	-0.865206121757309\\
0.8602418620391	0.509886201809285\\
0.855194690419769	0.518306898929422\\
-0.850065093356227	-0.52667764055185\\
-0.844853565249707	-0.534997619887102\\
0.543266035038221	-0.839560608398136\\
-0.834186732947709	-0.551482089078169\\
-0.828732456843742	-0.559644990126548\\
-0.823198305780696	-0.567753951425956\\
0.817584813151574	0.575808191417846\\
0.811892519996502	0.583806933817784\\
0.806121974950516	0.591749407690338\\
0.800273734190778	0.599634847523352\\
0.607462493301716	-0.794348361382876\\
0.61523159058063	-0.788346427626603\\
-0.78226851140081	-0.622941390558337\\
0.776115198507726	0.630591150148268\\
0.638180132050667	-0.769887082016441\\
0.645707604823674	-0.763584762205793\\
-0.757208846506477	-0.653172842953778\\
-0.660575126925801	0.75075994944253\\
-0.667913743292218	0.744238692572069\\
0.67518798474189	-0.737645704427386\\
0.73098162045443	0.6823971501683\\
-0.68954054473707	0.724247082951466\\
0.717442741007235	0.696617479952967\\
0.710569250438386	0.703627273726251\\
0.703627273726255	0.710569250438396\\
-0.717442741007239	0.696617479952961\\
-0.689540544737062	-0.724247082951467\\
0.730981620454431	-0.682397150168293\\
-0.675187984741884	-0.737645704427402\\
-0.744238692572068	0.667913743292209\\
-0.750759949442536	0.660575126925799\\
0.757208846506487	-0.653172842953772\\
-0.763584762205801	0.645707604823668\\
-0.769887082016447	0.638180132050659\\
-0.776115198507732	0.630591150148267\\
0.622941390558319	0.782268511400818\\
-0.615231590580621	-0.788346427626609\\
-0.60746249330171	-0.794348361382888\\
-0.800273734190781	0.599634847523348\\
0.806121974950519	-0.591749407690337\\
0.583806933817778	0.811892519996508\\
-0.575808191417836	-0.817584813151581\\
-0.567753951425952	-0.823198305780694\\
-0.828732456843749	0.559644990126549\\
-0.551482089078167	-0.834186732947715\\
0.839560608398143	-0.543266035038221\\
0.534997619887092	0.844853565249709\\
-0.52667764055184	-0.85006509335623\\
-0.518306898929414	-0.85519469041978\\
0.860241862039106	-0.509886201809282\\
0.501416360795759	0.865206121757309\\
0.870086991108711	-0.492898192229782\\
0.874883999664958	-0.484332517110137\\
0.879596685080386	-0.475720161014437\\
-0.884224593136552	0.46706195401947\\
-0.888767277786069	0.458358730621273\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.888767277786064	0.458358730621268\\
0.88422459313655	0.467061954019477\\
0.879596685080381	0.475720161014433\\
0.48433251711015	-0.874883999664965\\
0.492898192229788	-0.870086991108716\\
-0.865206121757305	-0.501416360795771\\
0.860241862039103	0.509886201809278\\
-0.518306898929411	0.855194690419778\\
0.850065093356231	0.526677640551852\\
-0.844853565249707	-0.534997619887099\\
-0.839560608398133	-0.543266035038224\\
-0.834186732947708	-0.551482089078171\\
0.828732456843744	0.559644990126547\\
0.823198305780699	0.567753951425957\\
0.81758481315159	0.575808191417847\\
-0.811892519996505	-0.583806933817784\\
-0.591749407690341	0.806121974950519\\
-0.599634847523355	0.800273734190775\\
0.607462493301715	-0.794348361382876\\
-0.615231590580629	0.788346427626605\\
-0.782268511400817	-0.622941390558335\\
-0.776115198507726	-0.630591150148265\\
-0.638180132050667	0.769887082016443\\
0.763584762205797	0.645707604823675\\
-0.653172842953772	0.757208846506488\\
-0.750759949442526	-0.6605751269258\\
-0.667913743292217	0.744238692572072\\
-0.737645704427384	-0.675187984741888\\
0.682397150168303	-0.730981620454428\\
-0.689540544737064	0.724247082951466\\
-0.696617479952961	0.717442741007235\\
-0.710569250438385	-0.703627273726245\\
-0.710569250438386	0.703627273726244\\
-0.717442741007236	0.696617479952964\\
-0.724247082951466	0.689540544737065\\
-0.730981620454425	0.682397150168299\\
-0.737645704427391	0.675187984741884\\
0.667913743292218	0.744238692572072\\
-0.750759949442539	0.660575126925803\\
-0.653172842953769	-0.757208846506482\\
-0.645707604823667	-0.763584762205797\\
-0.769887082016451	0.638180132050661\\
-0.776115198507733	0.630591150148266\\
0.782268511400819	-0.622941390558332\\
-0.78834642762661	0.615231590580617\\
-0.607462493301709	-0.794348361382888\\
-0.599634847523353	-0.800273734190781\\
0.806121974950519	-0.59174940769034\\
-0.811892519996512	0.583806933817779\\
-0.575808191417845	-0.817584813151585\\
0.567753951425948	0.823198305780707\\
-0.559644990126552	-0.828732456843741\\
0.55148208907816	0.834186732947713\\
0.83956060839814	-0.543266035038221\\
0.534997619887092	0.844853565249709\\
0.850065093356234	-0.526677640551839\\
-0.51830689892941	-0.855194690419782\\
0.509886201809274	0.860241862039106\\
0.501416360795763	0.865206121757311\\
0.870086991108713	-0.492898192229778\\
0.87488399966496	-0.48433251711013\\
-0.475720161014429	-0.879596685080388\\
0.884224593136565	-0.467061954019473\\
-0.888767277786069	0.458358730621266\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.888767277786057	-0.458358730621269\\
0.467061954019485	-0.884224593136553\\
0.879596685080391	0.47572016101444\\
-0.484332517110135	0.874883999664954\\
0.492898192229788	-0.870086991108718\\
0.501416360795773	-0.865206121757314\\
0.509886201809287	-0.860241862039104\\
-0.855194690419767	-0.518306898929411\\
-0.52667764055185	0.850065093356229\\
0.844853565249707	0.534997619887103\\
-0.839560608398131	-0.543266035038226\\
0.834186732947711	0.551482089078168\\
-0.828732456843738	-0.559644990126553\\
0.823198305780694	0.567753951425958\\
0.57580819141785	-0.817584813151582\\
0.58380693381779	-0.811892519996504\\
-0.591749407690338	0.806121974950518\\
-0.599634847523356	0.800273734190777\\
-0.79434836138288	-0.607462493301712\\
0.788346427626605	0.61523159058063\\
-0.782268511400814	-0.622941390558337\\
0.630591150148269	-0.776115198507723\\
-0.638180132050663	0.769887082016443\\
0.645707604823676	-0.763584762205795\\
0.653172842953783	-0.757208846506484\\
-0.660575126925798	0.75075994944253\\
-0.667913743292215	0.744238692572072\\
-0.67518798474189	0.737645704427391\\
-0.730981620454428	-0.682397150168298\\
-0.689540544737076	0.724247082951464\\
0.696617479952968	-0.717442741007236\\
-0.71056925043838	-0.703627273726252\\
0.71056925043839	-0.703627273726253\\
0.696617479952958	0.717442741007243\\
-0.724247082951471	0.68954054473706\\
0.682397150168297	0.730981620454431\\
0.675187984741887	0.737645704427402\\
-0.744238692572067	0.66791374329222\\
0.750759949442533	-0.660575126925798\\
0.757208846506486	-0.653172842953773\\
-0.645707604823669	-0.763584762205802\\
-0.769887082016451	0.638180132050657\\
0.630591150148257	0.776115198507727\\
-0.782268511400823	0.622941390558322\\
0.615231590580619	0.788346427626607\\
0.794348361382889	-0.607462493301707\\
-0.800273734190778	0.599634847523348\\
0.806121974950525	-0.591749407690335\\
-0.583806933817781	-0.811892519996508\\
0.57580819141784	0.817584813151586\\
-0.567753951425958	-0.823198305780704\\
-0.559644990126551	-0.828732456843746\\
0.551482089078161	0.834186732947709\\
0.543266035038223	0.83956060839814\\
-0.844853565249708	0.534997619887096\\
0.850065093356231	-0.526677640551837\\
0.518306898929406	0.855194690419778\\
0.860241862039111	-0.509886201809277\\
-0.865206121757311	0.501416360795762\\
0.870086991108709	-0.49289819222978\\
0.87488399966496	-0.48433251711014\\
0.879596685080388	-0.475720161014435\\
0.467061954019479	0.884224593136559\\
0.888767277786076	-0.458358730621265\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.458358730621273	0.888767277786068\\
0.884224593136551	0.467061954019479\\
0.879596685080384	0.475720161014434\\
0.874883999664966	0.484332517110143\\
0.492898192229785	-0.870086991108709\\
-0.501416360795762	0.865206121757314\\
-0.509886201809277	0.860241862039102\\
-0.85519469041978	-0.518306898929412\\
-0.850065093356227	-0.526677640551849\\
0.534997619887101	-0.844853565249708\\
0.839560608398134	0.543266035038223\\
0.551482089078176	-0.834186732947706\\
-0.828732456843741	-0.559644990126546\\
-0.823198305780696	-0.567753951425961\\
-0.817584813151583	-0.575808191417852\\
-0.583806933817784	0.811892519996503\\
0.591749407690346	-0.806121974950516\\
-0.599634847523355	0.800273734190773\\
0.607462493301711	-0.794348361382876\\
0.615231590580627	-0.788346427626602\\
0.782268511400819	0.622941390558338\\
-0.630591150148261	0.776115198507725\\
0.638180132050669	-0.769887082016442\\
-0.763584762205794	-0.64570760482367\\
0.653172842953775	-0.757208846506484\\
-0.750759949442533	-0.660575126925806\\
0.667913743292217	-0.744238692572066\\
0.737645704427386	0.67518798474189\\
0.682397150168299	-0.730981620454429\\
-0.689540544737069	0.724247082951462\\
-0.717442741007236	-0.696617479952967\\
-0.703627273726245	0.710569250438389\\
-0.710569250438386	0.703627273726247\\
-0.696617479952958	-0.717442741007242\\
-0.724247082951471	0.689540544737061\\
-0.730981620454433	0.682397150168295\\
0.675187984741883	0.737645704427399\\
-0.667913743292217	-0.744238692572069\\
0.660575126925803	0.750759949442529\\
0.653172842953776	0.757208846506484\\
0.645707604823671	0.763584762205797\\
0.769887082016455	-0.638180132050665\\
0.630591150148275	0.776115198507727\\
-0.782268511400819	0.622941390558335\\
-0.788346427626609	0.615231590580629\\
-0.607462493301712	-0.794348361382883\\
0.800273734190776	-0.599634847523347\\
-0.806121974950522	0.591749407690334\\
-0.811892519996507	0.583806933817785\\
-0.81758481315159	0.575808191417846\\
0.823198305780701	-0.567753951425953\\
0.828732456843745	-0.559644990126547\\
-0.83418673294771	0.551482089078163\\
-0.839560608398139	0.543266035038217\\
0.844853565249706	-0.534997619887088\\
0.526677640551839	0.850065093356232\\
0.855194690419783	-0.518306898929408\\
-0.509886201809274	-0.860241862039104\\
-0.501416360795768	-0.865206121757311\\
0.492898192229776	0.870086991108707\\
0.874883999664968	-0.484332517110142\\
0.475720161014437	0.879596685080381\\
-0.884224593136553	0.46706195401948\\
-0.888767277786073	0.458358730621275\\
};
\addplot [color=black, line width=2.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_imperf_phase_est.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.06,0.474)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.776096177148514	-0.73016587837944\\
0.664488916390772	-0.788696026739548\\
0.471603221772993	-0.664659826343293\\
-0.885990018479651	-0.348642887318751\\
-0.476026530412934	0.993878088263386\\
0.904804086915074	0.618812075149731\\
-0.70132494471535	0.741652541840129\\
0.589294549944896	-0.841304622213342\\
0.428186979757924	-0.582423473128187\\
-0.734688056889915	1.00805655259542\\
0.641752496510216	0.681250157500556\\
-0.832181920282136	0.788007254691335\\
-0.713344306381558	0.664656586236223\\
-0.809264093479412	-0.640187345637502\\
-0.545441945373523	0.84024787058073\\
-0.458685021623691	0.691840564334289\\
0.830952624220248	0.399188471871359\\
-0.785213249040872	-0.725458088942517\\
0.76240756864038	0.541780175246372\\
-0.668872602357222	-0.667520304180935\\
-0.355340210923979	0.697489194796181\\
0.836921886177657	-0.889803922877525\\
0.848583336513094	0.527972907271515\\
0.539024764098293	-0.880656764109109\\
-0.721734725339555	-0.767653806703855\\
0.702892197770448	-0.862309754348577\\
0.498621463583905	-0.780836963747006\\
-0.874367636974919	-0.551386618056076\\
-0.638122325204649	-0.515501055770077\\
-0.740816456184098	-0.554422982543891\\
0.751165087969178	-0.61662810519193\\
0.782431734718007	0.705081904705995\\
0.49255467560805	-0.757322133424745\\
0.37927203551583	-0.557342992460837\\
-0.825458459630885	0.960003996241429\\
-0.847172410352424	-0.470399363689733\\
-0.56372752502349	0.960687096848405\\
-0.494598848520531	0.782778802638541\\
-0.377504782411475	0.609493049473771\\
0.823114721270069	-0.954392649064128\\
0.685376649951444	-0.760735797883338\\
0.612349242248879	-0.613712418472603\\
-0.753459339314657	0.966365329195279\\
-0.519586454856395	0.799854146766667\\
0.866933733725328	0.489013679856908\\
0.496419086684498	-0.797373154604426\\
-0.646347108490515	0.8452518195301\\
0.768112155913009	0.478365927465126\\
};
\addlegendentry{$\dataestlnonperfect$, CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.619432950190309	0.513965166778097\\
0.795288237333975	-0.801213211252461\\
-0.712913416426988	0.569896097580021\\
-0.447752538287645	-0.867324440747902\\
0.958860867829724	-0.61064412455477\\
0.763230583205688	0.753904477851945\\
0.515664028219768	-0.68761559039971\\
-0.892011851794475	0.638019505223085\\
-0.61644270492517	-0.821065074152677\\
0.737558411570928	-0.586452629327673\\
-0.736957391547937	0.695153354468942\\
0.717690299127697	-0.743163816899876\\
-0.715215362890622	-0.652229994359945\\
0.668272288108186	-0.502350802753053\\
-0.818609093465784	-0.409887527324228\\
-0.735046320029507	0.994411934395161\\
-0.648517509572147	0.845427565812621\\
-0.540839414633884	0.769933344430989\\
0.761988569437591	0.739285584514805\\
-0.481526249398878	0.766662443476709\\
0.853499357812916	0.740833282457495\\
-0.568968091661322	0.643613688254604\\
0.884277600865905	0.645228052358696\\
0.705252899294841	0.56353102366973\\
-0.68342722829912	0.695224792853413\\
-0.505094516143503	0.530114360847776\\
0.898853665125826	-0.800461278915831\\
-0.515232087600402	-0.620333762339889\\
0.917337748541696	0.822475776836782\\
0.630599017223339	0.647443055067447\\
0.577385739749391	-0.768128380962553\\
-0.755363840786148	-0.596898103751481\\
0.634317189812166	0.824213152901956\\
-0.724788538472666	-0.62588617311993\\
0.625472701155513	0.897731087403804\\
-0.835776774989452	0.702305604157117\\
-0.676139852932796	0.586842137013399\\
-0.493285455702362	-0.720710664027215\\
0.792252440765101	0.818012646511093\\
-0.632735917964413	0.595773977810571\\
0.826889133455161	-0.678460686760722\\
-0.618375134267815	0.7497221085153\\
0.579863355528521	0.744355456559014\\
-0.751929702620464	0.560992228522227\\
0.725337188572187	-0.69731847113323\\
-0.736901574265687	0.75822358223059\\
0.675296115870158	0.681912880163861\\
-0.761844237574511	0.537633528896463\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.575526061039535	-0.798104548211267\\
0.858994588836193	-0.560591969217474\\
0.577013130518281	0.746692113743696\\
-0.698201600792873	-0.820204207790037\\
-0.460621909793406	-0.612494679012981\\
0.895957696512681	0.849216406390912\\
0.655669033665925	0.652570179326212\\
0.717005494303059	-0.73180211357309\\
0.589480074872487	0.678037435660365\\
0.64016042094421	-0.743892469781314\\
0.493482101816284	0.645169187029098\\
0.481829694102952	-0.825727605906001\\
-0.880853705729677	-0.73026721549857\\
-0.7223731265889	0.610547793558835\\
0.783454758997613	-0.788107464311709\\
0.563560666074704	-0.66238229578919\\
-0.833191214330896	-0.628928620246614\\
-0.701638159602408	0.706680177060774\\
0.748850099285824	-0.661833314634553\\
0.77545890776281	0.716987612676626\\
0.664156983622228	-0.698582417632293\\
-0.759840428845351	0.609056556949718\\
0.815967879435182	-0.759936885790326\\
0.640940291306251	-0.599621374946662\\
-0.657979710735399	0.716202001667428\\
0.793888067649859	0.69075226876651\\
0.650668771630107	0.556897820761565\\
0.613228945715155	-0.777457021872995\\
-0.786314194584089	0.585864108827745\\
0.546575027827461	-0.767592293210426\\
-0.78465152009102	-0.6650288037508\\
0.593632301867977	0.817123374783416\\
0.397859778812838	0.580764592902331\\
-0.923715507926403	-0.904751016542697\\
-0.791228625174859	-0.672805402229756\\
-0.807293769128228	0.729996554050906\\
-0.736792439670862	0.523410050971813\\
-0.596169472928442	-0.827794120486409\\
-0.63177443682439	0.599690421946045\\
-0.466784874564027	-0.803298729037284\\
-0.427839557715734	0.614780667245127\\
1.0591386810409	-0.720511209709688\\
0.634849506875031	0.662615329136354\\
0.60891946472338	-0.726243544379051\\
-0.844752763886268	0.634593144613453\\
-0.589214759483949	0.433782858007734\\
0.91670145915723	-0.882367420025663\\
0.722629276828627	-0.719947550238766\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.510740249915031	0.785406248485242\\
0.952193061570792	0.608275529922026\\
0.830283541853253	-0.736744229049147\\
0.763141304195227	0.729380550273747\\
0.719307378104888	0.526352954587201\\
0.685879819146636	-0.853307510171692\\
-0.749430326711554	-0.687297287525815\\
0.782057582795925	0.72807304563607\\
0.680194745222259	0.495066324484142\\
0.632874257717516	-0.930150023607414\\
0.582954637959503	-0.786593116129238\\
0.520170208018016	-0.70988571520135\\
0.404544043765247	-0.64387838406307\\
-0.966163996121782	-0.572383785804468\\
-0.773873056626566	-0.441186207133832\\
-0.615866899208085	0.948398883554276\\
0.770207471062659	0.790730194055072\\
0.542011973244129	0.697334294929919\\
-0.87449316579325	0.598168343373733\\
-0.466681427014671	0.605819992697379\\
0.926104711141755	0.444840779218252\\
0.775502500099234	-0.950694570808749\\
0.686616168758464	-0.780907912684738\\
0.590956456462928	-0.658089506918818\\
0.802933274358358	0.779578243912475\\
0.711782733561016	0.684041488409281\\
0.65665117297139	0.62464621837457\\
0.607121533990756	0.569025485824515\\
0.553100820075732	0.494482026094172\\
-0.999071402103675	0.511164479491144\\
-0.794150187471644	0.34870345852219\\
-0.629710448625596	-1.04384071926518\\
0.72054204260852	-0.866424019740511\\
-0.705053738582806	-0.737806816163477\\
0.705227716167115	0.586939631933013\\
-0.691478706084872	-0.915839646762051\\
0.76332666262741	-0.773869298764493\\
0.556302656686139	-0.657794861178397\\
-0.840921083328644	0.645606971800814\\
-0.615937129005757	-0.855236271473502\\
0.751331515146173	-0.715768506995215\\
-0.653239370366502	-0.611418050649579\\
0.511964847144494	0.723942811832534\\
-0.882420765888792	0.507057833515201\\
-0.711562831651917	-0.912593274458298\\
-0.606524888344621	-0.76265322583348\\
-0.472644884549558	-0.6716546701562\\
0.885522736348435	-0.558606206763538\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.638129117861009	0.810333637711386\\
-0.474378711499133	0.597868789565832\\
0.859970542863768	-0.876583315824782\\
0.694381720390734	-0.715754044816867\\
0.561086669677377	-0.615128959622259\\
-0.752509177005167	-0.445806120087548\\
0.521395634900065	0.87444800125067\\
-0.828912657017678	0.795244478045351\\
0.574113317798701	0.606843871205837\\
-0.956568172355196	-0.649098210804702\\
-0.76062782331982	0.833390658730016\\
-0.696637509357951	0.679757389276306\\
-0.64304036183552	0.530420623261614\\
-0.634232960346643	-0.859411288369671\\
-0.510207494446252	-0.683468894827615\\
0.85796871056958	-0.585947788284256\\
0.685440930847303	0.804728919646511\\
-0.696536414564281	0.640389538784501\\
0.64892745748529	-0.799455122726042\\
0.75210624970492	0.589667626858604\\
-0.778598950639763	-0.792835379931684\\
-0.566059101729636	-0.642774127129189\\
0.837306224879905	-0.561858454682673\\
0.702240240384372	0.802070959141835\\
-0.760964999900318	-0.566131593906971\\
-0.523278606483752	0.860656887089951\\
0.853931237892824	0.633124562222533\\
0.629784159783514	0.490198205621219\\
-0.784595718324973	-0.825745838550233\\
-0.889152439942976	-0.722319545643349\\
-0.676015924398699	-0.609279709535996\\
0.672721580439092	-0.528368236088028\\
-0.736434731399561	0.91515898386235\\
-0.543916698145626	0.717728997535873\\
0.836402498682368	0.490365402178586\\
0.555906979288404	-0.902487665600475\\
-0.804598154611782	-0.678195651086146\\
0.607281971340836	-0.605122287348569\\
-0.800092495633586	0.78049977801249\\
-0.70323528590316	-0.705014495036792\\
-0.54266986513523	-0.520196243512735\\
0.912747137714044	0.787152700711485\\
0.49221702228313	0.60583238679719\\
-0.954008210346502	-0.763837141285292\\
-0.774390953058943	-0.575512138677378\\
-0.580637172266957	0.754793387847532\\
0.681712314138803	-0.78003651039486\\
-0.778203453043972	-0.542728668845128\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.547375108251012	0.800790386138473\\
0.831552803649893	0.663409443063494\\
-0.578969051980328	0.659942321489384\\
0.87674455225068	0.553354756548806\\
0.684013163695783	0.464716387777018\\
-0.689391940487661	-0.806083999585113\\
0.590788768614709	0.698648888256732\\
-0.738331620399703	0.63732256621985\\
0.725378760875938	0.476286604027409\\
0.467012005941099	-0.823463385158073\\
-0.89406346946109	0.719637112327187\\
-0.748957356328594	0.540917002654085\\
-0.707471000091738	-0.789166152522325\\
-0.547413689547275	0.686819692763001\\
0.750574930548068	0.452246953213607\\
-0.80107586750136	-0.846535449791787\\
-0.620483794228229	0.563797834076902\\
-0.559526350187268	-0.901248574683573\\
0.746557394311866	-0.781309327021878\\
-0.503257232950327	-0.732674554948751\\
0.823887318181627	-0.635982461859456\\
-0.574435304094112	0.734543338533944\\
0.764813700259058	-0.802758835992709\\
-0.674282993702346	-0.588508057933231\\
0.732019295569764	0.728760474792606\\
-0.703587037819565	0.605095658658937\\
-0.574926513413918	-0.782249740609612\\
-0.396588133534018	-0.561796157083399\\
1.07451263267805	0.77527293602169\\
0.794455013899586	0.608693869713305\\
0.709800055285787	-0.815986639921528\\
0.67619486676797	-0.640856794352901\\
0.638230058255742	-0.481210840685343\\
0.63228160689354	0.910050138738162\\
0.527356625967845	0.705636675307964\\
-0.829596767054535	-0.594302472407207\\
0.70213394896839	0.798050638306729\\
0.451407835795829	-0.570670255762516\\
-0.901079802199457	0.971760251574991\\
-0.745609901618251	0.846668556253767\\
-0.649192054332038	0.781286513345711\\
-0.525338290471765	0.711674604648154\\
-0.764095301080997	0.805524709967826\\
-0.605824771501977	0.732308069952997\\
-0.464750081294756	0.683755816941003\\
0.906009056507127	0.586358370929219\\
0.672505466634317	0.504300508853705\\
-0.763959862387108	-0.758866868116641\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.498516421165701	0.567709676122185\\
0.97433789498374	-0.798942212009159\\
0.776175545467493	-0.586235940505812\\
-0.593263243225291	0.765855658464187\\
0.922628769803757	0.598946744107871\\
0.868317049029966	-0.78702048052295\\
0.710265851970013	-0.621799464874619\\
0.642343097616636	0.762610511358166\\
0.650272883039415	-0.64514039409928\\
0.521264849035627	0.811444568295799\\
-0.756110760232842	0.578634520770681\\
0.812977149984845	-0.702832907329281\\
0.65893328140385	0.778552821430054\\
0.61355418947696	0.626212303621372\\
0.576106989416339	0.481098477557973\\
0.576815632989654	-0.898453390916307\\
0.507551368956401	-0.682444306646971\\
0.345180431830264	0.669053640134577\\
-0.980255350637107	-0.821533032622241\\
0.613553717833409	0.605813307659379\\
-0.818083931270067	-0.892313207800836\\
-0.634114062832738	-0.727635596069093\\
0.704416385624856	-0.541302037109291\\
-0.793271590183385	0.765830205104246\\
-0.726536954654336	-0.753011393543853\\
-0.573670155676959	-0.578887430929234\\
0.710069009873124	0.815189074029093\\
-0.717022416103107	-0.655049762027168\\
-0.567218599589177	0.790351162446933\\
-0.709480799490659	0.655791067203718\\
0.758814117411646	-0.64718091599224\\
-0.698517623107435	0.794834282445029\\
0.751477438493564	0.711288511994577\\
0.533655091019125	0.617632224873336\\
-0.879323381620411	0.452318069390262\\
-0.683481564297867	-0.874383962107023\\
-0.645218268988998	0.554308747456345\\
-0.511617334197297	-0.895724518311409\\
-0.387117051101088	-0.723680359183973\\
0.985324094594943	-0.522021046299163\\
0.729043381752541	0.859053593542922\\
-0.593389268869257	0.615672777432936\\
0.740088265565014	-0.661285983790517\\
0.613417644975027	0.771696181348737\\
0.491399948779528	0.558097480119036\\
-0.843453147879829	-0.879526862203939\\
-0.673874767550525	-0.651379746871297\\
-0.593696553348364	0.73824456947387\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.642333496424264	-0.725544412207844\\
-0.785585505940445	-0.724529221324604\\
-0.591860421197252	-0.562172267232248\\
0.638477606700698	0.942462311017314\\
-0.759330728252971	0.643071262772419\\
0.698639386001173	0.639661763675437\\
-0.883730350060963	-0.831379660530972\\
-0.844235955708082	0.559667055928567\\
-0.630658316507856	-0.892232384264131\\
-0.571748304290279	-0.698606733259926\\
-0.578521214945997	0.638948486123293\\
0.872535627146588	-0.724515599546485\\
-0.57743889536595	-0.701937944929323\\
0.807237623143809	-0.433668398226237\\
-0.723209735785559	0.820658395651874\\
0.733012730210622	0.76253653059247\\
0.530415987398369	0.579254755231209\\
-0.750821157766658	-0.937274261934469\\
-0.602926961700523	-0.738462446774786\\
1.00589884839353	-0.524527062742572\\
0.708048998535399	0.82136607881662\\
0.72917821177134	-0.6146837613519\\
0.475363190349654	0.768313754394538\\
-0.746058694548394	-0.786543536529061\\
-0.723599776556794	0.730243815483992\\
0.653933682203638	0.735655628055903\\
-0.79043058011332	0.487051571836635\\
-0.466431713987464	-0.812341249994034\\
0.800263239542099	0.767076479807194\\
-0.759717274588457	-0.735047842526841\\
-0.660724184808543	0.729990766030791\\
0.712771441060896	0.691155534153452\\
-0.688902332018572	0.417937348038044\\
0.846973791810589	-0.833975953352407\\
-0.564304750537508	-0.74568206510996\\
0.77606087781378	0.723165385888351\\
0.721469829729226	-0.767387400521878\\
-0.61840804335908	-0.731913320332973\\
0.847650771282032	-0.456907091918866\\
0.552061215814801	0.89878634211584\\
-0.742406484467301	0.556681298480158\\
0.883376986497406	-0.689928372753432\\
0.586968788597545	-0.526834758770472\\
0.346307524981269	0.895785715306456\\
-1.0106557969322	0.622258605500591\\
-0.815576180567839	0.539143006487816\\
-0.647293806584629	0.420548535937674\\
0.837899740148153	-0.818925631817974\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.537660021189338	0.748722611737129\\
-0.869306937297927	0.565190882230269\\
-0.680158990516744	0.485526926531707\\
-0.500646342872103	0.360865870602422\\
0.988000546768665	-0.946750353432256\\
0.845564029632354	-0.766354989923616\\
0.655764255666651	-0.75287040293958\\
0.603034880569526	-0.596758682505506\\
0.436397112511938	0.766483882819988\\
-0.854128640647529	0.456003468855101\\
0.70985580958502	-0.881618107109419\\
0.516979739641694	-0.703349117928749\\
-0.900565172336427	0.545324586042735\\
0.596377149983913	-0.883364317934209\\
-0.867332791400465	-0.847531563016594\\
-0.709753552105704	-0.783843662048611\\
-0.567715402903026	-0.732822556382194\\
0.79741437305143	-0.615405327776752\\
0.545142100505012	-0.563159875550247\\
-0.647783572789587	-0.637927821900575\\
-0.596056381286372	0.698151474348172\\
0.816928538732774	-0.731049804418019\\
-0.619682060281693	-0.679299167450599\\
0.798882593887097	-0.504590768798623\\
0.714362494718096	0.705521232257721\\
0.666831390425839	-0.719290832864643\\
0.520278287356807	-0.505905345585459\\
-0.922831706336397	0.824816779679017\\
-0.677295784475281	0.645924951514731\\
-0.716554004588083	-0.678537833230975\\
0.667337145118613	0.807496763869794\\
0.524982318072476	-0.59182658827554\\
-0.968503251391511	0.81420044835858\\
-0.812303591082909	0.692105628057568\\
-0.727011326698586	0.622514052035138\\
-0.652812929908809	0.553168906637946\\
-0.565756497833312	0.440402407649169\\
-0.35946973934746	-0.910620595986875\\
1.0187830005636	-0.595255375887538\\
0.785767732303221	0.806384844734122\\
0.713373871187817	0.597609168665437\\
0.719829571772285	-0.767228932000836\\
-0.85661062289544	0.629154016705757\\
0.603107598590343	0.521860326945467\\
-0.750671398305955	-0.949172274957528\\
-0.53437804183764	-0.757578758397738\\
0.86832738249203	-0.524731413482304\\
0.61563219917162	0.842680020706298\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.6464111194194	0.663097989968085\\
0.541320343228486	-0.728977787507628\\
-0.851695319006122	0.634382025668089\\
0.627751825388154	-0.734584216875731\\
-0.862732799830675	0.60825702070861\\
-0.584049066614457	-0.837429952139239\\
0.524710045337544	-0.728090167259554\\
-0.862265408978945	-0.634995049435358\\
-0.688542455591453	0.691326648221645\\
0.758901838527829	-0.744867623592566\\
0.522504931540352	-0.576423554042588\\
-0.942253168590411	0.7042059668313\\
-0.725844456559534	-0.739522572971435\\
-0.641717209038343	0.641180072217702\\
0.744180891278824	-0.797885474734623\\
-0.705458603952035	-0.722112911017176\\
0.675390385336395	-0.58969701360539\\
-0.805523030442296	-0.532668180424627\\
-0.710103001602242	0.80467488024527\\
0.945886214579664	-0.641025854601269\\
0.748236950639579	-0.474822805637518\\
0.550430627457804	0.898635886429616\\
-0.77692173506583	0.621570242527698\\
0.728273507132707	-0.710374129460016\\
0.588784447216453	-0.602277430706609\\
-0.89224372309698	0.73225167715985\\
-0.639732315810903	-0.667227137361356\\
0.655366423522839	0.842260370635852\\
-0.767978649955391	0.613518925632516\\
-0.927446442802009	0.508809061914379\\
-0.728680164588298	-0.915913986757913\\
-0.655248567860682	-0.756917147942316\\
-0.582445456413434	-0.651313478741984\\
-0.466998789236266	-0.508809400093189\\
0.845057552594777	0.926664046655899\\
0.616045774947483	0.738134890221297\\
-0.780602854125205	0.537954093500273\\
-0.510305832139954	-0.798226975887947\\
0.838554662130894	0.680984684191528\\
0.687284039980181	-0.739745289213916\\
-0.703233123884113	0.6140016790783\\
0.83461898748089	-0.776714175520049\\
-0.763711454154074	-0.71043492297943\\
0.637202349190018	0.695685189143418\\
-0.703485015287348	-0.840140192935225\\
0.718488213664542	-0.640367994272345\\
-0.681888404391285	-0.555932343842901\\
0.719743315695788	0.854633113582863\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.735603431198883	0.626014950790802\\
0.533946159324468	-0.788943403405766\\
-0.851682547975919	-0.531223538598112\\
-0.636493798279588	0.885718507408868\\
-0.471826527923542	0.729952874559331\\
0.937026228122465	0.595018983259459\\
0.563768447729955	0.570833349751962\\
-0.789142017397994	-0.753859802292295\\
0.673191851131682	0.686258043271859\\
-0.769214821155036	0.512342481124877\\
-0.577127648334297	-0.893017984366729\\
0.838020300590617	-0.747413265951109\\
0.673119922685742	-0.596516797027747\\
0.558764425286681	0.753546439734196\\
-0.813647334966431	-0.637906803810646\\
0.643396130484286	0.783411749693052\\
-0.780440763838614	0.613088983601084\\
0.580376150387791	-0.7679652005592\\
-0.881137970527231	0.701540035878519\\
-0.636042243595998	-0.768170642526662\\
-0.543101037474136	-0.630954633794029\\
0.762959324916727	-0.510432847949352\\
-0.706157446773842	0.907429241882377\\
-0.553627204597752	0.708194379418202\\
-0.697033400338839	-0.59454418843903\\
-0.53811956087367	0.781451683903439\\
-0.420713556753513	-0.674514848857624\\
0.980791115089039	-0.488167762606956\\
0.855528503649006	0.912436329482155\\
0.554324219084389	0.860999067638279\\
-0.803743542703902	0.804991041135634\\
-0.570006779818631	0.750505208205822\\
0.829672346520984	0.678325844473308\\
0.604719670263359	0.63429418623645\\
-0.80691547554307	0.578042457997117\\
-0.662564296106275	-0.71533996546535\\
-0.48058530837128	0.799301545685399\\
0.893613088183109	0.656519449394804\\
0.659853759673013	0.590600726455683\\
-0.752430263697181	0.518494781853064\\
-0.601221147367512	-0.796513704077512\\
-0.397970149030653	0.66879179027261\\
0.754563642099364	-0.70630265989123\\
0.700023118069982	0.741408124646725\\
0.569938188540465	0.551096712030606\\
-0.823955061406018	-0.767084869606524\\
-0.558001953215525	0.660057596646353\\
0.810363143082082	-0.787036586193778\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.688515204949911	-0.591968994902035\\
-0.942590368079328	0.548990934330203\\
-0.603371774434343	-0.890470775146409\\
-0.54859425871503	-0.682206379975797\\
-0.653684308117903	0.707510271626879\\
-0.484278192660577	0.528588738296151\\
0.673848652673377	0.555813572081701\\
0.751528242377318	-0.897473542161587\\
-0.574446343463421	-0.949996470103713\\
0.887945325888944	-0.688090179735575\\
0.702577409120255	-0.673645392227692\\
-0.62788360795757	-0.825785612469678\\
0.799614804394557	-0.600219642782819\\
-0.576143181290702	-0.763700371896723\\
0.878874337555177	-0.535063822705024\\
0.695538925240637	-0.530367916877444\\
-0.625184549633072	-0.677047770718758\\
0.839254032313365	-0.42546245061107\\
0.646759125210614	-0.365959882815539\\
0.711836153071578	0.990061555178477\\
0.602319643036048	0.815049194891413\\
0.558506355569815	0.647266652077451\\
0.691283650489652	-0.743340329220501\\
0.584728502577376	-0.566729702696525\\
0.48296780164105	0.691266175267711\\
-0.724369238093798	-0.91927350122198\\
-0.528785994299805	-0.688510886049979\\
0.687127878556482	0.842617756350265\\
0.725439077617969	-0.610433472344291\\
-1.0598955459531	0.557253537397321\\
-0.677918119197856	-0.784931808767939\\
-0.721102899139798	0.681271089231834\\
0.673879183865567	0.666994337860666\\
0.634204775848491	-0.739869046025767\\
-0.796732041126573	-0.705310329980152\\
-0.819415327083016	0.718389735961182\\
-0.641190709521662	0.571641162707296\\
0.759347717318904	0.61395300934651\\
0.771593264045269	-0.774947946595348\\
0.587760321051644	-0.567823756119552\\
-0.969900854220793	0.635220350829858\\
-0.708249073202371	0.470320009626615\\
0.577856057007702	-0.754848173561359\\
-0.833918652742577	-0.763337297671126\\
-0.857213245893823	0.629051268853384\\
-0.689703758894339	0.415277069680496\\
0.822230604048599	-0.805998038731792\\
-0.646234713053321	-0.832372312169351\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.552330438246307	0.722034876856003\\
-0.798426009152502	0.534713458558773\\
0.665306852596543	-0.800480499031128\\
-0.734374862826505	0.593316226141608\\
0.767137543845542	-0.852623945715437\\
0.625826510014125	-0.69148746457366\\
-0.953012510055783	-0.716826046462553\\
-0.719152221021285	-0.59903700626506\\
0.637947324936441	-0.442705392914627\\
-0.839216798311477	0.925319283495988\\
-0.626185740399713	0.751926129557357\\
0.778497654589869	0.629518683128274\\
0.616593413380231	-0.702292888167218\\
0.433857990228787	0.770678853107342\\
-0.965713792945916	0.555194630069038\\
-0.783668489545029	-0.826245962060381\\
-0.659426605667321	-0.592628888629362\\
0.631691167994892	0.835004719752594\\
-0.881066028659491	0.625535435063588\\
-0.609799186743685	-0.69289506042395\\
-0.570247753373559	0.714161904114854\\
-0.43438742272335	-0.681610339945829\\
0.916399296485847	0.804078870717275\\
0.711598246596931	0.629715143513102\\
-0.752244674222802	0.668616453459813\\
-0.638073767165933	0.492467369843863\\
-0.529593384140188	-0.893046631421103\\
-0.398081814409504	-0.672387539700415\\
0.972355179519871	0.719263803907196\\
-0.626346383071371	-0.733736175713498\\
0.853400817448268	0.659927540237271\\
0.725834383311214	-0.808859165584292\\
0.582265546720747	-0.62070908458062\\
-0.814487762969498	0.701481952407959\\
-0.6007284702054	-0.764103893475147\\
-0.426567321901605	-0.554920895274463\\
0.973049420480428	0.867178813677664\\
0.836498064145023	0.692316212298031\\
0.773770005471294	0.545671221891919\\
0.74665719446236	-0.800656199625347\\
0.69100336263446	0.621303943965425\\
0.679153247756257	-0.817140038986107\\
0.459841144006715	-0.68537819093584\\
-0.888275464687841	0.653997253207414\\
-0.60650858856628	-0.823960711266676\\
0.830711890152506	-0.653842644847969\\
0.688140430531248	-0.514225809245279\\
0.572765730045731	0.850096111915014\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.601247270602874	-0.689167968172402\\
0.74986514182964	0.816099627681732\\
0.576135835093228	0.5794201446736\\
-0.666222407646511	-0.912356743087108\\
0.763577521990603	-0.60811011558837\\
-0.700044428109468	0.657266432087956\\
0.62460243314016	-0.76193694387384\\
-0.702874191284618	-0.726945529127372\\
0.737962530676741	-0.502156116703024\\
-0.725153460028178	0.736101748477376\\
0.858030578170294	-0.590836489163265\\
0.634222907153093	0.836727016320517\\
0.576350729975451	0.613804970292492\\
0.597488623093323	-0.790815660244785\\
0.464161541057131	-0.593885837817986\\
-0.988718497833664	0.65665406097424\\
-0.657638351588199	-0.791618904360319\\
0.720976960731142	-0.494940063508325\\
0.387799518353264	0.868529679594438\\
-0.814145011238439	0.675082715081464\\
-0.736656977951619	0.517582002608277\\
-0.572716275040613	-0.819230083918942\\
-0.553460916452744	0.613218975960887\\
0.885817422149611	-0.720188359862695\\
-0.569299709665652	-0.650091846539455\\
0.752958113774208	0.882001554251089\\
0.548268286904	0.704212055176769\\
-0.834762899003802	0.46442455327707\\
-0.522247295742108	-0.882760385369695\\
-0.705462737214289	-0.72162632788181\\
-0.571006789235375	0.663610835760691\\
0.935882388233961	-0.694015328202737\\
0.752764054071855	-0.490331784815852\\
0.510431370248263	0.909520625924082\\
-0.848717479462562	0.659328196977173\\
-0.604908643951284	0.573584302583839\\
0.818559855151306	0.533600762603392\\
0.744415938900554	-0.856581006522842\\
0.580880419343427	-0.679622774278165\\
-0.813814903128381	-0.608169620801133\\
-0.721101706531122	0.799980791787444\\
-0.536277711749828	0.630089721701653\\
0.582564487958556	0.6797499831648\\
-0.738979133094492	0.423665471627625\\
0.793455247169774	-0.859818769880226\\
-0.605376987088079	-0.73872634729201\\
0.772131115550449	0.71025842689101\\
0.699537958498944	-0.750774820275691\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.719403874026241	-0.599693517843416\\
0.721350241788251	0.70028701357022\\
-0.720512321738812	-0.750125790131282\\
0.718006987649194	-0.614456269042413\\
-0.625117496918704	0.749341805445648\\
0.83509785918752	-0.763839740119785\\
0.582553446612039	-0.689632174807608\\
0.535878824586445	-0.527415371674366\\
0.470686199036787	0.849480819736562\\
-0.857172542378019	0.652355908165463\\
0.541177690960234	-0.788460585658636\\
-0.892222132936586	-0.5309759314834\\
-0.647453332403032	0.861974660197062\\
0.700063815810283	0.61521229404602\\
-0.792666306053509	-0.700090985472532\\
-0.536940832367199	0.727347318834651\\
0.83946613879897	-0.703997153368569\\
0.716823758075374	0.765827535542658\\
0.575121299785706	0.591757348224051\\
0.791626198123561	-0.731696571162155\\
0.687651706694662	0.677959058025737\\
0.563758903167429	-0.717236739343166\\
0.484920446953177	0.752351936662473\\
-0.864167840364089	0.615724635862324\\
-0.722858122519466	0.606262799005657\\
-0.620924190148042	-0.769040198107162\\
-0.423932768349387	0.6890063965153\\
0.980632708861654	0.450606851285851\\
0.808562499911759	-0.915946541615223\\
0.659770896330569	0.49961791712084\\
0.586239307516048	-0.90339416775289\\
0.56467037256935	0.487882829024662\\
0.414090434408462	-0.995314470197525\\
-0.94139070624695	-0.835740434686254\\
-0.706238253962708	-0.780767819586835\\
0.666620546692656	-0.76975759002301\\
-0.749295315693359	-0.684530998626181\\
0.663984627381739	-0.663201732903983\\
-0.773101946074513	-0.516485555319398\\
-0.508783552830514	0.831102556671687\\
0.911613701129292	0.549895068190577\\
0.740553769888054	-0.842943145945846\\
0.525405404610583	0.524113099737409\\
-0.80590165280729	-0.908561312239543\\
0.694381507582894	-0.822939637909502\\
0.522528313545989	-0.75511876642595\\
-0.807921118660952	-0.665787112698042\\
0.652128304214416	-0.633857031103039\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.665965222231212	0.841817785624928\\
-0.708047341151462	0.648239828345535\\
0.764533529470963	0.552671929849477\\
0.626120381333035	-0.799075204306962\\
-0.743628158704744	0.579736643888517\\
0.80862893710594	-0.803153145315163\\
0.479088301332688	0.550897024313997\\
0.410371799971815	-0.916037375851004\\
-0.97231577120113	-0.832013209442951\\
-0.793075238366114	-0.760909430074277\\
-0.648517776861007	-0.704002014179055\\
0.688462560973249	-0.607203044238771\\
-0.752687044696254	-0.586472289975464\\
0.634004606175499	-0.419342056599056\\
-0.875892007306365	0.911815988942164\\
-0.680815152541805	0.742517998482936\\
0.663999580333243	0.674241860012504\\
-0.777044120738728	0.488319357510139\\
0.639393775531788	-0.831964402343034\\
-0.648006087407129	-0.704883910357231\\
-0.615003676352693	0.672276547835479\\
-0.440991359704797	-0.751627731841445\\
0.889350732993202	0.693514022359394\\
0.734435717906871	-0.753687362363133\\
0.737342363656994	-0.789103757524117\\
-0.633231466452263	-0.720238229873878\\
0.806946826458172	-0.55665611726046\\
-0.607859982645581	0.715562879143071\\
0.946286545649303	-0.706833364108995\\
0.711519246102086	-0.596834965921988\\
0.642321458424796	0.768847684128219\\
0.655127485465141	-0.664280796816833\\
0.565509006527738	0.731986984547472\\
0.529830223173103	-0.722618575623141\\
-0.765325370433	-0.547801694519854\\
0.706043502466215	0.91697816465196\\
0.5957645631415	0.763383114957086\\
0.524091579731156	0.679543172584417\\
0.414721946654338	0.606397368517477\\
-0.933450626745362	0.484091572817111\\
-0.674460187375046	0.365590858783423\\
0.809790170660737	-0.954107992622361\\
0.456450285948945	-0.879442233901092\\
-0.868667335583066	-0.828373027020691\\
0.556381169416289	-0.722565074473821\\
-0.900138114977255	-0.716380407863259\\
-0.741561561536237	-0.650067726320066\\
-0.616182926820396	-0.551021668165036\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.849886801768646	-0.579542215141081\\
0.679142931215622	0.700604443789408\\
-0.725068887620167	0.587233342708197\\
0.62830841480206	-0.956569281948623\\
0.50439014808141	-0.791721143736527\\
0.427921037321436	-0.671993927869165\\
-1.05276924121409	0.725483955762862\\
-1.00475992132509	-0.749852235472712\\
-0.903400120162278	-0.614922967667242\\
-0.817409229572054	-0.500432320558478\\
-0.599124507746184	0.801653275453456\\
0.578639533454816	-0.791748501697769\\
-0.891845350041501	-0.4823085589461\\
-0.60117249462767	0.841461132656223\\
0.605210672407425	-0.700805737418588\\
-0.719690818510888	0.828202918340836\\
0.530871175123061	-0.688494608172181\\
-0.831064801565375	0.897323095932562\\
-0.728555303784098	0.718206597219721\\
-0.485928889178923	0.66819961652037\\
0.789502394176452	0.383250055827284\\
-0.816505353091239	-0.885270473116679\\
-0.618047637256499	-0.737249914780236\\
0.74981427481298	-0.736567738860519\\
0.55810129729433	-0.823327273306847\\
-0.74395350877265	0.642298500744532\\
-0.661067237297018	-0.86973378814549\\
0.711438814392355	-0.866426256440993\\
-0.677728699254267	-0.668377792102942\\
0.502823136060399	-0.852144491757287\\
-0.85386797246924	-0.671992789676552\\
-0.611253809623487	-0.658697662369344\\
0.804530110979008	-0.752807741217722\\
0.619561696553134	-0.711091348482419\\
-0.694527921591217	-0.571467596450923\\
0.81067148679493	-0.670439860620457\\
0.703521732114726	-0.623513795824101\\
0.657625377286886	-0.564993828877133\\
0.631020276334274	-0.454930387724165\\
0.71693725588691	0.900052790821957\\
0.669068296295128	0.668491493116548\\
0.527268045959783	-0.704934937318431\\
0.456144526132439	0.785537458378296\\
-0.841767761315888	0.761815821244151\\
0.607134600287767	0.500915235297103\\
-0.876031490890472	-0.718974485711404\\
0.721151495295752	0.573525242245299\\
0.43241355866269	-0.842975950049333\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.612340684021508	0.669046045750308\\
0.763812669842705	-0.722888412336679\\
-0.621982182869276	0.76346773306379\\
0.833188875248244	0.551723079746863\\
0.620229994167062	-0.792025024998951\\
-0.701933078201985	0.67142114191595\\
-0.798335899023416	-0.734450805340968\\
-0.540354129098074	0.635738493949347\\
0.861802311839459	-0.859899604330846\\
0.713049091645706	-0.707691493881613\\
0.621912501527861	-0.573991890910415\\
0.522832051038108	0.761566088107562\\
-0.819011511854075	-0.657980195435331\\
0.674235451569336	0.726585819589673\\
0.449454945612601	-0.683815886408925\\
-0.93172458640881	0.779672763376456\\
-0.737043714104587	0.557069162387656\\
0.569200517727514	-0.872377130542129\\
-0.941398144513767	-0.674494035306986\\
-0.706736929052933	-0.625721308259124\\
-0.660417488215396	0.719490948511478\\
-0.643585213355283	-0.773062690915438\\
-0.59540646463371	-0.637870828321658\\
-0.519352431118007	-0.533681978929073\\
0.645634476280724	0.731260838133121\\
-0.817944991366256	-0.623603096396308\\
-0.646093943762015	0.808449048943699\\
-0.559828330239955	-0.583720517568404\\
-0.387549184743595	0.874476373549415\\
0.782252116141009	0.81179331661907\\
0.703129204504959	0.713268343018781\\
0.616252286832605	0.610042116975885\\
0.463908035293231	-0.6884544925687\\
-0.904479221111989	0.841666261638081\\
-0.738136987162323	0.720019557344516\\
-0.632904094085767	0.64322267362821\\
-0.498426471337323	0.535021735139626\\
0.85829155109025	-0.802353739261718\\
0.655287214181051	0.65027021908185\\
-0.728376252813901	-0.724334053203776\\
0.713512218927854	0.68442451881642\\
-0.71492240163251	-0.707060449519249\\
-0.831554003990066	0.791951462210309\\
-0.66582646307939	0.667002751143819\\
-0.529582297508349	0.541308821427292\\
0.789694271691251	-0.806246856652749\\
-0.623460865693357	0.653077103659448\\
0.777232584091098	-0.779763291456753\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.577770296449411	0.864618189816491\\
0.761749771789139	0.593889485028082\\
-0.701011865543435	0.741450734643107\\
-0.519262538335779	0.653282333290206\\
0.803320559528791	0.360163741500619\\
-0.792210420154668	-0.771030690206277\\
-0.847573965064975	-0.538209145150773\\
0.745613050910852	0.691068430014282\\
-0.736201311582533	0.707539702799512\\
-0.768925462499111	-0.628994435039948\\
-0.429268791803056	0.833285900216356\\
0.875821308271916	0.517039200488301\\
-0.557359270201744	0.625554202537918\\
0.821508942416258	0.300869688253993\\
-0.759553631320077	-0.872490358765395\\
0.716219195405876	-0.891381639925557\\
0.577372066936171	-0.711365311246895\\
0.617086079555092	0.682118608906709\\
-0.792897353287403	0.667428839871958\\
0.621682215509733	-0.962420657643414\\
-0.82500779420483	-0.629143666482468\\
-0.605232462864692	-0.53255328547754\\
0.963738138576939	0.586603882625453\\
0.571158047243827	-0.835321623360917\\
-0.789601930321308	-0.729580483129376\\
-0.589214637441369	-0.663883065567482\\
0.814901176536196	-0.802451101141709\\
0.670024541783173	-0.728031622278981\\
0.595223124325242	-0.642886428598565\\
-0.906708848657373	-0.419818312389093\\
0.710057487788649	0.725640424134922\\
-0.917254252994728	-0.491695548958856\\
-0.519002182771819	0.900647627745266\\
0.783324343933068	0.488126668438954\\
-0.864857940366778	-0.717887648149089\\
-0.64094211544191	-0.598559971526437\\
0.751015810861223	-0.701210143304438\\
0.549301261278105	-0.556702366921441\\
-0.645472664775626	0.942944752525142\\
-0.617918559245805	-0.551868920524331\\
0.820576655640124	-0.549448109157067\\
0.872548390689556	0.843816533076724\\
0.57797291620151	0.807323995661001\\
-0.774784203562051	0.898464653702662\\
-0.548108822563841	0.795375228305398\\
0.830165134710586	0.501674388287052\\
0.436279210926295	-0.760609294946456\\
-0.728947790124992	0.905198295387392\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.671422182555645	-0.738897085418755\\
-0.589495606269248	0.83197968095279\\
0.810102156959837	0.509605808999137\\
-0.703140294891907	-0.738617599914663\\
0.785289428263729	-0.633203252116488\\
0.767562878172791	0.781687994880484\\
-0.775613852333048	0.868245007295713\\
0.643391428190589	0.655394768215844\\
-0.815446835976898	0.732865908580225\\
-0.664796809117483	0.669489988871572\\
-0.537892606658342	0.597190687261269\\
0.777465768992153	0.36972051372968\\
-0.784485937413004	-0.849376430587317\\
0.61688236327667	-0.725652955948846\\
-0.7232637781693	0.823768821445091\\
-0.559505198542151	0.643259486244599\\
0.744791564296427	0.374320228832073\\
-0.87431436846858	-0.875395292738441\\
-0.739034779239281	-0.698390736718245\\
-0.463378408500221	-0.690695768282313\\
0.90015938742036	-0.646025704120284\\
0.796365813005247	0.749630061025333\\
-0.579648843322028	0.64732473674822\\
0.734515099053546	-0.859182101490331\\
0.621424824114802	-0.773920975661202\\
-0.776468914083117	-0.470058082521314\\
-0.436828237922864	0.891635374853478\\
0.912899072711663	0.549990859652078\\
-0.591951711737008	-0.695964551107368\\
0.824337339326485	0.604554449874186\\
0.650356779488753	-0.774265682514477\\
0.726640182983872	0.644451844396471\\
0.541139873487343	-0.757134743421519\\
0.56592114749143	0.660039606965215\\
-0.873711761505496	-0.634077472730737\\
0.693542083351658	0.635284054122337\\
-0.827881043581716	-0.687608309219981\\
0.608537874708864	-0.607533926903934\\
-0.672038526432417	0.9038965565441\\
0.712408342965878	0.552743456414241\\
-0.853694897954468	-0.718618136312717\\
-0.614778276894735	-0.549460484624249\\
0.510549187243557	-0.535556951917382\\
-0.705483788160761	1.02018847518248\\
0.688964821117316	0.753634170525323\\
-0.777859500399708	0.809979401337001\\
-0.632089299403298	0.731147103429801\\
-0.519633882225071	0.632302247826536\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.82702703163483	0.70342889168054\\
0.65552757739651	0.580135141671168\\
-0.739638715516053	-0.675390682374494\\
0.735215266580519	0.782196702531557\\
-0.714607411660926	0.711810959175675\\
-0.503706152818056	0.614079339896206\\
-0.623428762860192	0.599871272563927\\
0.79328536271213	-0.807173969258736\\
0.645840321859536	0.638479810425609\\
-0.762414647916677	-0.710284128131432\\
0.701291895073843	0.663506901649533\\
-0.809462020939837	-0.689597978259648\\
-0.594870783730677	0.719524271153645\\
-0.491615817440763	-0.724382665570473\\
0.91165074694463	-0.546649375648297\\
0.795660791080947	0.883887837651058\\
0.6809853394992	0.745684976116163\\
0.534224372702089	0.673602810664178\\
-0.861925814362427	0.642838887538814\\
0.750089529112353	0.61436467383339\\
-0.754215857997972	0.51672244996945\\
-0.6593669923614	-0.857676048633325\\
-0.516808208229021	-0.629614156268083\\
0.88528123654757	0.710698574289989\\
0.61061897478185	-0.767063138161662\\
-0.815483027603266	-0.593238411642462\\
-0.610911735954258	-0.472629587544289\\
0.785992434105129	0.811570482176906\\
-0.695403625378186	-0.581706490549722\\
-0.802096246709321	0.879305014704692\\
-0.655978782119179	0.706370580701074\\
-0.609403064917786	-0.628329205499477\\
-0.428659810814782	0.843882133691866\\
0.93238124540636	0.6027867681249\\
0.65505805490078	-0.764425443179887\\
-0.705021395082727	-0.472209821915202\\
0.761377291838577	0.906053299932866\\
-0.665817507733983	0.814120685392291\\
0.724215864380065	0.679187261489049\\
-0.751133866641616	0.622839454899239\\
-0.643251874139054	-0.697492158625124\\
-0.440449621255528	0.76398688997177\\
0.573608521689118	-0.619779543965909\\
-0.783773740681042	0.882912453319539\\
-0.635919262494535	0.696804754769621\\
-0.585385483114065	-0.628462511799123\\
-0.40176922496424	0.863987350736006\\
0.954015841998079	0.671580626550868\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.568900652185314	0.715620667823922\\
0.849046736050537	-0.676421346894611\\
0.710690161190116	0.805098596037\\
0.560447687984703	0.657339857703488\\
-0.817904872241743	0.544276651446893\\
-0.608433837328928	-0.811877191086546\\
-0.69394524967946	0.609026405646466\\
0.744958344125606	-0.848468236134982\\
0.537646268896615	-0.64643910235502\\
-0.844162605051234	0.71741436461858\\
-0.695278272020519	-0.765447183324029\\
-0.539439840824729	-0.610796114503444\\
0.843551193516583	-0.481439539862848\\
0.641618917511287	0.918032952976681\\
-0.757267792486077	0.772558634874584\\
-0.532696467115056	0.63470111331568\\
0.856511634988569	-0.709715775872514\\
0.712003402634334	0.784620572341844\\
0.557172849723895	0.632992514328592\\
0.702936571908172	0.620261070835585\\
-0.757127566453381	0.477580544330518\\
-0.567182191161418	-0.920767338619286\\
0.839913262290382	-0.774427519468157\\
0.653110492969865	-0.647554088988634\\
-0.648840255383497	0.768452638247381\\
0.721181818314039	0.590237811081023\\
-0.761512318890304	-0.707914396821943\\
-0.526808901333862	0.777873284966541\\
0.87451466568079	0.595119476980096\\
-0.76781087193877	0.555912394753012\\
0.636921790112586	-0.872420543101549\\
-0.809562330426946	-0.621302158171256\\
-0.587323405737251	0.77821606465244\\
0.754734708806713	0.544659407743796\\
-0.731956998099956	-0.789494436545032\\
-0.495414089742887	0.628311186619824\\
0.89103077760857	-0.816665603364131\\
0.756162400941971	0.577791221988518\\
0.628936246711792	-0.901103511427479\\
0.497831032375495	-0.766358427353149\\
-0.872988999859864	-0.666106633472273\\
-0.640090867236378	-0.586383879480261\\
-0.773774562480479	-0.601071487462082\\
0.637721756225541	-0.462496898370812\\
-0.805480938227825	0.952885673515525\\
-0.652420508879412	0.772212779626338\\
-0.514380365168558	0.622061630933035\\
0.817642655186329	-0.755322198706848\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.697307225566794	-0.811402203990998\\
-0.527949599071997	-0.633768003535354\\
0.831023730839925	0.691882861122001\\
-0.614197124155485	-0.764780347247007\\
0.803262162890297	-0.583435604838252\\
-0.574649692925601	0.802350402394436\\
0.627285784152485	0.589473473885545\\
-0.719106628920356	-0.83495759913546\\
0.723955299790218	-0.690718603748384\\
-0.670093983908016	-0.539849361093073\\
0.778480436762686	0.781423883906868\\
-0.619258180395343	-0.63910869330325\\
0.884115250332418	0.754212304596325\\
0.744946908124557	-0.649996624379906\\
0.695194940496728	0.812174047459269\\
0.637631594479457	0.64699862614141\\
0.571127462979048	0.490233698277689\\
0.442979128894599	-0.905202608447943\\
-0.919014672605346	-0.711047133189976\\
0.826105232108766	-0.727461017024301\\
0.666617901946978	-0.612838908608306\\
0.572935003944476	-0.478013838262592\\
0.464125606347737	0.900772266903097\\
-0.886722334935354	0.711721334270694\\
0.601664076204248	-0.765951889970839\\
0.413519825084501	-0.640905471435618\\
-0.99278447726186	-0.490028846770184\\
-0.81477148804542	0.88351666734155\\
-0.681111839707821	0.670941440633442\\
-0.958309185593588	-0.68561774427851\\
-0.815498413005021	0.690762555290924\\
-0.77101732373452	-0.773817168991739\\
-0.721890281958062	-0.575803599544365\\
-0.656564974660908	0.80374363031382\\
-0.572268631159591	0.562414519178494\\
0.703199237741175	-0.878918612444738\\
-0.813661795698299	-0.718062512755606\\
-0.700850224460962	-0.633263124107944\\
-0.63656707327269	-0.525311689524293\\
-0.555711537600636	0.783878328327719\\
-0.455459230501101	-0.711538181137496\\
0.916047475862805	-0.567211484905976\\
-0.760311149445122	-0.465840336517831\\
0.668761486667668	0.949305850632857\\
-0.803369451278653	0.813545102690711\\
-0.654510428981105	0.726290243260479\\
-0.523709044020267	0.646673057506252\\
0.817213393112987	0.527080591719221\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.730714909127066	-0.663077343373423\\
-0.611478603918064	-0.519685365967126\\
-0.392332530444152	0.795872940499793\\
0.899706176481892	-0.767006882725495\\
0.744620120728775	-0.564150930135945\\
0.734362629472992	0.80581747735716\\
-0.88893971126157	-0.495899550208149\\
0.629455430878913	0.861557948397491\\
-0.841499764068183	0.809842143932365\\
-0.702531541620457	0.715224834354306\\
-0.615377807852378	0.623324917698227\\
-0.502871764734815	0.480765081229818\\
0.741986369670739	-0.991480308997226\\
-0.669373964995888	-0.737429074695665\\
0.790089350271014	-0.729497195371092\\
0.63453568184598	-0.59757653758764\\
0.574036905663819	0.738667416672015\\
-0.862162828073302	-0.613132244806722\\
0.638243912741948	0.707702928507873\\
0.579006043877114	-0.727798295465489\\
-0.829561397995828	0.728143476314243\\
-0.795243659466546	-0.762059658347682\\
-0.70981254577849	-0.628460265784347\\
-0.613095001718161	-0.528284546927618\\
0.603075622054542	-0.664747174502037\\
-0.695421867890889	0.790102679470416\\
0.622159904609179	-0.759538301061334\\
-0.808867815835897	-0.466167122161237\\
-0.499420680182585	0.897758657573063\\
0.618195572304271	0.703856657729911\\
-0.72419718781113	0.610828296096505\\
0.652609860210816	-0.870162880284944\\
0.45874730833133	-0.648859834341119\\
-0.85316860027077	0.779812627522059\\
-0.742868027821193	-0.709225488686746\\
0.602836292452103	-0.636434884061921\\
-0.869673738413239	-0.390015171982258\\
-0.632982793256003	0.994915261211038\\
-0.50342374445008	0.823109765838401\\
0.860605016327983	0.635319451291136\\
0.62691487191205	0.52252814123286\\
-0.819931782892964	-0.736759911767633\\
-0.865868423635053	0.706761448965214\\
-0.794119508477735	-0.688534725122833\\
-0.580594503891527	0.718502123159384\\
0.63995857124699	-0.779577582357468\\
-0.767894706452662	0.713679528164443\\
-0.713650401314478	-0.742944971144584\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.650373509735658	-0.602267445659789\\
0.706200762070482	0.947791016990519\\
0.561315308950948	0.803370751876069\\
0.422428320840689	0.722941348671613\\
-0.94770581964934	0.565301772318829\\
-0.717738496927247	0.493799898815937\\
-0.829024576756814	-0.776588340921761\\
-0.764451453864221	0.681793415375232\\
-0.613738270428545	0.493051490916672\\
0.816746046032132	-0.793521225294162\\
-0.624393040653825	-0.658396631971244\\
0.716886210962041	0.84819803973681\\
0.518872449049862	0.634416882341092\\
-0.756582371876377	-0.796926146198562\\
0.537689005677629	0.769884910334165\\
-0.927977403600627	0.476689093843929\\
-0.708573760228196	-0.864213870678977\\
-0.741434986732686	0.557455800285797\\
-0.591128471611638	-0.87692234621563\\
0.856634294212588	-0.696158305602808\\
-0.669317848891121	-0.678836916941821\\
-0.548043911032085	-0.529802575707389\\
-0.517655078373839	0.858433387605049\\
0.839987808045416	0.752973450575776\\
0.682878120581252	-0.621727730119104\\
-0.774344057260233	-0.532005923663889\\
-0.724923603975721	0.883681151381162\\
-0.6198159896402	0.732046315736928\\
-0.48443808899326	0.631490736716322\\
-0.691705341005049	0.576502138652425\\
-0.373072745656791	-0.768671668460641\\
0.942773080703481	0.752744201934985\\
0.892082999823195	-0.689949002093146\\
0.793245347415324	-0.468355605322533\\
0.617170490810859	0.945567258460322\\
0.507366469707588	0.789390494156084\\
-0.845051999351223	0.606144357181693\\
-0.597093909902661	0.507895343701953\\
0.901715048540891	-0.716434764113817\\
0.594998665187872	0.711438360611934\\
-0.686219216179676	-0.775446426637824\\
-0.53631651912464	0.676136646915208\\
0.768958834402556	-0.671367421938977\\
0.647904476133963	-0.480817812641172\\
-0.753093623579887	0.835673229695542\\
0.758438531800422	0.77337514497688\\
0.637823497703044	0.623539824121377\\
0.627178544069357	-0.735885865467819\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.818978499289604	-0.686562102863483\\
0.653050549712728	-0.491281190491804\\
-0.818891450951668	0.780214303600778\\
0.641824508334846	0.794408274311746\\
-0.716746485611788	0.565591257800792\\
0.777687796814407	0.64063404139379\\
0.439057758825273	0.569705292374348\\
-0.756649953793548	-0.962506013262157\\
-0.550354597790344	-0.700633011087253\\
0.66134759926409	0.861768998833628\\
-0.725142644105885	0.549942377258067\\
0.708523976671137	0.570050332905779\\
-0.526880404617661	-0.907978974612625\\
0.790726586877075	0.679335185628727\\
0.807669566230137	-0.736877214949511\\
0.565806804778712	0.648767418384251\\
0.596764388728535	-0.822278652783709\\
-0.789489402019303	-0.815913225225491\\
-0.619861703173243	-0.667820492081326\\
0.873341808351243	0.87609488932027\\
0.73246937364229	0.686536272709754\\
0.797877948614892	-0.647072775238551\\
0.571700380743423	0.820366650305565\\
0.504546974538931	0.646477482474693\\
-0.563019998773783	-0.717431582696542\\
0.652647162095823	0.862566950946987\\
-0.772459542464073	0.542130617873121\\
-0.535644435460426	0.419610418221127\\
1.03179509278829	-0.785745840019901\\
0.704818063612484	-0.659187494148581\\
0.445673716445412	0.68030443093352\\
-0.748615135737574	-0.941832915250319\\
-0.527952448530517	-0.776284532311591\\
0.85857482879676	-0.527308707125679\\
0.627492556082005	-0.414252352228562\\
-0.912709265510383	0.81451658565781\\
-0.685067639646104	0.663349725031699\\
0.671160645536743	0.670592668633814\\
-0.642720949486667	-0.808584196591342\\
-0.604720698085752	0.680937009664925\\
0.768410699422643	0.634777828038147\\
-0.484995309880083	-0.881560411316612\\
-0.535244716105693	-0.702198214065382\\
0.799338392435	0.843091519655546\\
0.812632438945059	-0.563378685250632\\
0.534096320353203	0.888815449716706\\
-0.757297241142164	0.601073618576296\\
0.726475267819928	0.645373592258054\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.630414662383313	-0.783636032899848\\
0.790747953679056	0.624422008562812\\
0.63098895400641	-0.844771416213471\\
-0.709419721468127	-0.682320095253011\\
0.716971233012887	0.682517793592435\\
-0.620538054000071	-0.809019155488638\\
0.670239165756633	-0.672315123680128\\
0.54822403926358	0.675696770623843\\
-0.71990122087332	-0.83687674833077\\
0.792706398959717	-0.663848872133504\\
0.678678636103393	-0.536010215992755\\
0.594527758895436	0.7988319364265\\
0.569266959139837	-0.62827444384962\\
0.476784649614848	0.822073661950078\\
0.364582868621789	0.648219730000873\\
-0.997451151505784	0.459815769888254\\
-0.746796517858923	-0.93844439770911\\
0.602463979806802	-0.751162116729892\\
-0.874959750541078	-0.667413576454561\\
0.734636117324045	-0.582407841906534\\
-0.735519582299054	0.789291471242783\\
0.675937417373003	0.58427739039406\\
-0.708259956054691	-0.85615510509994\\
0.722631520298358	-0.645275943893479\\
-0.789326993560777	0.70500634356308\\
-0.627574828224054	0.57665968343306\\
0.70619918652596	0.455364044632078\\
-0.740454004431867	-0.963826863314158\\
-0.538202132968025	-0.775783736201914\\
0.54167347273102	-0.737759679292466\\
-0.87065385860018	-0.614691313428206\\
-0.745214214124343	0.722607650232837\\
-0.631398921196643	-0.716227072100147\\
-0.574496693585197	0.68386910665645\\
-0.417506172400732	-0.740830601714684\\
0.932624054180974	0.681962473794137\\
0.748416838319102	-0.781867304300667\\
-0.595805159034736	-0.605810888793252\\
0.865244126745378	0.807567989520753\\
0.730174675767821	0.572377579466936\\
0.64023273372917	-0.842874652072153\\
-0.665406736157285	-0.686654149665872\\
0.590431100217976	-0.574503016129157\\
-0.745882559563602	0.814596468422312\\
0.748550515603732	0.63638914530003\\
0.597886549365271	-0.712950334282102\\
-0.763428020415037	0.732958515935775\\
0.69958856754025	0.580546827027637\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.60630910924023	0.724709645819162\\
-0.716731758535396	-0.832842820550562\\
-0.557426808691033	-0.658021084287012\\
-0.405178355522513	-0.492842045756009\\
0.894584202580575	1.00375109582152\\
0.771175473678102	0.8095048902674\\
0.574346133912697	0.775535696255766\\
0.536113751011887	0.621012285487052\\
0.538168447111664	-0.718059895129746\\
-0.882814274449078	0.61801542874401\\
0.696755724100916	-0.658684687572128\\
0.377808354889442	0.77762667474963\\
-1.01558363475249	0.457886510276461\\
-0.760503878951406	-0.93484883911451\\
-0.698953861068207	-0.766071706476523\\
-0.651912243663618	-0.653282371696172\\
-0.612966473971109	-0.505376877668335\\
-0.667905111189688	0.886949378507722\\
-0.593930357162884	0.711539076895591\\
0.97707740467426	0.836477424898337\\
0.807323234445061	0.719147534464519\\
0.724389322591756	0.598148271989166\\
0.750095678031327	-0.722872237208847\\
0.544552202873447	0.731771651959413\\
-0.768538087785079	0.568196084974878\\
-0.494423858830111	-0.79765268101058\\
0.742255730506713	0.723545687480279\\
-0.564170694165375	-0.792223793398068\\
0.779905750119651	0.738933433801939\\
-0.769164094559873	-0.862561519915216\\
-0.547582539824054	-0.713290041505962\\
0.808630182835003	-0.4743129127669\\
-0.697641659106258	0.756836637467659\\
0.87241868458437	-0.543966540660865\\
0.601387314818291	0.904188170438264\\
0.465629768993498	0.744396745831789\\
-0.902581494804986	0.53763178411655\\
-0.673277708947572	0.416323351692771\\
0.790367043909794	-0.862492957940893\\
-0.644824420943355	-0.794118096851495\\
0.749774890499049	-0.53838230147757\\
-0.762094318383591	0.704603230931239\\
-0.785294647255025	-0.739842846963677\\
-0.71885111706713	0.651148162486839\\
-0.459316652223068	-0.762867013738901\\
0.809011489393506	0.732785428828327\\
0.698388263078878	-0.74754954940983\\
-0.690458360392492	-0.678773563360575\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.80155760449984	0.802668651184187\\
-0.671469694444545	0.714746510804825\\
-0.525400889336327	0.648838301458972\\
0.861975246800063	0.591556141901618\\
0.698894703995778	-0.724851454098992\\
-0.678842778473831	0.709629401635451\\
0.598778575933427	0.686656185921997\\
0.483027965668443	0.521333061150013\\
-0.832288620313052	-0.899188991976883\\
-0.593959031290592	-0.664076394658037\\
0.787451796162453	0.755974831578663\\
0.68456642076518	-0.650774526134853\\
0.539985481646959	0.818207061688397\\
0.415192996118692	0.669797798657823\\
-0.950779308968196	0.52568709809211\\
-0.715332128716227	0.395170039354974\\
0.727707725614405	-0.947240746853801\\
0.493983789226655	-0.78307108937029\\
-0.928081038775705	-0.704565788216111\\
0.618124966033203	0.635883130786808\\
-0.845056005114458	-0.860976579999125\\
-0.728722911444437	-0.665554855012298\\
-0.698459623194388	0.677220930666384\\
-0.560886023549448	-0.775772319682937\\
0.661887879274604	-0.783409450969717\\
-0.761193993099604	-0.683273925720912\\
-0.581139277162589	0.637257963645238\\
0.881016186252423	-0.817926722743718\\
0.715430473161365	-0.684484795027681\\
-0.880791060199422	-0.789130482410964\\
-0.654600722755763	-0.705862974621437\\
0.69526452383578	-0.610563204180169\\
-0.774276228799331	-0.603358832993261\\
-0.585687126538531	-0.500333611081658\\
0.713854818153293	0.85528525309707\\
-0.70095132630048	-0.649057596999729\\
-0.533493863884318	0.738363463940718\\
0.927853121656373	-0.683875220369857\\
0.766944251083135	-0.493987155734291\\
0.627226771908854	0.882457990583697\\
0.51783801643668	0.644476897537019\\
-0.755162230377844	-0.800617509704136\\
-0.822182902841313	-0.731504474999101\\
-0.587669249401024	-0.619651253794671\\
0.824626716629179	-0.485913591447986\\
0.651634051767417	-0.358593591013664\\
0.456140099687487	1.02147745000484\\
-0.908805679653555	0.792173702125033\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.619245061035092	-0.983888080273779\\
0.748436092948115	-0.743717458112019\\
-0.705939825482889	-0.840186275278287\\
-0.50946191646943	-0.772655018010302\\
0.838626574725135	-0.581703178292182\\
-0.572957908873848	-0.656551205021919\\
-0.616924082492745	-0.641203227146658\\
0.708314132491095	0.89419754262579\\
0.547113221577276	0.632702603443911\\
-0.639923394804823	-0.929545135052122\\
0.778175436959816	-0.637146665205187\\
-0.612476593724236	-0.700304149675763\\
0.838067173513184	-0.465565330294514\\
0.637058259585733	-0.354060906802665\\
-0.83892435305241	0.887059643247928\\
0.64003553055149	0.873835017458983\\
0.445486758765484	0.750818140101408\\
-0.938413266356126	0.480344652336656\\
-0.633774865695955	-0.836647060460691\\
0.801914625243825	0.821238770826277\\
0.58718945104261	0.630497896652342\\
-0.631668979764165	-0.848818878358966\\
0.630680554779486	0.720715250382382\\
-0.644712767674009	-0.846052560932844\\
0.701620206620613	0.789702911626607\\
0.676362371953509	-0.573537911754044\\
-0.842380845965194	0.769906550628201\\
-0.583260775629017	0.669166123258701\\
0.858271098138918	0.732309091384662\\
0.557436212781375	0.745578085307463\\
0.463140067075371	0.607661686995529\\
-0.753312228113476	-0.830700549224529\\
-0.675204074946769	0.695248682394574\\
0.711197677760405	0.714657604226345\\
-0.666136582232568	0.463090435101303\\
0.939749073110849	-0.674278122189788\\
0.640955891319414	0.818492754029305\\
0.533792037333771	0.695694530267318\\
-0.764878877590458	0.502072298706621\\
0.7266777676666	0.607512314340352\\
0.565256949511724	0.531772659048786\\
-0.729984337929507	0.302783538289887\\
0.656214048789156	-0.900388019315705\\
-0.666286945278282	-0.855952586579397\\
0.674975531848516	0.631358711429962\\
0.650073126284319	-0.854995812510727\\
-0.699813214526192	-0.808543551863295\\
0.604516315964449	0.685029038649247\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.722404098035377	0.62257896504947\\
0.450324134207483	-0.704920963721453\\
-0.877856850000406	0.8714467430913\\
-0.732034569190632	0.740200847542333\\
-0.643571019168817	0.660567485846193\\
-0.528020463714643	0.560019522281114\\
-0.852856217939858	-0.739509638369817\\
-0.686384920644392	-0.531563706017491\\
-0.472480792268587	0.885439709083908\\
0.880035785461886	0.668743494412594\\
0.627497133036615	0.605237160320004\\
-0.80724665887779	0.60945569430995\\
-0.673697765562242	0.480543861539066\\
-0.671572167024267	-0.893441100130175\\
-0.58377155887318	-0.701962281365669\\
-0.450680720388935	-0.535309630597244\\
1.00013777062982	0.795815645268967\\
0.799806917456464	0.649695585152793\\
0.624955952633028	0.550173672074751\\
0.730583621500658	0.50004332460885\\
-0.834689029501451	-0.784457898844239\\
-0.62481162304508	0.623571382382425\\
-0.626006717903448	-0.833310958220515\\
-0.523231510307792	-0.657487032139996\\
0.898290041432097	-0.637934965844463\\
0.891644425616816	0.809003925034403\\
0.836306947793607	0.655208475372179\\
0.79472193112985	0.52209709544738\\
0.696687629118703	-0.820129510773812\\
0.631167348739987	0.645100265620587\\
0.479964313564212	-0.71041364570197\\
-0.738692860799411	0.845460692273703\\
0.714873791211208	0.626880902452004\\
-0.662107877556861	0.608055517750932\\
0.808387198949533	0.389543712008312\\
0.556546126820763	-0.989499603987433\\
-0.754609163092171	-0.753053719945659\\
0.744417493868811	-0.743878490126855\\
0.609303658722526	-0.652100682505772\\
0.485219692526999	-0.525034023171233\\
-0.798861780785381	0.881499996486047\\
-0.623798141232902	-0.572170843039411\\
0.654587640300388	0.842724189555689\\
0.517382084135075	0.738489077394665\\
-0.859162749055982	0.737381474864409\\
-0.643441060854477	0.620307408269346\\
0.642609112918717	-0.762967358548756\\
-0.710568562959449	0.794677539688237\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.778333968902762	-0.709712073725313\\
0.612680718152937	-0.564896883642801\\
-0.784807791628171	0.928858254392289\\
-0.63223011486649	0.77758569159774\\
-0.485484909980412	0.690771470814002\\
0.89971200305746	0.538613845154342\\
-0.741229638798504	0.63630398769399\\
0.687760248714274	0.403104073917448\\
-0.78827039872002	-0.917769767802076\\
0.630703857081471	-0.812028523195475\\
-0.782438678252237	-0.602720920073202\\
0.678226448066961	0.655121297599343\\
-0.856736488434799	-0.750937033719348\\
-0.66012598644399	-0.574193974129092\\
0.738961432222427	0.702149443839506\\
-0.807176117342984	-0.664139247640091\\
-0.54816390492571	0.714863070325878\\
0.751873276283682	-0.819113940002382\\
0.507061066282409	-0.63094310147478\\
-0.651130271773112	0.736755925654651\\
-0.65023689879322	-0.700859601436116\\
-0.532419175799322	-0.492710153145026\\
0.851151916944995	0.84360052457735\\
-0.623670854915318	0.724967281781631\\
0.843758465647073	0.682565657799721\\
0.726937340209333	0.50592426358759\\
0.576110784855258	-0.887226562620874\\
0.468476577728087	-0.708359809605327\\
-0.84945795807766	-0.507799430405565\\
-0.891003923169197	0.880600271777064\\
-0.740503735078173	0.730402347298676\\
-0.65642017317039	0.578429519487118\\
-0.613121845344555	-0.811951688474735\\
0.704327247409257	-0.690024757502475\\
-0.784451432597283	-0.450347456959526\\
-0.576349766562718	0.945127887019155\\
-0.456790148558873	0.778510617999521\\
0.869468837448509	0.61019199734414\\
-0.57128494374315	0.543256467012584\\
0.770150017510753	-0.908786751625734\\
-0.620723452846353	-0.659911471990944\\
0.855279644447728	-0.591690893135168\\
-0.662810722989705	0.869724418040108\\
0.82167676401516	0.628564329712742\\
0.57841664242089	-0.687942657289162\\
-0.678286908516337	0.868741570022325\\
0.794350791821692	0.658320958759183\\
0.615040015200478	0.554479929280741\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416802193685618	-0.857022261012069\\
-0.945631845371554	-0.520503057893957\\
-0.550651247473017	0.792634888639059\\
0.703070645057901	-0.791677071378375\\
0.718880575237057	0.624125516364143\\
0.467358175263309	-0.781600165274339\\
-0.944147564782803	0.858975778510625\\
-0.786540068912521	0.672767281227563\\
-0.845698088468705	-0.661875062057481\\
-0.592846784055835	0.796128169951962\\
-0.49798736087769	0.594970512148736\\
0.667755247849656	-0.898222887125308\\
-0.596725126111455	0.683563440875345\\
0.634855718682163	-0.908638592258073\\
-0.740507838299494	-0.525161598918666\\
0.861279356828711	0.715146541663532\\
0.629581577972026	0.585211583741538\\
-0.779934669439792	0.649719029678075\\
-0.627166501441873	0.513879355326719\\
0.82826183702038	-1.05420292181636\\
0.667507972145209	-0.917265423524133\\
0.572994504855438	-0.833917521418356\\
0.453106920826061	-0.754138379277149\\
-0.879470280283405	-0.512144115366129\\
0.745266303824654	0.631833076039025\\
-0.671669657094047	0.666275305974287\\
-0.456478309234754	0.497736718486307\\
0.801788500933149	-1.0404895606878\\
0.688795895846892	-0.824688498451598\\
0.574047238849147	0.525086689926094\\
-0.894717908859751	-0.723647552583384\\
0.689049345123786	0.491613467573712\\
-0.921363340257583	-0.816769225359647\\
-0.737334898164212	-0.710357175864152\\
-0.57789281068203	-0.661209209467108\\
0.778491238154522	-0.760688219807638\\
-0.605386111293528	-0.535020960742494\\
0.882443119907427	-0.598592653533738\\
0.915759596917449	0.734164627815067\\
0.697092337029979	-0.679758969710068\\
0.828780727561194	0.764181863189275\\
0.786649800242508	0.582720515513942\\
0.512402659919142	-0.700790668326871\\
0.651822051288856	0.746523015271838\\
0.554597653554789	0.602404421150928\\
-0.74302760081111	0.617870773261942\\
0.603256271233517	-0.880878782025785\\
0.626951646144277	0.573889785236862\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.583093190347042	0.623264318456062\\
0.574064497078771	-0.765267922016263\\
-0.96775436807193	0.487903728103527\\
-0.634236732140054	-0.903909504256642\\
-0.672286234752253	0.497676433371222\\
-0.345678675269178	-0.932457261567898\\
0.830436196416047	-0.755050880128994\\
0.747778409963689	-0.673765528565507\\
0.637670316327402	-0.619622410997972\\
-0.6687401330561	-0.670138353593156\\
0.679935871756312	0.791854820892707\\
0.716688316858584	-0.714712299873368\\
0.579433721033681	-0.565358246164041\\
-0.882017526225431	0.589845079128252\\
0.730757143277887	-0.746659129426603\\
-0.654591607253964	-0.787720401091436\\
0.807006675861839	-0.56014985555891\\
0.646870468448248	-0.520391681914806\\
0.483540752060398	-0.458145077580236\\
-0.648403527097449	-0.53813068508907\\
-0.657058102994813	0.892467627298155\\
0.752069343712277	0.893233008736531\\
0.599629723367444	0.780778001053799\\
0.493875757936181	0.665399897064623\\
-0.718321268080212	-0.883773804737931\\
-0.610837504024379	-0.764248307254772\\
-0.494373627429106	-0.668403013466135\\
0.81983352706512	-0.399649436523862\\
-0.744343283154116	0.778149470245215\\
0.555892628078466	-0.49779306574683\\
-1.00298796821786	0.783244711131588\\
-0.832769685675888	0.656689229807725\\
-0.729948083168621	0.582508012720355\\
-0.603383937108643	0.511471620977924\\
0.728910744646822	0.528895455816467\\
-0.55275099105697	-1.01196682338135\\
0.8062746543706	-0.685702292688517\\
-0.668163535027901	-0.741060579366223\\
-0.523788255503172	-0.580126046314587\\
-0.522843136088581	0.819531394558885\\
0.894003443123149	0.804675104089014\\
0.767026839043954	0.656662601456196\\
0.699227727394474	-0.71979052522461\\
0.575479570032797	-0.536749945865071\\
-0.927038143399458	0.699131176394831\\
-0.656319104167141	0.519738384183645\\
0.911764570026486	-0.66068140807579\\
0.580465231426242	0.765574715483128\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.484101507006685	0.803347208624332\\
-0.889815458694601	0.716242324573853\\
0.520413118621818	0.618979522435621\\
-0.946784216408701	0.534917133985922\\
-0.81279363576564	-0.778861424141803\\
-0.655298841413709	0.697677707303689\\
-0.908187784884516	0.639312785689341\\
-0.770607612783847	0.48502327641389\\
-0.709032630323884	-0.853140519995885\\
-0.582399939612496	0.582887758451738\\
0.703545393432282	-0.835859202969765\\
-0.77419408921419	0.63475093633319\\
-0.635100710944624	0.409384290772405\\
-0.518122524711786	-1.01719661191714\\
0.858462227700829	-0.899134006300485\\
0.638614589151934	-0.829952911941056\\
-0.716266666896692	-0.762407036310905\\
0.744115603862885	-0.740231558329625\\
0.532943209649852	-0.678297201649333\\
0.640895717781045	-0.767322391521103\\
-0.8397314777943	-0.676839425433543\\
-0.687154468158754	-0.634527159477463\\
-0.547782270397993	-0.588929342476552\\
0.809229394210004	-0.534662021011117\\
-0.67518554357389	0.637212037591916\\
-0.512939865959945	-0.797949978312368\\
0.885496207520317	-0.620542115427914\\
0.70262543393309	0.726322110099993\\
-0.648939024130185	-0.711170729294833\\
0.585041302186587	-0.58025948059287\\
-0.717405417054054	0.8558625587199\\
0.729633258445499	0.626223248729657\\
-0.670382743734868	-0.703977106055428\\
0.833454058546907	0.734829197685737\\
0.685572046301292	0.523991050920439\\
0.532724583102913	-0.883298947038652\\
-0.824150040923954	-0.696380103398657\\
-0.569525248003953	-0.56191546677462\\
0.888606040157612	0.751855429905388\\
0.735716280736142	-0.686643777490007\\
0.693525140109509	0.709276169435028\\
0.62909657863859	-0.737436299383652\\
0.400737139336445	-0.590438199098466\\
-0.91377941259061	0.809929021994756\\
-0.676918014645381	-0.60459262994002\\
0.778948315734137	0.830613697883796\\
0.629736059635466	0.637247191203082\\
0.50535146488832	-0.716702328166624\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.827957273372324	-0.69787299796011\\
0.739689905205416	-0.618428516185287\\
0.672580210743242	-0.55247749561018\\
0.568344143797184	-0.447381958388138\\
-0.87972437958863	0.749538722328104\\
0.656002859601749	0.710322432282624\\
0.515809546326255	-0.751588290127059\\
-0.804939395365379	-0.784811290665181\\
0.604734170441312	-0.488250993680994\\
-0.987726487984034	0.656138139308581\\
-0.612608124069508	-0.754772266485547\\
0.556432066194622	0.78657636434695\\
-0.725554297275169	-0.843602604607977\\
-0.555671483017445	-0.625459089737254\\
0.624738335289434	0.883832061227751\\
-0.616812490380997	-0.693468942992345\\
0.639237909055669	0.924401213132263\\
0.441351144184639	0.703067963310173\\
-0.809771413157742	-0.813657383999022\\
-0.6693582710196	0.738999829421462\\
-0.531288835028567	0.653702264338016\\
0.854493577227809	0.758795432217269\\
0.69254225188265	0.679156339115319\\
0.582182942225791	0.582101088788856\\
-0.445301857845295	-0.78132329638181\\
0.835372740511014	0.765611704449572\\
0.876217518230432	-0.665436537393522\\
0.639542259766948	0.719244897006514\\
0.75692220567322	-0.718757904287655\\
-0.771581610136394	-0.741643544868902\\
-0.672082105795494	0.70077927995362\\
0.784970623131997	0.669483811499222\\
0.813338623794773	-0.690573232386968\\
0.561183026828958	0.723035186112692\\
0.623927456216706	-0.674969199691831\\
-0.857320485147965	0.618098554826681\\
0.613758111948284	0.602124461533234\\
-0.5885852397678	-0.897024200567032\\
0.711370532857447	0.736303781612347\\
0.598116501948715	0.510227718924144\\
0.646070529404607	-0.901496020154537\\
-0.685744537817908	-0.884209707345087\\
-0.761791211405076	-0.878979471386589\\
-0.588033441608669	-0.700710852596323\\
-0.580027262566556	0.677915306234708\\
0.853049136398587	0.605005968439412\\
0.877879088574161	-0.82897781522293\\
0.765625874636398	-0.678658296703167\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.672090112638784	0.623068752410245\\
-0.676555445829064	0.552305167790506\\
0.752059960972886	-0.818875038792909\\
0.646675401858201	0.692672603780797\\
-0.677477841542691	0.62133299189779\\
0.816881089302684	0.451396613639151\\
-0.806192093734751	-0.752539090049026\\
0.723283311508366	0.624806898922628\\
-0.656797864562438	0.474997613588101\\
0.770053296524695	-0.994320922348704\\
0.645847847533111	-0.822329297402901\\
0.563090420831923	-0.70719216802356\\
0.442835724063834	-0.554784369012893\\
-0.870390912988144	0.900298911182196\\
-0.686422215816735	0.724545235945979\\
-0.525076389350114	0.586034175275169\\
0.814336936739455	-0.79130683256129\\
0.701545763961138	0.710331356634743\\
0.52796429456765	0.567851699278751\\
-0.620378606672193	0.621060278118927\\
-0.485422208771302	0.458913306325793\\
0.833413428551009	-0.973249842584329\\
0.621827908442648	-0.732510701954665\\
-0.695394980073736	0.715318267847796\\
0.92703726871437	0.59506564357932\\
0.833831620075597	0.415970490253746\\
0.726600909855052	-0.98129718959982\\
0.700019105401493	-0.809970002544409\\
0.680986697525186	-0.679949182601527\\
0.581125005592663	0.642676019531762\\
0.426060283796207	-0.745561863612139\\
-0.870096116647469	0.737214112365077\\
-0.72942559298918	-0.665440785846484\\
-0.489949607579971	0.796964131402351\\
0.904029825197751	0.581981026635309\\
0.700480735703382	0.453298989324957\\
-0.690795350633384	-0.830294683186151\\
0.854473785893587	0.520884097575279\\
0.613603763178515	-0.93462177446783\\
-0.709082233862993	-0.72882293426449\\
0.751687924151027	-0.697389256554661\\
-0.60175094352097	-0.523040721264259\\
0.775571143489017	0.787542701001613\\
0.722707356642343	0.620435448050863\\
0.611185499212792	-0.700701642433558\\
0.585248783170042	0.800895377808033\\
-0.720713823034288	0.731458132800966\\
0.759444539022042	0.578182658364467\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.824402300157151	-0.671507303189363\\
-0.644389976276128	-0.574869483858342\\
0.708787731195661	-0.486575196920796\\
-0.68256916585165	0.916334654341459\\
0.722947830386837	0.645434877248603\\
-0.71851681838541	-0.706481505400901\\
-0.777153016326508	-0.520141201646845\\
0.683834484562728	0.879947442383153\\
-0.762991781572132	0.767621088071188\\
-0.544956955452665	0.665436806849104\\
0.866498300064948	0.500550764203579\\
0.673515382537636	-0.858214182600811\\
0.578839445053621	-0.610966676946364\\
0.48244312237136	0.818814732282551\\
-0.897145028593437	0.706069770743485\\
-0.680585901635745	0.606210280629519\\
0.673104239091346	0.448412751736624\\
-0.797331265020362	-0.845677509548899\\
0.62410454101256	0.559481172850674\\
-0.62951822314383	-0.891571409416601\\
0.694659912982482	-0.818571223495773\\
-0.781321438600499	-0.712772584555877\\
-0.586686297412611	-0.656351771030661\\
0.783103850783345	-0.608962825381666\\
0.59064225482951	-0.806735052816224\\
-0.841063003767666	-0.666256242994246\\
-0.668298544819233	-0.594405076822421\\
-0.505336985046003	-0.487903939914892\\
0.935764966969364	0.806742242875168\\
0.513769684128278	-0.698623901247956\\
-0.813601286643487	-0.530064377665774\\
0.611008623361499	-0.417843607118967\\
-0.812574643286267	1.02155841761829\\
-0.663630725404565	0.86541529758169\\
-0.558742268273602	0.786144137296855\\
-0.413219529594944	0.725294643521403\\
0.985986065142025	0.635655955980446\\
0.831992619703082	0.580517838774836\\
0.749873017681054	0.484730361556394\\
0.647201832354102	-0.818659216810863\\
0.59044901851643	0.678725126012731\\
-0.704346876366196	0.553441149148263\\
0.602879199311804	0.428493776146964\\
0.458331760348752	-1.00386917978686\\
-0.859926906165156	-0.825259253744178\\
0.58692723982779	-0.789498926033673\\
-0.808089463864393	-0.692018828334935\\
0.627487596423695	-0.657470061059175\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.736675329048957	-0.518690473348988\\
-0.607398801674978	0.936411083113459\\
-0.458989314205861	0.799891499594777\\
0.939120082785711	0.725486562028022\\
0.781138449825903	0.660543855115519\\
0.695126089174298	0.572498413358586\\
-0.805888295688077	-0.680977254919292\\
0.688048517066789	0.781577668613094\\
0.491582889512007	0.632457940126346\\
-0.90073995009541	0.500080621478773\\
-0.692158914070382	-0.840445757305559\\
0.653831509900924	0.578657804406933\\
-0.821085036737658	-0.882474475838937\\
-0.633624689061186	-0.731633717555625\\
0.70829770802091	-0.629617982230914\\
-0.735551235567515	-0.488031405860657\\
0.6486840985643	0.900767486316891\\
-0.83368096807258	0.728750914370082\\
-0.69687719031604	0.599404100413447\\
0.863369162231198	-0.714554570931724\\
0.603480635835337	0.683665773837083\\
-0.828906496033244	-0.732698330510073\\
-0.677436955738565	0.675481683340007\\
-0.567813866932677	-0.760547941625647\\
0.813518145576777	-0.7382637604712\\
0.707353225188697	-0.610029207217821\\
0.627328527082922	-0.467497849697795\\
0.515484902940048	0.916387674265499\\
-0.805822865510965	0.718082856796266\\
-0.890528584938939	-0.590661926335327\\
-0.679042711286802	0.867868174405681\\
0.660279961406682	0.724706165772176\\
-0.827226305812737	0.633568399732186\\
-0.688816303236194	0.507429671909442\\
-0.594619617403465	-0.857399901477376\\
-0.45993312279772	-0.617421675274241\\
0.925060897167625	0.798201422440137\\
0.742596529232665	0.626713617177071\\
0.587283669008886	0.468267862165146\\
-0.792020788473557	-0.930266751332967\\
-0.558058105409249	-0.767336859233487\\
0.859084199368353	-0.656677492207037\\
-0.760825232400958	-0.620327808141353\\
0.689458050985451	0.726177643738581\\
-0.704927568458735	-0.759036283089278\\
0.753267928925663	-0.612112503037525\\
0.547111128545946	-0.474401627621324\\
-0.836795781345286	0.882462179239415\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.626741327407345	-0.602897731043747\\
0.812137299156348	0.853230488068119\\
0.662479896026004	0.691637181485848\\
0.526278050894236	0.556033848581314\\
-0.823027873701961	-0.792053074742294\\
-0.601896995729737	0.668541126481186\\
-0.67451003983504	-0.698460760695463\\
0.781711062725626	0.761590205688841\\
0.590958693734092	0.556462818855671\\
-0.766210595416141	-0.842893807093326\\
-0.525078847609997	-0.598156618686784\\
0.887824905662563	0.851739759734216\\
0.751750665104394	0.710811257958321\\
0.679834649754507	0.638051481604856\\
0.613757608314911	0.577648555538233\\
0.512484059530922	0.510294149679731\\
-0.796824934496748	0.384462896558386\\
0.704005185475838	-0.919542594549777\\
0.480784821786401	0.52591727408277\\
-0.602764016415557	-0.964714913715567\\
0.74319986425793	-0.834777087620272\\
-0.686157857870785	-0.784837849128365\\
0.71893624067777	-0.701125841704511\\
-0.716827225107676	-0.633995960754109\\
0.877286097707484	0.631345332861762\\
0.813259657127223	-0.751669360646461\\
0.751387821287451	0.671475758252098\\
0.741665097021554	-0.736176968811756\\
0.705565638928136	0.693302073419369\\
0.61031792361502	-0.752080015137716\\
0.59173295806331	-0.556652587860859\\
0.536742463695583	0.851427050838248\\
0.482118547013904	0.686569480916903\\
0.369203831888826	0.553082318196024\\
-0.988077348963586	-0.785900505377542\\
-0.832327501815371	0.707146541868024\\
-0.725462553357992	0.559783185802983\\
-0.623844314924565	0.417541187317981\\
-0.459322428964485	-0.960525969406208\\
0.937665681648802	-0.726638696844642\\
0.764204711143329	0.620062731538218\\
0.700626176003083	-0.842533808168486\\
-0.807590005268447	-0.798673702394612\\
0.64256387156488	-0.66226669136076\\
-0.788599589878165	-0.54816459426039\\
-0.580493351150892	0.826496076748774\\
0.8354079221474	0.616930653726478\\
0.670458548575654	-0.772169921404711\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.540871354554328	-0.755328418078762\\
-0.926250619151068	-0.547115550974107\\
-0.771758916994337	0.800317474371231\\
-0.734496797602642	-0.629957139414718\\
-0.642805493420985	0.776326512006326\\
-0.569696432224741	-0.652935415481763\\
-0.826450123764282	0.776661068020645\\
-0.729670391562018	-0.59214249639872\\
-0.638736276170758	0.891445684121352\\
-0.590574242088416	0.755780576124481\\
-0.53294577755687	0.667958764519657\\
-0.432048474637397	0.549286336869277\\
0.863882750109629	-0.808187077355287\\
-0.538674191081068	0.652285655884709\\
0.881429924659407	-0.820223685434988\\
0.717732657148342	-0.609614332652951\\
0.597817587474857	0.753278233747094\\
-0.782382750697971	-0.639167778589505\\
0.658686278867926	0.760059857838821\\
0.657164303017896	-0.63720156254322\\
-0.812667435671697	0.794085453561264\\
-0.715090254041034	-0.608258013516132\\
-0.609408510741397	0.856615797003037\\
-0.524241386908752	0.682944799276508\\
-0.700722886046199	0.784819482092948\\
-0.585282560144479	0.626551682391716\\
-0.487363445070303	-0.702229070938406\\
0.877730461123939	0.752818061720186\\
-0.551885086803247	0.607933214007736\\
-0.641110621023082	-0.759145911479492\\
0.832457167633476	-0.602544144771074\\
0.664526264452316	0.760200316360819\\
-0.719003150929017	-0.62618832693077\\
0.731503800574236	0.797796865324975\\
-0.718816810417848	0.62793084534339\\
-0.538043894976925	-0.732094119043706\\
0.859364426401185	0.658712959843033\\
-0.571053103512418	-0.760804155815015\\
0.91432849032686	-0.586891636265575\\
0.816444020865868	0.775811990419052\\
0.726013448875798	-0.639247590005894\\
0.717089766253747	0.802230006190605\\
0.553895870237935	0.671433546004484\\
0.472459489180241	-0.687302923035005\\
0.382643105421796	0.786739758044072\\
-1.00217067579514	0.625674976579332\\
-0.85533497127904	-0.723517697876023\\
-0.70109721112475	0.717581223392713\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.676863540494889	0.72265875343582\\
-0.698638504051505	-0.689367359830162\\
-0.547057797133505	0.802464843100728\\
0.826380215833942	0.711629448018604\\
-0.567319013481602	0.525755137782961\\
0.971241088112274	-0.758210835836592\\
0.59404920658636	0.684585765148086\\
-0.639573144861335	-0.733740487735816\\
0.817346639963299	0.794089483297481\\
0.713925469202587	0.594041916644182\\
0.71165147784171	-0.785899920783273\\
0.654035363660081	-0.547188917838927\\
0.545891673642739	0.87683557164611\\
0.483580028994397	0.727493028432589\\
0.362931056703677	0.632682445661666\\
-1.01612169701978	0.461246949853293\\
-0.797799137849306	-0.859497453368067\\
-0.763269173715197	0.579639226351949\\
-0.630868207435126	-0.840228872823189\\
0.921804498076735	-0.597738092313159\\
0.625139295944404	0.818135393501134\\
-0.736566794863731	0.563593292326982\\
0.731322059042078	-0.725110311601878\\
-0.759142423727513	0.670684083523626\\
0.779112652127388	-0.60604404800473\\
0.558652285303879	0.815972628436729\\
-0.774486527441135	0.56104261014195\\
0.713258882582561	-0.731192998156138\\
-0.742314401864801	0.657008636486362\\
-0.80001436223663	-0.746955145031792\\
-0.645672134754356	0.642459942483682\\
0.755358699913037	-0.761874047950535\\
-0.723344233198941	-0.619234329511976\\
-0.585720112863985	0.747333995313725\\
0.818042656996808	-0.61127798051437\\
-0.671545456804106	0.788824681897533\\
0.735768054428978	0.654152020348989\\
-0.659955871641127	-0.736267593902765\\
-0.498928599330461	0.757178100635744\\
0.92504008080885	0.663365645836502\\
0.784381366786483	0.515994144140303\\
0.765006915544091	-0.852828709195668\\
0.488284069620198	-0.743321465451422\\
-0.882796185144655	-0.637063439750023\\
-0.74997287864989	0.703956795356961\\
-0.542777722798957	-0.759755670739531\\
0.788958712946433	-0.505095725785606\\
-0.712407229851491	0.817895576067792\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.692201731298787	0.761945444939023\\
0.750332067222229	-0.608810421483697\\
0.549338282827245	0.84253808672363\\
0.50936594111822	0.640824159797267\\
0.54449433683408	-0.715586481828346\\
-0.905501506242679	0.581148898729898\\
-0.832750806054184	-0.897203034545284\\
-0.65715617115776	-0.753609259464061\\
-0.503562698410457	-0.616118450618593\\
0.761067198604575	0.834390623462618\\
0.750015910660003	-0.665846269682442\\
0.631182287334645	-0.526613447170397\\
0.479230781737837	-0.392376192157347\\
-1.03439667231583	0.856069639147474\\
-0.807987554299669	0.711698842251864\\
0.535694618969097	0.740883665439454\\
-0.932568521954417	0.456597332210961\\
-0.662008218785974	-0.898785951464819\\
-0.602662277824273	-0.678086086599381\\
0.817657317778284	0.887685649591857\\
0.627512813728027	0.729323430464129\\
0.473119962968745	0.567385909601648\\
-0.779129178562195	-0.950074218432094\\
-0.610652483512817	-0.733229980896069\\
-0.882253978809779	0.704243163772368\\
-0.773006009316673	0.599696294427621\\
-0.695279709907553	0.48905630746829\\
-0.491227956098302	-0.815837856451613\\
-0.513463947491742	0.660867728032336\\
0.546147559904918	0.650686160530962\\
-0.710460379666928	-0.843540035680868\\
-0.657030060699251	0.634306379571655\\
0.697763496548413	0.561531144666619\\
-0.627015050347218	-0.984026752782433\\
-0.448355819086785	-0.794213965279442\\
0.912653313262598	-0.513659216079025\\
0.544544582905723	0.797707411268828\\
-0.722641026932655	-0.764599076241852\\
-0.702551256299131	0.684466440741732\\
-0.539753570638198	0.47827494895075\\
0.938991219831569	-0.791512084221258\\
-0.49054040210834	-0.75688456577026\\
-0.540900277200335	-0.706217526112496\\
0.797674455386933	0.784703388222926\\
0.76827285918171	-0.711831625589512\\
-0.564371304269599	-0.697343216410614\\
0.910597812726242	-0.409658531222472\\
0.631199137650904	0.930542031183596\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.733414283929547	0.66668816052276\\
0.78218208169231	-0.688206225976705\\
0.602417351672795	0.776695104524832\\
0.569166626592217	0.585855279661818\\
0.604341912361663	-0.758162677416478\\
-0.805451963717382	0.575441506247233\\
0.518087772407839	0.526236200933847\\
0.53438385109313	-0.91886622294553\\
-0.832525528972084	-0.897940802292477\\
-0.599487468491403	-0.797115662449394\\
0.797442615984715	-0.597188146148789\\
0.575158480322475	-0.506881083951584\\
-0.931029648757873	0.686004329694812\\
-0.583865312793189	-0.732880747952037\\
0.650765236265901	0.78357360565802\\
-0.628990224033469	-0.760098437574152\\
0.689332841718076	0.775148586512317\\
0.606294006159734	-0.650160819869784\\
-0.91975170405785	0.652783394867217\\
0.740300502441015	0.626161264896319\\
-0.544577526111764	-0.929381330448874\\
0.903512413596203	-0.63412772323661\\
0.744934162487602	-0.504728953662624\\
0.512951717898521	0.837648114479127\\
-0.635151426772602	-0.833409206701967\\
-0.456828590198005	-0.692340822461769\\
0.935716844514837	-0.428602004251378\\
0.659663894832579	0.928658837599167\\
0.594143411997533	0.710883049867432\\
-0.787802364331959	-0.812821802826522\\
0.641184811440265	-0.492776531912767\\
-0.884382028405306	0.769023004781802\\
0.533963945762781	0.684694100718083\\
-0.799806397758353	-0.795431974454346\\
-0.743214083989455	0.650648857325296\\
0.70376079771847	-0.615818006693973\\
-0.921278905317435	0.715536748956855\\
-0.78468206356876	0.57134157062279\\
-0.704692553050754	0.432319154734103\\
-0.521423145493141	-0.93515762943229\\
-0.47168739384264	-0.707753792320217\\
-0.474560761933848	0.670972029810807\\
-0.509263816354475	-0.809676556199344\\
0.899867486204328	-0.504500862043522\\
-0.605923570572202	0.720658048593099\\
0.997813631022618	-0.553374672905767\\
0.735067577971145	0.891759716872251\\
0.663145418418284	0.716098140049266\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.646620342218083	-0.596388650415548\\
0.776294921445882	0.79769099796696\\
0.572332084647861	0.557734127103872\\
-0.773003062580526	-0.868897678678831\\
0.708088855176922	-0.728767456035961\\
0.559253896630095	-0.63338657886714\\
-1.06245266076588	-0.662144345931899\\
-0.893235195677711	-0.526014915542726\\
-0.803310296421353	0.795703801243027\\
-0.731298025372318	-0.660203096258804\\
-0.618146510416788	0.714382728604842\\
0.701038426717048	-0.777740310484184\\
-0.740354269900686	-0.642112098059078\\
0.686080847096766	-0.558175371019529\\
0.449214950915195	-0.432728211419468\\
-0.981736942822462	0.939379374139588\\
-0.851503040482323	0.713644869282354\\
-0.796910764498448	-0.648641644458617\\
-0.761114936011802	0.790596737872382\\
-0.625606167019649	-0.595976217159144\\
-0.587112727303884	0.839100701978455\\
-0.498779314706776	0.638582390717852\\
0.802987496616227	-0.712966957819656\\
-0.668564648808206	0.740734921620107\\
-0.624654846508296	-0.74951049930799\\
0.762145337205054	-0.583622507898605\\
-0.650743378960859	0.794983049250046\\
0.770001503021736	0.554936803785081\\
-0.627266968544006	-0.845882054288626\\
-0.641409753860466	-0.778512768441628\\
0.863672584621166	-0.67619526182867\\
0.746079705385923	-0.562146751441186\\
0.690461756328695	0.757277977803435\\
0.640785205038578	-0.697079194090491\\
0.599133421117903	0.682213014879183\\
0.54127766879155	-0.794759726824486\\
0.446738647978396	-0.617679086728401\\
-0.855440984651164	0.708618565666884\\
0.63041111199639	-0.79116796438006\\
0.442536007667721	-0.651381930676778\\
-0.934832579838073	-0.519206506774561\\
-0.690868497736615	0.829376127260716\\
0.422326715545333	0.603776741938461\\
-0.977792826419761	-0.840203903147134\\
-0.807081667741459	-0.69042937640185\\
-0.667915644756917	-0.565829454572552\\
0.666963054931397	0.750616849917276\\
-0.797286807066535	-0.71807259649793\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.686440155099621	0.76561251690902\\
0.530704081445235	0.670546508141962\\
-0.809158570520883	0.5742724677606\\
0.612509122581348	-0.743119225318238\\
-0.810888573733784	0.76443321899393\\
-0.578306506074209	0.603431059425063\\
0.596537396478314	-0.687342047184491\\
0.479352965606679	0.767543023991793\\
-0.865242260416061	0.594055760287756\\
0.540873828034893	-0.7442433282648\\
-0.914445075255765	0.757821946404636\\
-0.766078635993426	0.61127464207363\\
-0.643968745693187	0.472231788082872\\
0.656283063333223	-0.909450752432205\\
-0.848100801015795	-0.670593042106538\\
-0.71871373194301	0.700601880620876\\
-0.664318590109109	-0.706703332504063\\
-0.596008002381127	0.755007892317414\\
-0.534453950212729	0.575690775606541\\
1.03443077003207	-0.7476790809202\\
0.867871690665678	0.688892448358546\\
0.775369157515744	0.475425183455009\\
0.690392678055072	-0.926887908576163\\
0.599793379681199	-0.736241633387803\\
0.72789976200661	-0.849199821018586\\
0.558970077802293	-0.738726787134002\\
-0.815129741514325	-0.618183797011613\\
-0.565768841367424	0.688293164300732\\
0.84752772068621	-0.809672105852379\\
-0.74338913613392	-0.779897398577968\\
0.759833442769474	-0.710822939299251\\
0.615174312862038	-0.659011723954926\\
0.474560649239793	-0.608767344412429\\
-0.902840517402907	-0.536556689881398\\
-0.685577005199036	-0.425344812633328\\
0.672569409938262	0.926412830055546\\
-0.805913420388447	0.708149552566986\\
-0.660063526262934	-0.655295641163187\\
-0.506331262373919	0.797277652292671\\
0.84334185867876	0.569594784305145\\
-0.57328074952483	-0.831356797486679\\
0.914175897865038	-0.66753488907646\\
0.644080793947003	-0.661769467659762\\
0.587462162841442	-0.542940473972455\\
0.476313938541412	-0.398552638171673\\
-0.870504775750718	1.00676363396899\\
-0.628825368640148	0.84326955521863\\
0.774662787255831	0.728181418082122\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.787719931040103	-0.689332155314311\\
0.685225016602283	-0.623807509782769\\
0.575502085820471	-0.580775530901194\\
-0.737308212687902	-0.594628034465318\\
0.720807728100145	-0.411427140376681\\
-0.705413031513186	0.85187143368094\\
0.628880506437058	0.699723416371354\\
0.666444129523966	-0.736519809667381\\
0.615634027168459	-0.545975508875408\\
0.499004483633657	0.787567424921557\\
0.520335245662013	-0.686173615851862\\
0.400043176633426	-0.491302275069043\\
-1.03126117322097	0.829087135845982\\
-0.785532499797499	0.657723458253962\\
0.598918025317294	0.565564150415725\\
-0.726060487126651	-0.913893509351369\\
0.729573349225753	-0.6770889546433\\
0.560990380335899	-0.58970137227723\\
0.390554567171717	-0.485625420112023\\
-0.845416221193701	0.821040749718791\\
-0.717836527554537	0.688167116917467\\
0.60637798526235	0.62695151219399\\
-0.807884488196668	-0.7824545094581\\
-0.723609017929404	0.682294986808218\\
0.500074562755207	0.746876824109193\\
-0.9405708851768	0.541802063155245\\
-0.789498738288	0.409895253274652\\
-0.624812575889708	-0.962292934637089\\
-0.514542818338317	-0.747618875613738\\
-0.826342865786938	0.625539408191411\\
-0.622274165361184	0.4438190704551\\
0.787431668174468	-0.876343879102767\\
-0.697773919130512	-0.740675972169588\\
-0.581302366326354	0.653484056809365\\
0.784286715011842	0.487171729185469\\
-0.551637408264899	-1.01877908033926\\
0.899870115887062	-0.803489623262646\\
0.734451318296032	-0.744891938488858\\
0.581366813552514	-0.699491179700753\\
-0.806303595134152	-0.716069169995872\\
-0.623857516617014	-0.605897611403905\\
-0.521472351735703	0.727088902652151\\
0.686079391905437	-0.697091642772038\\
-0.707690471064363	0.577227067255656\\
0.856860156183843	-0.842589929595611\\
0.674446507000824	-0.73709161370206\\
-0.653664474057938	-0.749243532536937\\
0.818555509423539	-0.604729995687455\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.446897627682203	0.661663407727438\\
-0.849471763961829	-0.817681094322547\\
-0.745992675881599	0.649921899473816\\
0.634352221497882	0.541162032111783\\
-0.660960093902954	-0.975758751070023\\
0.782126915866027	-0.685956605023134\\
-0.894668602990611	-0.771199986850435\\
-0.809177086438943	0.580588106884767\\
-0.533902473028713	-0.901554274281823\\
0.835279754075816	-0.669578213304662\\
0.605441051181006	-0.611182846260476\\
-0.793860446468608	-0.61753720180637\\
-0.669810519901368	0.703642470958341\\
0.854677842429348	-0.673674306898806\\
0.671630913814431	-0.509925234806094\\
0.421329236139913	0.812522039769899\\
-0.812126278212079	-0.730862285812287\\
0.483764871570896	0.768815831268124\\
-0.879434331876505	-0.790195836032441\\
-0.598734452986526	-0.609137775453832\\
-0.607514583716158	0.821981784363077\\
0.728220910810757	0.756983654734937\\
-0.692179527197156	0.497083759064696\\
0.83302003850563	-0.749522088223198\\
-0.735775869921135	0.559532766130783\\
-0.443090904273577	-0.806414154726991\\
0.838810195871578	0.719087458824435\\
0.74930878580295	-0.703922132338842\\
-0.685213789599599	0.612226012301016\\
0.669919604601918	-0.747138421624135\\
-0.646617568200047	-0.669620717758872\\
0.744594398070711	0.825274413200864\\
0.63658454644562	0.583286367377991\\
0.66217723062981	-0.829095286429355\\
0.522408782095851	-0.639802615426675\\
-0.951365202962832	0.588209557879831\\
-0.641545305594926	-0.866719195229374\\
-0.485707000655734	-0.659766172238739\\
0.80390423551147	0.824196312919118\\
0.629399289669058	0.569884500167933\\
-0.577544363063798	-0.952400487186937\\
0.92016899482798	-0.668440345563121\\
0.687388904691193	-0.703075718083764\\
0.646531530298778	-0.603260278678698\\
0.586619842557393	-0.491046357637926\\
0.389355724505927	0.825487213381735\\
-0.800654575152677	-0.708300081682784\\
0.560647190316523	0.829590491791031\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.603737154031508	0.693528213183458\\
-0.515086204792954	0.539157848161264\\
-0.512074426600994	-0.802951004283481\\
0.978325428182741	0.495108277912823\\
0.6187449047542	-0.927198031963633\\
-0.724192179870161	-0.62067056577766\\
-0.848621982741382	-0.504762313880102\\
-0.561586698271108	0.89912406518677\\
-0.478626181073897	0.694543998142622\\
-0.462989561898367	-0.645621066431004\\
1.05254795439831	0.712498957038853\\
0.861010175045362	0.586113105167058\\
0.702126716031739	0.467627387868661\\
-0.7609062579778	-0.765634427166634\\
0.68027430954211	-0.64603072893936\\
-0.626994058838331	0.913245201656666\\
-0.42476725929678	0.755052232204394\\
0.96229566516574	0.550296996326682\\
0.74120275727701	0.484439766351198\\
0.936347415209249	0.439125772799899\\
0.615727572395975	-0.902909109782851\\
-0.584167744391799	0.632277432926791\\
0.762001117993584	-0.949576594845891\\
0.614782868623172	-0.753090904758893\\
-0.599910187928834	-0.605326890063177\\
0.956207243551989	0.626802697328526\\
0.634195274347523	-0.824210354800664\\
-0.672423394424937	-0.548770665847234\\
0.838119258531692	-0.552442816049335\\
0.645536636987117	0.878531391708594\\
-0.666408298487011	0.888860824765912\\
0.778746609495103	0.696149780114065\\
-0.597449923547612	0.773636995126136\\
0.875347179644851	0.592677667400538\\
0.726283300444433	0.548980616187998\\
0.588458550909081	0.45699079550177\\
-0.861631393502205	-0.762900143186423\\
0.588593456435984	-0.635063032944996\\
-0.711214514319488	0.929788727873698\\
-0.500532271591616	0.775180589180608\\
0.902417511831383	0.571081244717855\\
0.737687998074346	0.496621550031735\\
-0.924690595953108	-0.607989316012038\\
0.628675566827546	0.717980564759725\\
-0.850790220303943	0.675130231470881\\
-0.835026703016247	-0.653422278081721\\
-0.623184856980589	0.830464058533319\\
-0.557412782827994	0.677124560018696\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.703904510967226	0.593499333689148\\
-0.833648650199139	-0.738249487470416\\
-0.651594632166955	-0.545501918054849\\
-0.399342452258185	0.799838524164376\\
0.9027134843483	-0.71012148718537\\
0.846185336613996	0.738183330206444\\
-0.669605173121234	0.71068494082969\\
0.744445736480192	-0.746075203025865\\
0.707558801942258	0.738169120121434\\
0.562968016975336	0.569332443770219\\
-0.888947942748162	-0.657837268128784\\
-0.543687690828503	0.820947197997305\\
0.866273350493311	0.597248747517406\\
0.698027810608952	0.532324750362466\\
0.547830230065707	0.461771692523097\\
-0.831703483012285	0.424217481295357\\
-0.694921141182709	-0.977771361075283\\
0.716524843585662	-0.908618484318904\\
0.505438406674362	-0.785965468338262\\
0.63280543908499	-0.824968900745301\\
-0.787698220842624	-0.626547512277203\\
0.614007921220736	-0.609807807798975\\
-0.757162280819086	0.805850448320547\\
-0.682874655777442	-0.669056262067719\\
0.849932635195046	0.552536115292953\\
0.64213900994701	-0.865551594994372\\
0.546150532594044	-0.655923868606553\\
-0.662140859448816	0.780815206784735\\
0.748751968093302	-0.764026272197258\\
0.524266172403104	0.652269199080543\\
-0.882786715541644	-0.644850951930163\\
0.649435271268665	0.675747294790241\\
-0.878454317540719	-0.624865585336877\\
-0.558145037768876	0.810899339468715\\
0.828830250130251	0.506942196400666\\
0.529176865709382	-0.869422921355226\\
-0.798832317515936	-0.561177453783057\\
0.75657424289593	0.700051975599132\\
0.451254977438193	-0.695267206672265\\
-0.851483217796611	0.852052237738419\\
-0.694480561127201	0.641032471865508\\
-0.640557122618945	-0.729260822940268\\
-0.752642590392133	0.759120006022523\\
-0.562583605180781	0.562343895893035\\
0.689152063240167	-0.916842618706384\\
-0.726383121285222	-0.605204498486711\\
0.76451438599231	0.650661547520909\\
-0.767879210440242	-0.69138776466875\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.82530897619676	-0.701529938610265\\
-0.595669395229725	-0.773504560288295\\
0.663966697381776	0.760462401732955\\
-0.691625087815361	0.703398374339495\\
-0.645565237601169	0.716026095491147\\
-0.744178261430844	-0.808119515961779\\
0.635221510712344	-0.644562494738381\\
-0.741021200593869	-0.715547180970079\\
0.756283651125783	-0.743891681273783\\
0.635926996566704	0.564568281580625\\
0.805971723191956	-0.750306227936189\\
0.673952497689978	-0.662095473754823\\
-0.745795990547641	-0.758702546279741\\
0.65559502909723	-0.653708536234625\\
-0.721444730470503	-0.720644915718664\\
0.719448090712788	-0.718826551257276\\
-0.783895771406734	0.73653610102184\\
0.673591697274664	0.730825890541698\\
-0.643195435541994	0.588792444932587\\
0.676907603729114	-0.807507791223622\\
0.672570366857374	-0.740446718538849\\
-0.572896165723317	-0.558582952903322\\
-0.838375698930577	0.881308770404736\\
-0.743426001772918	-0.707657975380945\\
0.720329322966403	0.76864559223625\\
-0.708080730512927	0.61261920861478\\
0.607905996803391	0.673290310032995\\
0.692816763342915	0.541168790982545\\
-0.751701426216299	-0.677771236537428\\
-0.760128633514597	0.725533585073619\\
-0.51918324942758	-0.666265422262056\\
0.641044306510162	-0.831106549987103\\
};
\addlegendentry{$\dataestlnonperfect$, UW-OFDM}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.791095405114907	-0.713057342025821\\
-0.636524735052555	-0.727537362654702\\
-0.613293702253286	-0.584864671811828\\
-0.588742453093555	-0.897704280776628\\
0.688144176934916	0.838205046201058\\
0.72724751988173	-0.751504990485229\\
0.673961902315221	-0.764344636833184\\
0.56983971860481	0.654363793325654\\
0.644921769162073	-0.583929953128716\\
0.456544941391028	-0.784956966139337\\
0.569012382362392	-0.876470137697082\\
-0.724727929889325	0.834411143263756\\
-0.688256379393166	-0.580913586693647\\
0.772551313392508	0.836094630770963\\
-0.760212039293303	0.681910672249319\\
0.643221450015035	0.714861158358945\\
-0.740444074702902	0.672154130075059\\
-0.722314439540803	0.614363837184758\\
0.779695482711599	0.687354762756768\\
0.634711167626581	-0.710129965075577\\
-0.692157903003541	-0.803462884841633\\
-0.747342391547348	-0.784728755846201\\
0.590155010614014	-0.68005964746468\\
0.571273954358549	-0.748405496199314\\
-0.611752997378672	0.767709105997506\\
0.661006014969233	0.816537120102754\\
0.720402899195786	0.810484986403187\\
-0.660348018258327	0.605501201807383\\
0.677594169592938	0.609758378290498\\
0.783680538688269	0.50622109890424\\
0.88259241849216	-0.675586220652763\\
0.682212524065579	-0.755241556615821\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.715531943010446	0.738432465982016\\
0.660217425221452	-0.666795608036611\\
-0.748322203748991	-0.672337443452811\\
-0.66120141030005	-0.763710735782461\\
0.665575952361897	0.764196636967208\\
0.737713125626613	-0.580465908642609\\
-0.772746214063593	0.761949562555989\\
-0.610173189023441	-0.658412347572839\\
-0.605427880889845	-0.824764901282306\\
0.826649032304902	0.76863813792203\\
-0.67185665814542	0.725142742073643\\
0.671283868474814	-0.780390635937426\\
0.662726689126313	0.580714020376955\\
0.588215953505644	-0.755735677035804\\
0.604941810800102	0.501347893646655\\
-0.773556687318471	0.851202442432944\\
0.668304339982405	0.655969635283213\\
-0.65120556434505	0.868415501263935\\
-0.635579070532666	0.79353763676083\\
-0.700248834289068	0.712265485879354\\
-0.574334134911589	-0.629402565002938\\
-0.652781883857001	-0.757721001676361\\
-0.549989886150758	0.848427723520113\\
-0.549787723665623	0.812464361356774\\
-0.760613649534136	-0.799767840159198\\
0.679988991383786	-0.675363937332349\\
0.745221155239833	0.570205569725575\\
0.740375311899021	-0.811916015951431\\
0.733204629002293	0.643555892693563\\
-0.511063896220502	0.583815309822225\\
0.916707750828304	0.750437756477136\\
-0.714110199267477	-0.77541115978568\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.700874227634463	-0.68912980551847\\
0.626016082700571	0.770868390289052\\
-0.673747978217838	-0.825613277906181\\
-0.726327878902145	0.664791813899265\\
-0.636245418652607	-0.620897590450487\\
0.692927361499756	-0.729942028266882\\
-0.741240084870113	-0.778367700651099\\
0.674502344220425	-0.539009304510322\\
0.835771447961993	-0.613372964996587\\
-0.751634546251898	-0.577700810274155\\
-0.885208192857487	0.705752539568568\\
0.652712741462121	0.821912584959059\\
-0.719215221800543	0.589520841847946\\
-0.766657580678447	0.63196474598254\\
-0.508194713581806	-0.698939144290903\\
-0.636707702879691	-0.855311369713267\\
-0.635728435255251	-0.727524986504575\\
0.738748369978371	-0.704617543274108\\
-0.71513561666946	0.575153798492988\\
-0.63736747491666	-0.848420503280242\\
0.73038887070954	0.733349879641482\\
-0.736030039666692	-0.698220037747289\\
0.554056508299445	-0.636346710762374\\
-0.727623290400113	-0.840097111271333\\
-0.713062588252881	-0.69792840986412\\
-0.694486578527552	-0.605695225450308\\
0.781182131565837	-0.755784982693398\\
0.664910281324711	-0.65723979543789\\
0.684999963493502	0.840808484492356\\
-0.675482704106858	0.578153571339079\\
0.753232050548367	0.658152512601757\\
-0.826975814500409	0.712373904441973\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.659656000985114	-0.633405622893617\\
-0.611910488503536	-0.726720215982013\\
-0.636583943384421	0.786659590439704\\
-0.677085166672855	0.539194271512307\\
0.774096835025372	0.853575297907656\\
0.79215711168899	-0.655671989123053\\
-0.661238668376765	0.7708239241835\\
-0.598403649271104	0.741202260651667\\
-0.651856492542393	0.554254683204567\\
0.932058513582452	0.733019048465625\\
-0.618048651552016	0.777920830723797\\
0.706640185533895	-0.798535508801748\\
0.673793165382765	0.619483939352642\\
-0.659097910930665	0.618622297360373\\
0.831182780537992	0.734866040545712\\
0.622896745605595	-0.711400622563948\\
-0.746849580500752	-0.69175761776949\\
0.710739395494397	-0.658211774326448\\
-0.76547020087585	0.616868095591788\\
-0.819607005686729	-0.764584724785219\\
0.639182394184039	-0.723863277919712\\
-0.624503531062024	0.817447142240615\\
-0.648838708350453	0.763500010455496\\
0.707580611475471	-0.661981920511467\\
-0.577603639372414	0.767011012546881\\
-0.616225039855923	0.769891737687213\\
0.606506547916971	0.63007681571174\\
-0.566983378453655	-0.809747065526372\\
-0.567179722359075	-0.775803611428409\\
0.745561473116625	0.844748903152353\\
-0.729894770446215	0.617593785300615\\
-0.750009535319035	0.736433947826802\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.722709724023858	-0.666059868288171\\
-0.715010192007863	-0.795768297696954\\
0.723834081281532	-0.656893674203016\\
-0.666440909378179	-0.662493050033541\\
0.540086463578794	-0.69771107845307\\
-0.508752355094427	0.829472542548422\\
-0.591491332607316	0.876098440188765\\
-0.670031647707173	-0.553802936854646\\
-0.624116074895395	-0.840831784611939\\
0.697716468554719	-0.61491913922267\\
0.454821216657499	0.69515081477056\\
0.817825509600086	0.886529887156202\\
-0.724466291965913	0.75330006268845\\
-0.595588843092651	0.79284340081065\\
-0.576367206554123	0.769596283282249\\
-0.737822306485301	-0.708355016388986\\
0.769059614208587	0.603827213536379\\
0.561699524194314	0.713114420297512\\
-0.655205606472967	-0.837303952404954\\
-0.771173492655015	-0.815948105546373\\
0.722872535211982	-0.688287731046242\\
0.649381730070378	0.625015819662813\\
-0.600172267955285	-0.804313661743605\\
0.85768993381609	0.781481739917821\\
-0.748460493734452	-0.78263298678148\\
0.721667298315605	-0.683631953585682\\
-0.713912475541664	-0.636732316135974\\
-0.760426929817738	-0.531978787282722\\
0.676748130740104	0.68716151058383\\
-0.661994802975943	-0.742988215036914\\
0.752073957692639	0.748993014154034\\
-0.736689565943146	-0.596276311225141\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.640913012032096	-0.713640329741017\\
0.707432566218659	0.648954595573486\\
0.71617112901844	0.655731885690936\\
0.59513322785667	-0.587227796390584\\
0.676236302523251	-0.7996910964412\\
0.589734623877678	0.878678290345307\\
-0.753433856174621	0.482446925542878\\
0.931304470613675	-0.645261958321062\\
-0.634029678795616	-0.822505927583774\\
0.66574698858368	-0.57780858499507\\
-0.853714784509472	0.529111269860118\\
-0.733806688626269	-0.623235208664418\\
-0.880181101246327	0.669567819152473\\
-0.865654697430804	0.67383202428391\\
-0.597194841464425	-0.79245132654937\\
-0.763540895601424	0.560003483177243\\
-0.814157902248187	0.668948055849014\\
0.641199204450708	0.760273810979007\\
-0.66131855805462	0.582656126900202\\
0.707769785086265	0.605777368732495\\
0.789225715611014	0.623622033471605\\
-0.781152437727639	-0.74448896549001\\
0.555036628964524	-0.636387795425438\\
-0.6974167862574	-0.839304156579876\\
-0.600024768225404	-0.771402551173379\\
0.582528365857187	0.838360595888836\\
0.703251733512776	-0.511897536391405\\
-0.800589742144125	-0.712427617958693\\
-0.581875075389638	-0.570527990787868\\
-0.885448020660173	0.836453628133362\\
-0.712919120681665	-0.758055570593373\\
0.661374577175089	0.775975133222259\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.867049051040475	0.65217157973937\\
-0.789181628445004	-0.746306248745489\\
0.660770980843784	-0.664045094812546\\
-0.599541839160938	-0.615998340185174\\
-0.789334876461698	0.693914413974348\\
-0.707632686957422	0.726047247251807\\
0.719484573545753	0.600731690075734\\
0.704428263258646	-0.837682488421912\\
-0.753374506625767	0.751810454343837\\
-0.713286654221488	-0.65310422943776\\
0.64705811111278	-0.562423073290979\\
-0.518002151355606	-0.688656580057314\\
0.699280838716418	0.853498394790244\\
-0.560275773887264	0.76145434083547\\
0.702886211300804	0.764283092035272\\
0.742788122485591	0.723504961036675\\
-0.763889161694453	-0.686580943021196\\
0.697668418505766	0.655188615290038\\
-0.62809480258134	-0.723724380862985\\
0.777865226116968	0.660480410984128\\
-0.549268427039744	0.594913006706342\\
-0.899625057646814	0.571189620922458\\
0.743709857047043	-0.868532814613057\\
0.712980562543199	-0.644016039590069\\
0.692075760748957	-0.798771593875152\\
0.63879195896462	-0.749546493436198\\
-0.585429375848072	0.693849880160468\\
0.800253398203902	0.69612447686728\\
0.624932668899339	0.598813310911669\\
0.663151514318985	-0.917005718310235\\
0.674995604044317	-0.723658069663036\\
0.737887370973475	0.591550297291141\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.750930669355439	-0.667208462788808\\
-0.613076636159363	0.716991405757447\\
-0.5670419277881	0.73390956135276\\
-0.684249786419613	0.622266374235304\\
-0.567605220224187	0.809299427413827\\
0.575360574848754	-0.78310901094021\\
-0.74958573150582	-0.69501629925068\\
-0.612245981459384	0.78237716920843\\
0.501041956444421	-0.748783585411117\\
-0.810095346978245	-0.793482237466114\\
0.721045302505317	-0.667664767708665\\
-0.552046948257943	0.613776598807169\\
0.907165869916992	0.678235195664049\\
0.652604719716225	-0.877979892274019\\
0.69045087556631	-0.782749072959191\\
-0.658953955420971	-0.678213938544563\\
-0.720417324843613	-0.689560903326144\\
0.66926466194604	0.604460967087488\\
-0.60191273184024	-0.771198536787725\\
0.73222203615857	-0.854386764626638\\
0.75255018917733	0.596216200098566\\
-0.861908362560801	-0.554929535764418\\
-0.870812779703552	-0.617680198937128\\
0.608241758509797	-0.701756813635022\\
-0.602138546138763	0.721461909710245\\
0.761368596014356	-0.57940146581083\\
0.833113829383437	-0.760321048292692\\
0.673739097022325	0.684570559700657\\
-0.654351465554107	0.812471821469519\\
-0.547340098226306	0.745186281384283\\
0.760651853314255	0.658698261014644\\
-0.680449507215627	0.840191453092451\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.664831875281618	-0.623536915266549\\
-0.65847784372908	-0.862754460268799\\
0.789385874921597	-0.630186722090325\\
-0.651272818646299	-0.767142401569869\\
0.617857089321103	-0.604736362905356\\
0.874196470738634	0.583908251843917\\
0.895497920359384	0.552966306885734\\
0.793093126594101	0.675621583323691\\
-0.673071799993318	-0.745539684634517\\
0.638621117885416	-0.596498760589248\\
-0.858728823122946	0.689395128028767\\
0.683325223048887	-0.60883874222142\\
-0.798736874793399	0.665748258225503\\
0.570221409310713	-0.700607110475414\\
-0.758513020227708	-0.786111702999314\\
-0.707939108133368	-0.693006444934291\\
-0.682675549265568	-0.69334531998129\\
-0.60067134271583	0.648751140275285\\
-0.467291527711449	0.77108968506069\\
0.793188357926744	-0.776880512065896\\
-0.601017136156773	0.680223627977909\\
-0.796848795552195	-0.782467694390574\\
0.722821343471785	0.567408958807926\\
0.824507528847742	-0.778735311844173\\
-0.712136580124809	-0.760807130323835\\
0.655099669081836	-0.646420022922614\\
0.712139571084087	0.642726884813583\\
0.686775000239032	-0.801876885759305\\
-0.756610382350668	0.6695923515528\\
0.678593964929603	-0.718419438665737\\
-0.720909618321318	-0.699677729082031\\
-0.697098039813376	-0.726751167699742\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.54052915881595	-0.645093543263142\\
0.652298266649369	-0.909024862573543\\
0.644863487576245	-0.808400599488085\\
0.666936954837379	0.740036378269829\\
-0.588928764636502	-0.76593942131345\\
-0.779097814520568	-0.766026203359447\\
-0.706803634364401	-0.611593053683401\\
-0.684985386953565	0.735991921061275\\
-0.812281827540409	0.558637921106754\\
0.772557744784322	-0.828661652725978\\
0.686665423465328	-0.63605943670226\\
0.722499652542956	-0.729978896004988\\
-0.713308167175564	-0.703636703154105\\
0.698484126144686	-0.812541609152672\\
0.682382128902609	-0.731070864491527\\
-0.60878253123734	-0.681037900688606\\
-0.69319964488253	-0.771786612074325\\
-0.709689534347369	0.617458497889026\\
0.761884491633084	-0.695236389694135\\
-0.653229929483902	0.776601811503402\\
-0.610295045083556	0.702243847189095\\
-0.748624510051747	0.6198629748592\\
0.805762035326913	0.55937417448661\\
0.785892729525912	-0.767676863068503\\
-0.673232727395132	0.615711410656455\\
0.79474457447853	-0.67165974507491\\
-0.600861945639607	-0.650475615757959\\
-0.687875183170234	0.821779540884568\\
0.798829139888522	0.670157098905172\\
0.737228978805228	0.611870286175434\\
-0.655132467084997	-0.74051800997356\\
0.691550635488379	0.599793322647424\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.674944724294466	-0.774352160705217\\
0.719198550590557	-0.599011087679309\\
-0.816452539998718	0.623587311082531\\
-0.776169743124637	0.76227006620482\\
-0.618873278236662	-0.701990603846164\\
-0.772543696910136	-0.765041120211537\\
-0.715946530715793	-0.668782350638356\\
0.686844199571157	-0.546479162959322\\
-0.533937217889569	-0.774573404668738\\
0.712334472451918	-0.485596736123358\\
-0.880330803861335	0.707470724007125\\
-0.594465235527782	-0.641386914684029\\
0.634720920102077	0.842113681662989\\
0.696525887629197	0.747457891952712\\
0.642471118918021	-0.732863329850014\\
0.79130596397545	0.767297394869926\\
0.744117010704065	-0.759320766345932\\
-0.725744712555594	0.72468514014735\\
-0.584123945582716	-0.652575140836208\\
-0.639503072800685	-0.729884548077111\\
-0.58514648379382	-0.567862703031221\\
-0.673320921778247	-0.918707333149829\\
0.747278140626134	-0.677121078362117\\
0.586910834390423	-0.601442621700412\\
0.840526141730994	0.633701412167941\\
0.85247821426428	-0.659087412146956\\
-0.561758591758207	-0.831825485485511\\
0.75746460935056	0.738034616397635\\
0.67365002692666	-0.836165252478816\\
0.693424116745515	-0.82414756518024\\
0.646980600131058	0.673260823379065\\
0.627366679565741	-0.641764519050716\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.82775163585568	0.730918989115537\\
0.755852729735623	0.777498358528362\\
-0.655906885678853	0.712379403733196\\
0.606050002623528	-0.774019786972045\\
0.691081669673405	0.592471131728902\\
0.683780756940367	0.726509413475596\\
0.700540772808081	0.452781163266966\\
0.785203200858857	-0.856479147105073\\
-0.72953318405394	-0.634186275745366\\
-0.770938588335852	-0.480064401516264\\
-0.805185484978877	0.798949762395455\\
0.731284959074746	0.704086541275973\\
-0.596581404722695	0.625253457339178\\
0.664299025122015	-0.862790106331391\\
0.744807607810336	0.558270252157974\\
-0.805792336851605	-0.588375840931011\\
-0.673183293816486	-0.619046058751107\\
-0.63588624416067	-0.698218218185841\\
-0.587484104916059	0.850377470482655\\
-0.569460438356765	0.615775652017819\\
0.871775582460384	-0.600047750273018\\
0.695405198030358	-0.944569705077744\\
0.73891799890501	-0.833301876123751\\
0.692695452498646	0.717156581516521\\
0.664502707086589	-0.749162038902566\\
0.60754733984843	-0.756856639378991\\
-0.603556464661976	0.662060933153114\\
0.779264212136883	-0.650859796651621\\
-0.586787798827626	-0.71209989059946\\
0.722836032375245	0.730650960484681\\
0.578311291005095	-0.71966848798623\\
0.835141545690463	-0.632653072005782\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.849571856615469	0.692978167985399\\
0.600651133884115	0.566995901467692\\
0.740623913862774	-0.899507471709899\\
-0.745451322420127	0.742307083341314\\
-0.604382967281454	-0.656780960461864\\
-0.681307397389354	-0.866818927227218\\
0.790447822038592	0.63291078819663\\
0.800074392765347	0.602391736922603\\
-0.862711697373786	-0.644581215172502\\
-0.81683766803402	-0.674924808190332\\
0.684003198418299	-0.611728640317028\\
-0.569356079699383	-0.729459449824088\\
0.719026660737535	0.783715279863652\\
-0.70166002592264	-0.692326672043639\\
0.644388124029241	-0.573229213699791\\
0.831257643235381	-0.68531753482923\\
-0.63614939399069	-0.69889158990598\\
0.61959728145339	-0.752087480928857\\
-0.742200129570324	-0.77950689733788\\
-0.748037707280426	-0.703812619528173\\
-0.67590518175151	-0.611509900224836\\
0.643715366610918	-0.724980867526009\\
-0.809889778988925	-0.700837983539033\\
-0.640027660252052	-0.654420482826142\\
-0.725810251438961	-0.78092368891184\\
-0.606832426792462	-0.621981224348914\\
-0.630904147696785	-0.787872243269536\\
-0.566194568841662	0.769272684894724\\
0.793911212806004	-0.785928566761011\\
0.674449739900812	0.652631506914045\\
-0.650718892321702	-0.75043247068686\\
0.705602536229367	0.518786913518688\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.838329825806983	-0.75626881207362\\
-0.76433119755074	0.579659995905484\\
0.790586890091381	-0.685052186527065\\
-0.67717557353135	0.669574540364998\\
-0.631016777109578	-0.598408830575481\\
0.73353955322166	-0.797305747703009\\
-0.626193360433723	-0.75119537136914\\
0.635799762434448	0.878043371491161\\
0.79872416210834	-0.657755877710184\\
0.584574200618526	0.625614431673938\\
0.732218138553476	-0.756840993347781\\
0.758631076973898	-0.547006818457471\\
-0.856837627171372	0.659119163737095\\
-0.774266995912966	0.698265850083345\\
-0.571109377952536	-0.653436449567038\\
0.74852382657339	-0.77412762492307\\
-0.675559132982008	-0.700822841379904\\
0.722327371773265	-0.674662369600438\\
-0.732383608068994	-0.725023465350895\\
0.645188875547549	0.74628850425505\\
-0.598405127045932	-0.79612719832187\\
-0.712339422353743	0.507994953928673\\
0.864847855829652	-0.583329644319119\\
-0.816961740848092	0.730271276338353\\
0.649261969793196	0.627810780489618\\
0.83071280685329	-0.717858014949034\\
-0.576851582699534	-0.763219882831501\\
0.64004656040154	0.80656081960464\\
-0.618289897404961	-0.628930457863696\\
-0.745807391047344	0.827426238170001\\
-0.711106075287268	0.651591623766221\\
0.519155434331334	0.682510072808636\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.686599999998253	0.65151465908177\\
0.584402148122397	0.75005136222217\\
-0.697002357654696	-0.840186039668591\\
-0.719914028987742	0.662850480271434\\
-0.623151258588497	0.694379626460676\\
-0.851199631674905	0.529601350977052\\
0.800458029600304	-0.812634559861342\\
0.697469989046089	0.69144401838057\\
-0.80885501049483	-0.63633790160199\\
-0.820826261469616	-0.653637527926935\\
0.624823872149285	-0.60158671668694\\
0.735512783377622	-0.630613670385554\\
-0.785247316307082	-0.662112599022048\\
-0.621750666371777	-0.563815028273364\\
-0.795725394884853	0.840159963449705\\
0.711045297442121	0.668327291780003\\
-0.754433151519187	0.651739000967381\\
0.546480116706892	0.718554834183392\\
-0.687522539756523	-0.831618571049507\\
-0.677792677154832	0.605534109186848\\
0.815313924427729	0.643621868400072\\
-0.837733756875337	0.665704615496564\\
0.649310390996492	-0.787817206152258\\
0.60547195664922	-0.754268177623352\\
-0.622160815416651	0.786107526857936\\
-0.643233490171253	0.787610689106995\\
0.65456530747931	-0.663371424580771\\
-0.774085273898214	0.605642964407406\\
-0.768229792528231	0.701199153531173\\
-0.570665583111051	0.63927946141852\\
0.850043507987619	-0.552232486339922\\
0.773073492555242	-0.805905416484071\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.84076894380084	-0.621211017961457\\
0.761461690304031	-0.744222132620995\\
0.63230440447529	0.728711446955076\\
0.739140181585584	-0.613320932107053\\
-0.787769075195729	0.682642863294706\\
0.643567852485896	0.782825478929596\\
-0.858741392410062	-0.665453457979454\\
-0.74498494214375	-0.598805841220833\\
-0.628874423477754	-0.641996849684908\\
-0.594146173531098	0.94074824811018\\
-0.691087788721921	0.778772495771654\\
0.714607547721794	0.691467954299766\\
-0.637636879139712	0.618377031068055\\
-0.841270752560204	-0.65536575947454\\
-0.781702988476596	-0.583364964792518\\
0.768377119295696	0.53856895168575\\
-0.671291392653724	0.652710587623283\\
-0.800374986618384	0.780567686648457\\
-0.679068723625665	-0.668160255602788\\
-0.738087071957724	-0.718187664837417\\
0.653342554576939	-0.649954117446652\\
0.744874114405338	0.566929804280838\\
0.660091601157814	-0.88534851610637\\
0.620974790124316	-0.739317249262534\\
-0.546987912587598	0.653262946595741\\
0.842814540971867	-0.654940566010553\\
-0.682973299323351	-0.792249718657692\\
0.694874876081725	-0.643404858616885\\
-0.503000896357875	0.670512863779253\\
0.925687731297637	0.66814648781571\\
0.688603483077466	0.695405061191239\\
0.693764034319867	-0.625468214791251\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.638391574000632	-0.742193242480483\\
0.767889682847273	-0.61479396783233\\
0.499222350250829	0.718692382198155\\
0.779763179041952	0.865269811609493\\
-0.747860976624923	0.645570706914795\\
0.588990097015966	0.80142725274633\\
-0.691900008130486	0.523146635424245\\
0.908451786021124	-0.730774250117558\\
-0.737155946922136	-0.74098932456701\\
0.56259852992298	-0.672105635961233\\
-0.761858452343683	-0.774733385569073\\
-0.740249885498744	-0.688844462642352\\
-0.730856893694775	-0.595918312656763\\
-0.596280112013451	-0.578473268072034\\
-0.72361818937775	0.860247490512809\\
0.697189564732593	-0.718829033044396\\
0.655800265568857	-0.651064726362771\\
0.826139281172367	0.740159948476273\\
-0.588322700597677	0.710182844678699\\
0.703529841944235	0.600000874329486\\
-0.520637032150981	-0.750422486316105\\
-0.775084615163466	-0.937311682041703\\
0.760141505836806	-0.717662838567942\\
0.62525567292701	0.769153056017717\\
0.748558976943338	-0.684215469450417\\
0.6193235145148	0.681659629342745\\
-0.669492740445063	-0.536186071167689\\
-0.751799099339001	0.819811868344619\\
-0.623765617632156	0.637079156522571\\
0.889445447730193	0.672741313048256\\
0.734904155490902	0.698646434104211\\
0.62676097326682	-0.649333321444618\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.65474693527911	0.586440591168676\\
0.673651965393827	0.781006826768481\\
-0.798283301403319	-0.664919374957382\\
0.656117073332336	-0.695492309970395\\
-0.825205578579977	-0.660777365726495\\
0.754205221658792	0.652115417882077\\
-0.56695788803955	0.655365042794451\\
0.78314476616171	-0.609160931421897\\
0.798230703680886	-0.841083286581926\\
0.751779369359191	0.661602269344202\\
-0.624866887550004	0.648592572234141\\
-0.777372953616996	-0.579534105282575\\
-0.675869761748881	0.838745627345255\\
0.776283718833249	0.6512917388104\\
-0.569818989599846	0.693690790202488\\
0.500177799419367	-0.773887685931153\\
-0.741385391966661	0.83755354485474\\
0.712168856877326	0.65684785000851\\
-0.708677369824025	-0.644794368802547\\
0.752490877574352	-0.707575917875389\\
-0.684872472630219	0.825099662114539\\
0.684892428258037	-0.783550723607058\\
0.715264715966875	0.594527535851372\\
-0.556868910956263	0.576392116691139\\
-0.939680098911231	-0.608001885317892\\
-0.842158699933068	-0.637241653919805\\
0.700021921968189	0.620290937050641\\
-0.68718778178337	-0.718687851022202\\
0.696920745236743	-0.834762899127654\\
0.69593898785955	0.544012516893095\\
0.682131074173698	-0.789632578471317\\
0.67120894556389	-0.758886020488487\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.82238963372176	-0.696120725125665\\
0.711965866596018	0.754936952955712\\
-0.687556871395635	0.575646695003773\\
-0.791706172591728	0.698135903527171\\
-0.66081131622989	-0.643693110288159\\
0.651144074363212	0.604505293061991\\
-0.524085366243316	-0.760383670686375\\
0.685108925797636	0.935342940841807\\
0.831146633260586	-0.605538801311798\\
-0.705572185678475	0.784692649460692\\
-0.651019390844588	0.688182062145912\\
-0.706176778218822	0.610285689495792\\
0.801881043068165	0.709845399795162\\
0.655508887086151	0.590748075979995\\
0.809513308994704	-0.735140641630555\\
0.697235974634389	-0.686976410667949\\
0.596591939636842	0.75104104254957\\
0.701512333454511	0.843785581553592\\
-0.68956563213506	0.629736690793133\\
0.629753108943134	0.595900173547256\\
0.781453643571365	-0.796212667833581\\
-0.648094125856443	-0.59913670585474\\
-0.800399965851417	0.813633860143308\\
-0.627270953670442	-0.662981531862195\\
0.697089964140435	-0.776498487303605\\
0.622579986231171	-0.703465939839327\\
0.790521953752064	-0.521224043417064\\
-0.851330149742671	0.695894329781306\\
-0.766496518838298	0.695829648859183\\
0.673517033431353	-0.647699348262182\\
-0.752581525074693	-0.763740898640869\\
-0.652474974654037	-0.643130008146092\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.699497018983833	0.702846790074084\\
0.68964685839899	-0.63728904827159\\
-0.805438582257118	0.518706137209168\\
-0.867670924565492	0.660798926758733\\
0.744284516713202	-0.626999179202191\\
-0.578509044534041	0.628522968443481\\
0.805073421924441	0.854005169305064\\
-0.736210812602192	0.620659148255223\\
0.545766969740516	0.645392450816188\\
0.789801258764502	-0.82702821705346\\
0.643105744150695	0.657239961067448\\
-0.763904120015401	0.696582513177912\\
0.653435667571592	0.733715623850722\\
-0.791040006771253	-0.683911949743955\\
-0.740400845037505	-0.748606085634435\\
-0.712352745894766	0.64506769705858\\
-0.661482881296901	0.625512870761077\\
-0.683289713054213	-0.855223720573274\\
0.658209962764623	0.724472679868035\\
0.724319937661954	-0.71895683513474\\
0.576097740543989	0.613589596363603\\
-0.768193729265822	-0.555946021883212\\
-0.877605916536446	-0.620771499032858\\
-0.74478652503928	-0.730809038982599\\
0.68819663731349	-0.660126634246679\\
0.572165969191372	-0.688008345042655\\
0.754620952806868	0.907503463115566\\
-0.727880379686697	0.672028554999563\\
-0.716847968593265	0.719294895559512\\
-0.644550682470646	0.700211937363069\\
0.753470705687794	-0.538688465147946\\
0.803798434035609	0.745829744031046\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.609070189671278	-0.604871256026297\\
0.780522267661837	0.876408105342062\\
-0.730217157762795	0.669406730155142\\
0.618145328270429	0.643235440890727\\
0.796763220175111	0.723192862788633\\
-0.684974695298047	-0.75490433788042\\
0.658990746056477	-0.545424808940642\\
-0.891340815104049	0.57260592342459\\
0.51416610869837	0.835008908618998\\
-0.710936004346656	-0.778238902151139\\
-0.587965507261808	-0.624081905169004\\
0.730478703724852	-0.811327760154256\\
0.735221339043297	-0.713119249906337\\
0.716995473426491	-0.652909420000011\\
0.553741054055533	0.632355626534139\\
-0.780584581756364	0.798662593177781\\
0.706802453754156	0.831314090545177\\
0.705534479344028	-0.678179574100841\\
0.623352325696307	-0.674724079726033\\
-0.656046503186164	0.708641754033243\\
0.68773334872695	0.853614564311937\\
0.820790988302304	-0.65972268571431\\
0.62563615697212	0.656410073345313\\
0.632289422721986	0.573732561074265\\
0.523469036964555	0.858068990537941\\
-0.730958479886739	-0.793964177155621\\
0.739803521187724	-0.58296160532174\\
-0.844504937068669	0.634502440102234\\
-0.763151625296926	-0.715822673362788\\
-0.707640866989164	-0.655583879035637\\
0.551949718298898	0.744275995349211\\
-0.751516234417123	0.781392788237253\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.653899230087018	0.716770394807059\\
-0.777475712286794	-0.631125131705043\\
-0.681963126311453	0.732940037241841\\
-0.701731361907744	0.695051927545272\\
-0.527803093793012	0.765259646236424\\
-0.863891622636357	-0.792573209028062\\
0.60440123332586	-0.769501515396099\\
0.590829907355174	-0.709541939053318\\
-0.554266106129299	-0.598823903409915\\
-0.594127941881617	0.995546575628677\\
-0.708708465578612	0.839853383349232\\
0.781831083591679	0.598332983708412\\
0.818879215945676	0.563666195597351\\
0.657929045709938	-0.799733336535575\\
0.692232499504672	0.614440911162455\\
0.584195057140695	-0.6298910317039\\
-0.588629941214977	0.780473300477165\\
-0.780955013403757	-0.763353808013886\\
0.648219372911904	-0.626785367744567\\
0.714728886658132	-0.615714494542171\\
-0.772542044933876	0.748921611409171\\
-0.594139200678658	0.691337962799253\\
0.887194090797731	0.73309537652233\\
-0.597477552653976	0.705130573674702\\
-0.781031948309011	-0.71713158753866\\
0.623211885338665	-0.597915587930061\\
0.824836831047728	-0.67672841238733\\
-0.679306575411376	0.79613609846442\\
0.737340853501356	-0.688917495902892\\
-0.656185864083983	0.779799230199626\\
-0.544525892987103	0.722876732546402\\
-0.771393497041911	-0.694907398058728\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.795866217118158	0.607449501647255\\
-0.741084195812411	0.733797559656785\\
-0.660904951839019	0.741211692982717\\
0.678850320954331	-0.737328427883935\\
0.633148858564189	0.64449258391112\\
0.557107793578335	0.841324703844778\\
-0.710616470367866	-0.740252608297788\\
-0.705792269089556	0.676202790299558\\
-0.729863982760727	-0.651322110245132\\
-0.817667467719234	0.742232127285631\\
-0.558510258327515	-0.740103424237615\\
-0.67895239122373	-0.773923398212993\\
-0.707367659510415	0.681236452126132\\
-0.640937562296729	-0.795649386969591\\
0.642284868641956	0.73450974868599\\
-0.755723260044541	0.70645223884982\\
-0.689051720942997	0.714204751865761\\
0.706555196364611	-0.746490171486155\\
0.626604125642788	0.602783873548568\\
0.542934439235534	0.608377609528831\\
0.786511816354744	-0.842836147250063\\
-0.699862311661441	-0.612473599589133\\
-0.824399010713818	0.688429226274657\\
0.777404759599854	-0.659778773643398\\
0.684457862630897	-0.61716349045514\\
-0.770483276372931	-0.778321979413894\\
-0.687851495786923	0.630309200226928\\
0.770917789228828	-0.541839973362265\\
0.672980211968029	0.833777496128905\\
-0.740993109108703	-0.686164742807843\\
-0.726361533268858	-0.607495620500369\\
0.830916277936895	-0.669191856967553\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.608200235780242	0.728265543946033\\
0.530166503369662	-0.804150554190158\\
0.547553500183033	-0.793382074124349\\
-0.607671463739943	-0.548554927709832\\
-0.7980795632942	0.809849710033621\\
0.779030515517989	0.694801296859501\\
-0.526539017061775	0.680999352490048\\
0.854836441184098	0.710181287004997\\
0.666581860969351	-0.688572888323027\\
-0.64961393590638	0.706584955822512\\
0.811112631212155	0.631529049140395\\
0.624881367184398	-0.608986098467431\\
-0.781809754756121	0.703941854783416\\
0.61557771359102	0.649611060232507\\
-0.680951372158364	-0.807786133779152\\
-0.82556911142248	-0.65846447742187\\
0.763031665355532	0.707404918260166\\
0.601400090842113	-0.648580745149934\\
-0.86417736393274	-0.618160329470944\\
0.716866565406981	0.677753823389555\\
-0.679901400950528	-0.693244280199647\\
-0.719961509065766	-0.737865653998105\\
0.738783025900756	0.643130990758258\\
0.646746335645773	-0.785927617520242\\
-0.62737166697285	-0.559572513253973\\
-0.660950811480643	0.907538902754314\\
0.737900176252994	0.502183485332813\\
0.767492721217928	-0.858330833158496\\
-0.610586594400297	-0.738342451567664\\
0.841332385707145	0.774713401497513\\
-0.662880252562611	0.765078913421996\\
0.650427413010015	-0.766502378343529\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.647964928047879	0.6304362254616\\
0.656495730095674	0.733241697761614\\
0.635775742046189	0.535880747280834\\
-0.775091867532553	0.887946279199976\\
-0.713873385418919	-0.757462216989559\\
-0.772968993632739	0.649607299081743\\
-0.571216271525829	-0.674026289891294\\
0.710663532579072	0.840610184400062\\
-0.609319652484206	-0.699068724656407\\
0.707489026658472	0.730487680202633\\
0.669948132539741	0.534953670550115\\
-0.813066545869842	0.816819701488425\\
-0.699318034654178	-0.677801567639157\\
-0.620545198214656	-0.681021831904629\\
0.661334262255455	0.782445062823347\\
-0.66421458478618	-0.580475530160488\\
0.815523066637335	0.745548379764942\\
0.625409335876704	-0.734548284430837\\
0.627887230799416	-0.783733809079152\\
-0.7362441866336	0.687509213196415\\
0.742508099410948	-0.658659691491262\\
0.779221243666434	0.645095334932654\\
0.784266487265109	0.533717079935448\\
0.777945618073739	-0.738395294528534\\
0.69961600180107	0.63081291386856\\
-0.547248666119844	-0.78418960166375\\
-0.773280073655096	-0.86769245214776\\
0.69521007079253	-0.701388130810402\\
-0.669106215080231	-0.737493608177213\\
0.671070753111443	0.671798591820044\\
0.711700437046029	-0.734210475686237\\
0.73792255826026	-0.714927853499531\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.610517999040522	-0.749038949253172\\
-0.673450611525842	-0.749995260416056\\
-0.661663696673958	-0.603718790042512\\
0.766613588821144	-0.737862436271616\\
0.672668448747126	-0.661470085619821\\
0.714643188574176	0.78224634286265\\
-0.632005074777787	-0.655876307594513\\
-0.780176764013697	0.750705346534142\\
-0.614510056907945	-0.636689141723678\\
-0.801457054966468	0.835090861354777\\
-0.665701191626273	-0.721864488405824\\
-0.622201162988156	0.607381194819585\\
0.763021948106563	0.787745687949022\\
0.62601953228624	0.722380306885861\\
-0.63219809116099	-0.830830200894979\\
-0.709211904844926	0.577450647451455\\
0.676744579158141	0.623968032903593\\
-0.726013390225292	-0.58154781847311\\
-0.832335675466961	0.662395024132373\\
0.515089990617581	0.712128856833591\\
-0.608345457242346	-0.951784567077625\\
-0.906821895845826	0.579104420813128\\
0.714562501875237	-0.795841382190649\\
0.735046968762058	-0.698263263065775\\
-0.674913350221619	-0.727778826918842\\
0.605070753297544	-0.555784873922527\\
0.793155210302099	0.849430963922359\\
-0.691953323194513	0.674218549410524\\
-0.775411702566848	0.652976116044005\\
-0.551629551214948	-0.65277955360091\\
0.552191977537228	0.865481277238487\\
0.68448884713774	0.843390281272108\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.711708861847429	0.76640629770929\\
0.619085761001849	-0.672908718331766\\
-0.789937893534172	-0.77807104558\\
-0.645975846838961	0.724840065645648\\
-0.739126355162551	-0.569189440062451\\
0.831454830879727	0.680846247873373\\
-0.536878477472788	0.748510192664415\\
-0.616716877427609	0.842723028636424\\
0.75373079146488	-0.70767080224016\\
-0.689052706547697	0.698622046565957\\
-0.582835061698823	0.687009511289379\\
-0.7343846223963	-0.725452356605339\\
-0.729076289169958	0.692010244055334\\
-0.720639338748942	-0.699405340189782\\
-0.726708714941459	-0.612965607442162\\
0.751432596085563	0.613730404753455\\
0.690518761493383	0.586257180085795\\
-0.822865927736633	-0.627434176673037\\
0.495628685009928	-0.693519053123912\\
-0.887001140448157	0.820593376694724\\
-0.741667196373996	-0.760422206582124\\
-0.687297012126129	0.743629375463276\\
-0.650551505263119	0.732216070994137\\
0.716150721627066	-0.582744880836388\\
0.741562975343255	0.706676743863393\\
0.687659766528093	-0.682716692085558\\
0.811020147249256	0.731101836779773\\
0.704902677103849	0.669268609593897\\
0.55254542677173	0.773143916765676\\
-0.727554827690511	-0.846949799710736\\
0.712947060868672	-0.631235115718569\\
-0.573961927518785	0.687078257300653\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.683437757700431	-0.827940979141053\\
-0.791580120791421	0.578970124849696\\
-0.480114779726114	-0.713266555314511\\
0.721267446854686	-0.741103485792545\\
0.800625457878312	-0.699990736986443\\
-0.738317373625279	0.628307019766906\\
-0.598198753812974	0.654686267341972\\
0.680877369090969	0.849851059190129\\
-0.787272233128901	0.559804480013161\\
0.787918076221933	-0.591030049800009\\
-0.680230661649809	-0.715981973956985\\
0.804225517443159	-0.71355062246367\\
0.703461794409439	-0.640981022073534\\
-0.667984248191308	-0.6676088336356\\
-0.752088265990072	-0.656682406527317\\
0.732190924175532	0.729945967393735\\
-0.57272905267264	-0.802830810053009\\
-0.535964139201135	-0.830456339062027\\
0.581235879399511	0.792170720217187\\
0.513095875516892	0.803012205263774\\
-0.613611747289433	-0.910935683982459\\
0.506314116571436	0.698370553202194\\
0.729083031619535	-0.828672261158022\\
0.754652293231076	-0.709880626565272\\
-0.732318448306729	0.696003772950184\\
-0.728272494468972	0.662926859827642\\
0.50382343823745	0.670435826958922\\
0.784052767466199	-0.769754134232144\\
0.589851818956667	-0.583875586404846\\
-0.779134652530762	-0.916095783306534\\
0.812143205803572	-0.631762570485441\\
-0.623952967426215	-0.697388375178791\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.560504743739522	-0.804123211954653\\
0.565701616151723	0.558058695739569\\
0.839369351029874	-0.844572578517914\\
-0.873089099228721	0.643799213284065\\
0.787818505187791	-0.684958845420403\\
-0.799233658129949	0.560140665382343\\
0.767631091089174	-0.725177342789445\\
0.713782074711774	-0.625799413837869\\
-0.557861521201669	-0.781780586767007\\
0.655521604243865	-0.509725451641148\\
-0.881910365749824	0.548042388085342\\
-0.744396196013953	-0.662156278575822\\
-0.76239666196736	-0.651277283384573\\
-0.58778667102525	-0.571634854238344\\
-0.895720406322938	0.772819405409026\\
0.66442428070936	0.763255816109682\\
0.724015293384824	-0.663268535756775\\
-0.607381377776047	0.66709701834898\\
0.689934783581076	0.844059508812488\\
-0.689251802781592	0.739752695913056\\
-0.717159301524794	0.701773413641006\\
0.566981913968497	0.64578804702529\\
0.766085665834548	-0.781040593909988\\
-0.613849872045322	-0.710476863218597\\
0.759726647156081	-0.778845613826663\\
0.703105028371774	-0.690927746079712\\
0.646940150030309	0.70756786762466\\
0.768234492948245	-0.733844710512658\\
0.597964666554952	0.662944200393589\\
0.803923888805847	-0.790075231351979\\
0.572431465009672	0.688847589008997\\
0.581520148711484	0.836084280148226\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.579598668931421	-0.656838729463597\\
-0.499882429678391	0.849465528881654\\
-0.593786486081166	0.901155095210601\\
0.765338332207941	-0.803654262736377\\
-0.630880955620143	0.741430058843768\\
0.665441033449047	-0.759299312813504\\
0.666876690264637	0.542003186384277\\
0.763704855867316	-0.811417861023455\\
-0.572353948516486	0.651340253263283\\
0.896591848988457	0.756517352111742\\
-0.635965567163709	0.734736818793046\\
0.616746347329447	-0.779517105927083\\
0.603135447218062	-0.75952352485345\\
-0.615914019072688	0.738200316220637\\
0.768597773020918	0.76055475696021\\
0.678902892314204	-0.631890406932976\\
0.749204949053452	-0.62260372421455\\
0.72787933386802	-0.763098063163207\\
0.634030119463465	-0.676743827005656\\
-0.591553643405956	0.720882812713744\\
0.796895640200613	0.798608153284266\\
0.641349025681978	-0.714078648760122\\
-0.724941633740118	-0.697591179625675\\
0.679993070846921	0.797001935552866\\
0.739775203738593	-0.689863688545243\\
0.642979981337756	0.654203034584915\\
-0.73688832175101	-0.525905679145196\\
-0.808299968778805	-0.511971442716365\\
-0.584894123412788	0.832958355911552\\
-0.563566839942232	0.830623454096652\\
0.696487366660467	0.708208653128267\\
-0.693137127414536	0.824200107396005\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.850067092139512	0.607530352464428\\
-0.752092315922377	0.811049704416477\\
-0.713284851409504	0.723429130107396\\
0.662052319596845	-0.660855701864672\\
-0.743745236186047	0.554872371587994\\
0.44554776892	0.751614038196334\\
-0.741710707087191	-0.910981813224414\\
0.797153159742287	-0.626258724254625\\
0.672760770319209	-0.766980420218737\\
0.617091846475404	-0.809096010607668\\
0.613481658141118	0.53670007832699\\
-0.852841700044294	0.819130702125292\\
-0.701511054620903	-0.691999538628259\\
-0.658109771809507	0.674571220753174\\
0.738397957298487	0.709805355900914\\
-0.75016933438458	0.722206828916065\\
0.599964668709649	0.73384882162851\\
0.714984101060191	0.845199605089113\\
-0.703829201931028	0.651590262207375\\
-0.666011780769366	0.665351476702808\\
0.734635525426883	0.724785706114387\\
0.699806194929096	0.741034611720772\\
0.676874356041361	0.58521823231971\\
-0.563362748156752	-0.828672147446372\\
-0.69801649776795	0.516057351314498\\
0.849392959482132	0.641854879875281\\
-0.826736804286516	-0.673033711798708\\
-0.766895294778712	-0.682729652841467\\
-0.615522656377115	-0.755075602077455\\
0.715708103092253	0.724618336864864\\
0.674732687847355	0.604236895910354\\
-0.70804017098129	-0.563203009949414\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.673483731469807	-0.7479138143382\\
-0.530352168740719	0.674864325644107\\
0.872361086758265	0.762127284102143\\
-0.66995789831717	-0.710802661503663\\
-0.666724337422158	0.75044593396789\\
-0.705752688670392	-0.711425188616746\\
-0.564917651244647	0.774403581851604\\
0.775603906295979	0.783789596368515\\
-0.558422154984424	-0.697100300270947\\
0.756193223754921	0.832991926995224\\
-0.786148342341131	0.673164612683357\\
0.741289248370046	0.696976648684639\\
0.709650538463818	0.601182336553145\\
0.6827570040696	0.703146655865548\\
-0.669188299464667	0.596675472442941\\
0.553933816551355	0.631398795613017\\
0.520355517118922	-0.739120653581589\\
-0.543740706265405	0.902537483522633\\
-0.691584102081983	0.882454152945706\\
-0.630145112787024	0.840603257286419\\
-0.648487659799065	0.756775219641523\\
-0.641369412738089	0.675556993341156\\
0.789087986965776	0.721780861760872\\
-0.686798550595411	-0.713759242755944\\
-0.596163206921696	0.600856881438667\\
0.869547133903995	0.704311877544752\\
-0.699400346713882	-0.646660060910361\\
-0.668425497939888	0.774105351924605\\
0.751950348005412	0.643584076615188\\
-0.489905698919149	0.623762159191322\\
0.874205728935693	0.801387356774229\\
0.635206289704458	-0.750425646909097\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.712400067732795	0.667481617151947\\
-0.757903085751191	-0.714970037377141\\
0.609209897261194	0.649018205525684\\
-0.756489421164037	0.850151066291501\\
-0.701812886470457	-0.724677277022646\\
-0.762487156624546	0.57291938513972\\
0.750309681178678	-0.77043978943807\\
0.649483456267659	-0.656363724566218\\
-0.552064828883763	-0.702596906859494\\
0.665477034579816	0.765751430066252\\
0.599860411969321	-0.734814199126358\\
0.823130656616471	0.73387922759405\\
0.698327386310857	0.652181935381238\\
0.564954246706346	-0.671524173092295\\
-0.774911618387761	-0.795392395157601\\
-0.704846079751204	-0.67105485529098\\
-0.652428726698964	0.773767688466688\\
0.654345843027305	0.559382630483168\\
0.799302312263868	-0.778007440991947\\
0.751341694357833	0.678988703927851\\
-0.555337617589549	0.618645438622928\\
-0.807441883435462	-0.797169513538125\\
0.67748838257277	0.585281837568991\\
0.806846114222159	-0.778218032459277\\
-0.651875379248989	-0.709079906578216\\
-0.634279627330465	0.752264215693806\\
-0.802034596182291	-0.802151964904636\\
0.654392431763725	-0.68783319884801\\
-0.701461660856256	-0.645899820301557\\
-0.665583218707566	0.744665188411869\\
0.767666868087206	0.704546740430275\\
-0.710514696342223	-0.64634352857977\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.737572938513315	-0.691215311299581\\
0.666529275944198	0.661683266702198\\
-0.635267885483327	-0.787922301618836\\
-0.71372262173266	0.576646402444264\\
0.744381032940567	-0.545599259174802\\
0.865873386728196	-0.772367282141332\\
0.687532897319246	0.702960081213557\\
-0.666645408979234	-0.70169324270922\\
0.73780882083533	-0.805425320843074\\
0.681180703721994	0.573913365568851\\
0.719833196894816	-0.768309277941123\\
0.73030339784674	0.629216322433964\\
0.73587495708117	-0.749311379523098\\
0.713039264336385	0.618797235901826\\
0.734424626176401	-0.71565767964368\\
0.748899271994263	-0.69069186144385\\
-0.596694345323001	0.667672691317639\\
-0.858258424885245	-0.706992265454863\\
-0.701490035866553	-0.69060206419148\\
-0.691705850072801	-0.790785454041443\\
0.751434972962856	-0.634197964310839\\
-0.667974419032746	-0.717893199016934\\
-0.642477940744406	-0.562402022146661\\
0.582108631206705	0.815047193029958\\
0.743416802058474	0.704378033439029\\
0.726036719473504	-0.784991980549052\\
-0.660495711670088	0.650916113104951\\
0.767392185479968	-0.659013406769669\\
-0.643550074942351	-0.684111314661721\\
0.549791553175976	-0.544105312732041\\
-0.951048048730545	-0.725976484286299\\
0.768655694777556	0.778548705774687\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.552840385768312	-0.759911244284303\\
-0.833178984434422	-0.786406395253699\\
-0.685323886713551	-0.699867319183128\\
-0.766479379367215	-0.709852906632253\\
0.578732353590423	-0.746535974413189\\
-0.571034463463856	0.839277740334084\\
-0.634272703864837	0.858379137261053\\
-0.676403987989705	-0.575808776349525\\
0.733840620462808	-0.701533975139895\\
-0.736799932324949	0.696815300483454\\
-0.537885613495667	-0.689023420015082\\
-0.780334354995229	-0.801405900108818\\
-0.658226953271887	-0.664238596131162\\
0.689715528389302	-0.830795723460904\\
0.671108998455405	-0.750705536923731\\
-0.647539451491629	-0.660776596010469\\
0.761633640609832	0.649442325646872\\
-0.709502087383171	-0.559600844663041\\
-0.732285196752724	0.798730598088275\\
-0.622764958749161	0.721492436304733\\
0.750809021930246	0.696229049671999\\
0.710008685795792	0.696920439684286\\
0.738238508679964	0.488390928136422\\
0.740072686343005	-0.800682177694819\\
0.744893578841978	0.645501803510102\\
0.723124354689845	0.521041506877347\\
-0.786802767622337	0.795842335243955\\
0.624841310906482	-0.687854560826507\\
-0.635010384761293	0.801062321919145\\
0.696121103777471	0.717547416618785\\
-0.718507004268266	-0.787899584224207\\
0.632775246870371	0.670456883577616\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.709340162469558	-0.635560777049493\\
0.770550406195286	-0.718370053069652\\
0.638742035308835	-0.640933941944688\\
0.741472941872002	-0.635157993032224\\
0.642296860891882	-0.737994637970155\\
-0.607673471067225	-0.583207360350929\\
-0.7923250505189	-0.440904978880558\\
-0.936840145200025	0.705973337488746\\
0.622131378531037	0.870778067494733\\
-0.810514668585581	-0.697840841643832\\
-0.707013293651158	-0.691970182471808\\
-0.64097175745027	-0.642968070857537\\
-0.75614052881364	0.794959481421861\\
-0.705880759725135	0.762575393377664\\
-0.649836615251009	-0.62572855577452\\
0.755227112009437	0.597375637215338\\
0.723678122740036	-0.762539583427195\\
-0.688414983830604	-0.629620871624902\\
-0.785375658986514	-0.548682023718667\\
0.752630777159437	0.819764874320813\\
-0.721514783162394	0.653542743225861\\
0.549712111842307	0.66383758819156\\
-0.604135515551392	-0.808208879774172\\
0.711744895346728	0.847379553115834\\
0.730977146841926	-0.683060410958896\\
0.577115836170518	0.640971709321327\\
-0.701137523333041	0.84288802439404\\
-0.654358926109761	0.760737864263465\\
-0.636945240392312	0.6205917819281\\
0.850678434737082	0.749468636434345\\
-0.607130778783371	0.65645772053031\\
-0.797386748459202	-0.769987622510297\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.64368953506548	0.507843091629844\\
-0.929999830770236	-0.672871786657574\\
-0.825084378519431	-0.75367640671939\\
-0.642041015347892	0.752373674992666\\
-0.773568894581873	0.721836932041966\\
0.618516798387398	0.802735247615502\\
-0.717961424965117	0.591743577066484\\
-0.442527701481838	-0.714570838103591\\
-0.808376942228875	-0.899049564578888\\
0.663062045442482	-0.774212833493169\\
0.680791592631312	-0.706261837974931\\
-0.6090466386248	-0.655419973778071\\
-0.704589894716869	0.776350382412108\\
0.676121924092805	-0.767879199121777\\
0.674817496839675	-0.752109554316295\\
-0.6438996816947	-0.621316931239689\\
0.677499287305484	0.786082307333233\\
0.740572344178091	0.701933256794502\\
0.752188268765125	0.625406798941716\\
0.619442309255181	0.620096861605842\\
0.735227700101	-0.799050133117102\\
-0.626790157574821	0.64021056192778\\
0.828465179142692	0.706099253142123\\
0.66487969758538	0.710144361089067\\
0.709574873255574	-0.515548493922934\\
-0.909285095083051	0.695636574245063\\
0.709964346788832	0.744278550257591\\
0.693080170266031	0.611854674421102\\
0.665425899904338	-0.702606772211029\\
0.600903955257979	0.521092984174174\\
0.812219256943804	-0.819464249468759\\
0.667777858294711	-0.656467852868783\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.735470024053188	0.551968098848394\\
-0.770284594322421	0.708750872984961\\
0.748860119334273	-0.737737891520407\\
-0.723029091161809	-0.640072444726567\\
0.576146358921721	-0.696833959425704\\
-0.536924592711611	-0.582712210338186\\
0.593694245936143	0.86252255378641\\
-0.866601188625734	-0.798105763521809\\
0.721806728623207	0.807659502737774\\
-0.713197332906803	0.667062826897804\\
-0.537165199915243	-0.698491972663653\\
-0.815865193683369	-0.773738791600265\\
-0.70016145645069	-0.66905721879988\\
-0.698546894678068	-0.726352737753146\\
0.660323688823979	-0.579234642973686\\
0.786436843484618	-0.712093361689346\\
-0.609900322590173	0.700457018389992\\
-0.757676519702285	-0.668807636743251\\
-0.65771761797409	0.750452319774228\\
-0.671710961546589	0.605399611245979\\
0.819752961542165	-0.666653393072327\\
0.727109739098234	-0.754210265828089\\
-0.616190146416794	0.631770801047892\\
0.845168950013244	0.703462299728837\\
0.570092305345099	-0.688610757197693\\
-0.837459479487356	-0.768338300777154\\
0.619700030496495	0.675509846353611\\
-0.685876007681651	-0.777254958400755\\
0.583910952252518	-0.784830768791455\\
-0.71521849315486	-0.734172229819214\\
0.748640525587756	0.775116843596345\\
0.640249920484556	-0.729903101353126\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.803459919062077	-0.655775201895911\\
0.824229110127119	-0.608260985669589\\
-0.775524664942004	0.714129885872646\\
0.636540007075622	-0.687105219227406\\
0.721269840323053	-0.728020969827199\\
-0.620308669956975	-0.652299763450536\\
-0.733788685258534	-0.492143891970109\\
-0.901793858741184	0.746418138369826\\
0.696179106584563	-0.525871016569066\\
-0.88810634805994	-0.641614470325764\\
-0.811134093576757	-0.721368657030323\\
0.717359810150928	0.795615355883457\\
-0.673275585938385	0.622355051505344\\
0.626275985823921	0.619196165054706\\
0.764364386209767	-0.750955042923117\\
0.665564863375389	0.720447410612455\\
-0.704433966644214	-0.649442486968181\\
0.784396882858729	0.604780100455434\\
0.801547300794756	0.662145437439685\\
0.710768429927976	-0.754081463332385\\
0.637746053641562	-0.681804930908642\\
0.774673797824552	0.73701728674679\\
0.707915561086955	0.650398935326313\\
-0.543056218935938	-0.746182793863566\\
0.704333498045673	-0.857171852938196\\
0.725036809293343	-0.734824358489495\\
-0.687876407858018	-0.657989899410829\\
-0.763341047940035	-0.577744972220708\\
-0.654013033545928	-0.665142736876453\\
-0.749728323957941	-0.516072854153696\\
-0.84988803203079	0.730325856413494\\
-0.674702128631256	-0.63217912716347\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.622960418584032	-0.831698634500138\\
-0.631812750475563	-0.744951185426715\\
-0.733237028674216	0.678251878934776\\
-0.785733737395153	0.515695593669921\\
0.756793813510448	0.810996764049339\\
-0.659303942610008	-0.831592510670673\\
0.734983284376599	-0.595381099052163\\
0.472567565155853	0.704855635759381\\
0.629163739298408	0.895298839370344\\
-0.661167010723888	0.576160234785402\\
0.773461090474787	0.790584870569283\\
0.637508175063589	-0.636554723782587\\
0.603573388739898	-0.741904759583659\\
-0.867147907151765	0.669417346017053\\
0.747511829049012	-0.679454396820167\\
-0.719206182421513	0.718120050889073\\
-0.698589215916968	0.697432092370614\\
0.677560215498728	-0.769562240241833\\
0.688767079621049	-0.736084195623646\\
0.725364717876477	-0.560972085256133\\
-0.870772533246602	0.57517642115578\\
0.532150454665151	0.707474403048302\\
0.744803031348243	-0.798960006719407\\
0.58650123704049	0.620966581328937\\
-0.820316448158318	0.78408331267596\\
-0.783442077442084	0.660956435076857\\
0.56874446630902	0.788858366947675\\
-0.707627331477289	0.506941478943557\\
-0.757278634619477	-0.831125362198284\\
-0.608738361934629	-0.696162788912349\\
0.603282927412504	0.874461263570099\\
0.726591755835838	-0.548379819342581\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.649012220128006	-0.69710608165713\\
0.649235785308757	-0.693875978769431\\
-0.790627033638705	-0.773852622483927\\
0.712214694501787	0.747180133267457\\
-0.707027594675827	0.598140407095767\\
-0.791302098885233	0.7543691883416\\
-0.708632275608058	0.72241615582917\\
-0.576551560236933	-0.686198959852862\\
0.613211326412872	0.65989045366545\\
-0.619314078164316	0.474468365003882\\
0.970747840471057	-0.609075992256346\\
-0.686647582173141	-0.809488956401348\\
-0.644113848367397	-0.649136544561617\\
-0.587590689599017	0.641823853552958\\
-0.543755359990789	0.745765473901359\\
-0.723815420942994	-0.881318555190795\\
-0.858836831106066	0.536336353260919\\
-0.796934680038195	0.802590642810537\\
-0.749628270481967	0.650038393483796\\
-0.825885898062452	0.709193788882448\\
-0.6435228338982	-0.728063966354412\\
0.697480160475204	0.61487966223628\\
0.779921182101487	0.54850765122314\\
0.741374235806854	0.602623621294099\\
-0.780491130084183	0.722355240031681\\
0.603912879504597	0.699185773622354\\
0.649897255162723	0.90367438513727\\
-0.766517120048063	0.600649402141313\\
0.631090126339126	0.725692976254836\\
0.661617707775365	0.504664469748057\\
0.820688934366796	-0.832973971245721\\
-0.759145854581742	0.717441852677512\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.674660022097469	0.702288020526102\\
0.665290689156203	0.718335031008527\\
-0.675421376407533	0.594254707655125\\
-0.716344266373028	0.791848823567627\\
-0.622673889280871	0.711063717205069\\
-0.774798452770624	0.765434214322721\\
-0.696498409255279	-0.569805173793962\\
-0.71074475532048	-0.44154935696809\\
0.79582412912282	-0.881786136118923\\
0.815031664471837	0.654862017116783\\
-0.563707636651499	0.670116689183007\\
-0.759747935318876	-0.683641610228924\\
0.711586042371481	0.688862532660319\\
0.653646907502571	0.665602159522654\\
-0.673416367412357	-0.781182990380914\\
-0.776046452148394	-0.688658703634955\\
0.796251099639023	0.603325838529398\\
-0.848364204325795	-0.564554928746841\\
-0.80460379470556	-0.574462098483133\\
-0.707370255350482	-0.659462129399691\\
0.634321262593559	-0.550489760918812\\
0.840053411269194	-0.814818481735816\\
0.777986823507605	0.620589549960818\\
0.730193394370362	0.57120311813482\\
-0.692983614581611	-0.541034575795939\\
0.593736125861436	0.770287953936827\\
0.805579285604131	0.781239099383825\\
-0.705577509074225	-0.606267580553212\\
0.857053565298745	0.605273725753812\\
0.701597519814966	-0.692567977375206\\
-0.823526560917293	0.75083297943859\\
0.794139549526491	0.720846587363235\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.729539805034277	-0.664098621275744\\
0.666306714113907	-0.791548825476354\\
0.583197016508734	-0.707115192756945\\
0.83275938449691	0.665914916462869\\
-0.5809738498301	0.74399027833092\\
-0.762270829887139	-0.788412749448285\\
0.653610216525167	-0.644327900439779\\
-0.775412692413459	0.689507870888315\\
0.557837533921601	-0.709988262881145\\
0.444544229726496	-0.838024753303196\\
0.547584644941755	-0.887412607928607\\
-0.610459189513091	0.876937047059657\\
-0.634661079350562	0.827730611716815\\
0.7520178553533	0.694864358944284\\
-0.629948471884602	0.615049657795648\\
-0.767615351221926	0.687841104407575\\
0.592064727109054	-0.713316946513714\\
0.760894271259738	0.727795507025061\\
-0.710951990720238	-0.655200939454347\\
0.742087958437297	-0.663338361295048\\
-0.749902512254542	0.737577793796099\\
-0.60012820483713	0.666470277513385\\
0.879639753064295	0.717785011252848\\
-0.626108566250076	0.712210547976576\\
0.558458092810625	-0.722551536776795\\
-0.816686752918887	-0.708005844157596\\
0.608790621079792	-0.693742333060786\\
-0.844306280593776	-0.666520395979477\\
-0.678820496885756	0.74755960754024\\
-0.628264745184388	-0.512608509822181\\
-0.733018644222786	0.89696682931038\\
0.673914452050159	-0.708320986960765\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.73775209619343	-0.660279497206709\\
0.792549925390423	-0.650010309801631\\
-0.726754122131073	0.676497696139376\\
-0.716294177588339	0.573011821712895\\
0.74581725486823	0.847454912676951\\
0.815552978630932	-0.711188523391365\\
0.67880333657725	0.712665697477574\\
-0.667812402521867	0.585277372380536\\
0.591989280281711	-0.629204205744663\\
-0.795373950231869	0.573480030309584\\
0.809251929793864	-0.687851565826985\\
0.730416577543491	0.644902920278345\\
0.754435154180675	0.600878706370862\\
-0.710421872237027	0.587939481850736\\
0.785069358684835	0.701758114670206\\
0.585156599558378	0.673778405814837\\
-0.886806435202432	-0.695628070963291\\
0.703116398703387	0.795783082272838\\
-0.762940008795121	-0.673010106939204\\
-0.644432656856592	0.832668313859627\\
-0.724672226451423	0.797286756036681\\
0.738328883134467	0.718178904665974\\
-0.586017120143681	0.696354061057154\\
-0.587369769378067	0.767022453786196\\
0.601409466699892	-0.710443220062599\\
-0.763026054443253	-0.742501874439793\\
0.737199203759054	-0.652824384099143\\
-0.774203816884397	0.672799220383279\\
0.691448730927699	0.75693779360939\\
-0.666070971251183	0.644817959417026\\
-0.513157986558356	-0.614574467572482\\
0.683582614086568	-0.8567763162247\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.638697044816911	-0.719583966231125\\
-0.795858895286587	-0.709964529926989\\
-0.689737822454797	-0.595362340195593\\
-0.632086555282629	-0.762171021966794\\
-0.691568806778681	0.829546369274096\\
0.75793196029003	0.53152472237192\\
0.909858334265815	0.460249184181922\\
0.868312690654145	0.604164899429749\\
-0.747943008436233	-0.697250385429507\\
0.60329515863634	-0.63000817528196\\
-0.839482558694117	0.671458737354505\\
0.63654661886133	0.739776295112518\\
-0.744773872780925	-0.735006752672098\\
0.721919896915801	0.587438456754264\\
0.669841277335063	-0.785012817360235\\
0.776389578917271	0.648356509328665\\
0.600408649029079	-0.78227334224935\\
-0.628362051025667	0.824746127525121\\
-0.697784144449739	-0.532018436439635\\
-0.589411234396086	-0.568061810167735\\
-0.649937462437115	0.941048159879136\\
0.651250141770709	-0.817082485833907\\
0.544208492150347	-0.748159225191633\\
-0.782503293236568	-0.673760939467522\\
-0.61667577317597	-0.716175190526924\\
0.792099528192733	0.791300171179559\\
-0.604793082195974	-0.674964749553654\\
0.748158982241273	0.762532032735795\\
0.674784072023406	-0.662800921506254\\
-0.825225708305553	-0.565383581631896\\
-0.755019109180975	0.750522808891485\\
0.676007102318136	0.700942066941483\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.809298611326906	-0.722951435644577\\
-0.617984473443359	-0.622599979208228\\
-0.733843109025219	0.844791409926531\\
0.688078207938895	-0.724322511181616\\
0.640417701924142	-0.700485477032708\\
0.828717360841138	-0.543128950999532\\
-0.815698460774674	0.77746633139647\\
-0.679774561458163	-0.714447440371249\\
0.742390816233623	0.603992935023576\\
0.811784112039311	0.523396392441682\\
0.770647188492259	0.564137555175273\\
-0.820335212119097	0.757254844365259\\
-0.677180729421545	-0.680287418788461\\
-0.613541429265266	0.702073447630037\\
-0.570856560852905	0.747050191284192\\
-0.738789874128881	-0.794067337651385\\
-0.724042819664485	-0.701794912459406\\
0.69734379682967	0.600245172861084\\
0.755894491038765	-0.774511097049806\\
0.653412583803682	0.711308042121107\\
-0.640851211397142	-0.74801581003088\\
0.679987815998633	-0.684002623218546\\
-0.757742169955436	0.645954452070984\\
-0.462765541342042	-0.698186916815881\\
-0.736732702058135	-0.949262898744525\\
0.80981601537502	-0.696492398893663\\
-0.716307785200853	-0.728028571828552\\
-0.700473519659043	-0.622844675472865\\
-0.59000218849498	-0.759955078861427\\
0.72930979439014	0.741505427018046\\
0.669229924392546	0.60636145451703\\
-0.742810408183233	-0.539840835626633\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.714060645964122	0.744052415311478\\
-0.826553492254493	0.530153463261387\\
0.879624550813613	-0.635669948550241\\
-0.647947421711213	-0.762331218217732\\
0.71502143626514	-0.643658100409584\\
-0.533167082972832	-0.667982065898196\\
-0.785139980405047	0.729618782352185\\
0.612854426583151	0.716627543604225\\
-0.857852198615678	0.696774512305857\\
-0.590294911188311	-0.738185071684645\\
0.577741348028026	0.808246064497587\\
-0.682068985968392	-0.636553466113016\\
-0.748691072044202	-0.661875526649939\\
-0.657780972214582	0.710386657368972\\
0.611235280299187	0.804376194258619\\
-0.743119803038171	0.711000493043035\\
0.820747643741263	-0.611547502500608\\
0.831874093618209	-0.639495048616396\\
0.574237372084985	0.670828263651471\\
-0.763595501789697	-0.733499993350243\\
-0.681037942217869	-0.75317788961317\\
-0.62391427775855	0.549022900521554\\
0.804547001492768	0.862326028574946\\
-0.746185540328132	0.605808658638443\\
0.527208958534919	0.656564999127245\\
0.814873559663862	-0.770990751725197\\
-0.717745113785073	0.606633064145085\\
0.690598720767145	0.760298455116884\\
0.541733350595216	0.649866503649756\\
0.838876933231005	-0.824152779748536\\
0.661272212162642	0.679717051853181\\
-0.827276932284156	0.595516921107853\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.813930161599858	-0.751028900269258\\
-0.644285428453664	0.705924495499217\\
-0.578555556817106	0.752353745319033\\
-0.696741624929974	-0.778102234246848\\
-0.699829927741271	0.704098420792322\\
0.532325273212926	-0.689053404602881\\
-0.828478448729911	-0.845476564735815\\
0.761961550642106	-0.650606726162119\\
-0.651723759675339	-0.792807255591832\\
0.667080456807454	-0.616810923563103\\
0.475829190922826	0.641179395024883\\
-0.658484728545922	0.889092476481832\\
-0.70846620090896	0.804987549311034\\
-0.598623986176827	0.749175627290679\\
-0.608782575768217	0.811303743746175\\
0.683955102664201	-0.772956416796889\\
-0.705456642691208	-0.672081763000254\\
0.702326689653462	0.58656282979341\\
0.771833554849821	-0.760459993160813\\
-0.629496082386767	-0.629551650826787\\
-0.746397945482456	0.801316079899327\\
0.648153054101974	0.626614016105127\\
0.720167065209619	-0.782576082779289\\
-0.682122106465941	-0.691938175131133\\
0.70970276617971	0.514132833450176\\
0.880257955599038	-0.773860900103916\\
-0.718821079751772	-0.805313583297908\\
0.644303256377121	-0.653761201805958\\
0.631798062557011	-0.700196218351912\\
0.50470146954845	-0.835060919132754\\
0.649436954194025	-0.826708493670586\\
-0.690698140071343	-0.566454505349406\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.689450087096988	0.678434363574119\\
0.612136044955757	-0.777078504097523\\
0.6674907910052	-0.769459013660188\\
-0.630804697141866	-0.619007394982901\\
-0.796059477776258	0.636232425044819\\
-0.707745110171397	-0.681048044012967\\
0.533017484355867	0.687839647219161\\
0.707538689366462	-0.863349728896029\\
-0.733609786962617	0.768773669866453\\
-0.637346259686042	0.682919543220998\\
0.760647271925617	0.733185898324868\\
-0.763325905433962	-0.637357786634168\\
-0.782041877451964	-0.647690643366727\\
-0.652226730477556	0.77963035047809\\
-0.667804692312385	0.759188882942187\\
0.642408437161657	-0.712071897501206\\
-0.782320124181912	0.682628582848026\\
-0.677081448235766	0.640133477051776\\
0.744259597486099	0.774184525889402\\
0.614274375973236	0.75198201275723\\
-0.654999014530629	-0.797889421186689\\
-0.626475340491612	0.559834604054205\\
0.84694666819424	0.786781213511045\\
-0.69069886843348	0.693313054011039\\
0.628005929670688	-0.668605095988486\\
-0.770385703675741	-0.751794952524355\\
0.72944572873561	0.618923622594304\\
0.783336258643109	0.595714953297521\\
0.715708340340775	-0.799604657565305\\
0.717627542797249	0.550229979627609\\
0.816391374317206	0.620894830652423\\
-0.715431867459491	-0.721249001054457\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\datal$}

\end{axis}
\end{tikzpicture}%

==> fig/const_diag_perf_phase_est.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\reallabel$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\imaglabel$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.77100576409368	0.793675098084546\\
-0.610326941252299	0.717526405177822\\
0.849483813530021	0.686018512130345\\
0.647049313780384	0.652534917783324\\
-0.735829695535567	0.61123012314874\\
-0.492018923876943	0.559463864470824\\
0.69420720488334	0.657229744414199\\
0.561223373859789	0.586847443660695\\
-0.812926430675348	0.531179839253967\\
-0.588074195314655	0.474356787712189\\
0.781157129849877	0.377706312220029\\
-0.623360277139357	-0.95474788614143\\
0.824898449298283	0.480918124167557\\
0.63336177315582	-0.976969975604167\\
-0.72124176139921	-0.826373739792183\\
0.704592080747334	-0.689108335309177\\
-0.716909319514025	0.622201494943086\\
0.690827296225872	-0.86538728533383\\
-0.778693675025184	-0.723763325859419\\
0.831090688386078	-0.739794686642461\\
-0.61465338878035	-0.645539547168169\\
0.790255990793693	-0.524878004160159\\
-0.629486984949548	0.788082012667675\\
0.81095259083672	-0.669239401420586\\
-0.621293263835556	0.83711474818751\\
0.746658091372472	0.740658255805348\\
-0.726267174633649	0.654790633513653\\
-0.563584912500551	0.538847353495729\\
-0.39259547779788	-0.8097017699914\\
0.768310447400678	-0.641690857390449\\
0.643139200417977	-0.443044197004269\\
-0.694046772265688	0.974547969638307\\
0.752430573745416	0.8465647776722\\
-0.632697906633126	0.778418876498521\\
0.843353713719295	0.744112032288105\\
0.690402506998851	0.709386518360114\\
0.547142044323221	0.677095200399854\\
-0.829149690411303	0.637481595834633\\
-0.605715150270013	0.599947201082912\\
0.761676012419504	0.5528444346141\\
-0.650634318969766	0.441665330886291\\
0.812795639937404	-0.894647417953822\\
-0.883710191018417	-0.745701331107215\\
-0.714295206203917	-0.563343113212486\\
-0.621348258272545	0.803036979826837\\
-0.4929489598207	-0.596408662178568\\
0.827791142091193	0.888896668341499\\
-0.624888191086759	0.73442901831386\\
};
\addlegendentry{$\kElemdataestlperfect$, CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.652428861107196	-0.641065534845905\\
0.71122498662671	0.830535299973359\\
-0.748114618711868	0.681771674038644\\
-0.543113682241805	0.564678741805187\\
0.831656090698657	-0.74020600126524\\
-0.568548959515022	0.737914118785343\\
0.709551208462787	0.71837714516848\\
0.639696623846933	0.628832968499733\\
0.530892809909359	0.558186105267245\\
-0.790128012541931	0.444086902754531\\
0.664952731989879	-0.87418323984335\\
-0.730512221918855	0.551233257233277\\
0.73988575544177	-0.890966105606695\\
0.540738785753086	-0.722082644997318\\
-0.820777994598826	-0.577693559073825\\
0.579514278989367	0.784837724058644\\
-0.888963237810872	-0.628887001115492\\
-0.762805953965359	0.845294559656577\\
-0.690936308060864	0.693301925180297\\
0.776428352798559	0.741342739521972\\
-0.747956236524732	0.656528602476785\\
-0.631444265348137	0.607130259868405\\
-0.559675939771602	0.556365762334556\\
-0.470951257742211	0.480214490257441\\
0.948273080110297	0.649934974714558\\
0.863559795596929	0.473477346152243\\
0.824921775691572	-0.912682164285226\\
0.790938941257849	-0.694309576379539\\
0.76175447848499	0.676146705812604\\
0.621560946528272	-0.805872417032306\\
0.53815062020853	-0.640370570389752\\
-0.805675519214885	0.684246021557914\\
-0.533227649159862	-0.798054169010619\\
0.911463736194859	-0.635238531544269\\
0.780510312500843	-0.483471627009437\\
0.701511230182772	0.911593974159083\\
0.608536151367986	0.741181681137146\\
-0.682611056411317	0.59970344775369\\
0.844489367210677	-0.716281878639016\\
0.730625453129152	0.766116379367811\\
0.678621533881612	0.581090718850667\\
0.641307433890923	-0.771972867740477\\
-0.820075680346637	0.716434250761854\\
0.692484807274468	0.551460348581919\\
0.526793515448947	-0.824455269286069\\
-0.813497108407252	-0.592119760732775\\
0.61209771485901	0.832827267606686\\
-0.81495847508523	0.645281131722247\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.782725397278004	-0.551352128247903\\
-0.657790579907367	0.896646916183029\\
-0.504898754531913	0.752606299057537\\
0.89726403227668	0.676685551747536\\
0.743332648790325	0.599483712447976\\
0.661436270628809	0.496310221810697\\
-0.83031384089724	-0.821522041571645\\
0.630637777489888	0.566769586003607\\
-0.739151841284667	-0.909640952815996\\
0.737141471438564	-0.722949601528851\\
0.55369686325986	0.596057232140183\\
-0.761142062849611	-0.917729878417339\\
0.738135629981052	-0.797559708454143\\
0.610613427137488	-0.744072481150198\\
0.52853666247184	-0.702921365742848\\
0.416550305451778	-0.662864320340119\\
-0.904207283084012	-0.619133771829224\\
0.566155269705091	-0.518805056594531\\
0.338847958714128	0.797168224281481\\
-0.860591552394935	-0.762460329682534\\
-0.801649481539811	-0.662254464767321\\
-0.747529231885369	-0.587854519407421\\
-0.690520550899191	-0.475956986663234\\
-0.61428732737409	0.865105367569064\\
0.670698910493212	0.721458213261145\\
0.488176898058573	0.58511259606573\\
-0.909846823342974	0.426561121465121\\
-0.726196687914347	-0.969505593676098\\
-0.570467925169122	-0.792384093694073\\
-0.708905865981305	-0.807221892092112\\
0.752616661105093	-0.703018422329943\\
0.54492845266476	-0.599229861363229\\
-0.853376747766453	0.698096335485333\\
-0.623126231660335	-0.800304058131138\\
0.77233446695811	-0.628592702786477\\
0.540994432364666	0.683680490334645\\
-0.860020750931291	-0.830882853029126\\
-0.68492910144184	-0.710538913692003\\
-0.526861560887207	-0.636212079494847\\
0.864165264686262	-0.52677272639951\\
0.655377901990619	0.783439254805858\\
-0.663587155395511	-0.694183536530885\\
0.615434715515587	0.65039828785453\\
0.514240831111445	-0.814791927275412\\
-0.80261429867327	-0.684972425699786\\
0.678517619044799	-0.590922354344206\\
0.483410485376617	-0.472792004948996\\
-0.900730114443239	0.865443657031821\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.679163930546316	-0.589096879251571\\
0.579058780361167	0.873894434203225\\
0.500876817855254	0.729024334843707\\
0.377429403545939	0.606413592170222\\
-0.986737446290837	-0.716933545998081\\
-0.767920997470655	0.762388092113476\\
-0.973241542099768	0.706296549739581\\
-0.817310807332095	0.563027981990922\\
-0.690064640887016	-0.75791944441303\\
0.609232659144065	0.73100690173613\\
-0.900585138649443	0.532717237860309\\
-0.77983287060059	-0.844585482579623\\
-0.721246756331015	-0.605519323782976\\
-0.672195373313396	0.816410652705433\\
-0.581844487142295	0.657331933660639\\
0.710809360756581	0.531550611125344\\
-0.800882933788636	-0.801015540958803\\
-0.698091527584362	0.677936516691208\\
-0.643642327847311	0.494724005109758\\
-0.38740823126093	-0.917033603935823\\
0.969541770601706	-0.796215540479619\\
0.774853547548753	-0.727372905907455\\
0.61332398789979	-0.664308672906078\\
-0.757524946135589	-0.585419997246996\\
-0.64965553578025	0.588085478161658\\
0.737114490507919	-0.842422935078844\\
-0.68964459213114	-0.658475898246932\\
0.710903988070134	0.681330970143496\\
-0.698218095772241	-0.801269167803115\\
-0.848864837737513	-0.772885474433659\\
-0.697567804797274	-0.689024333691099\\
-0.611353726849142	-0.636082766865931\\
-0.524695572962809	-0.585887534964684\\
-0.387999783606751	-0.52479849645107\\
1.00636540650797	-0.412599262349313\\
0.843401091366453	0.91307485624259\\
0.769030782068012	-0.516362942837082\\
0.696839017793558	0.937764102746029\\
0.62786824837619	0.774786234156198\\
0.514483148495461	0.633568094545549\\
-0.833572443307622	-0.7120189628789\\
-0.584870067895274	0.73274646814618\\
0.580713479138529	-0.721278369769578\\
-0.747696436268307	-0.585751636476773\\
0.700295765134424	-0.425792965595673\\
-0.687108187483753	0.964837767436582\\
0.795903070215573	0.806060616980524\\
0.645096873699277	0.685020576211436\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.628813363196752	0.685334327550569\\
-0.790549295473188	0.480858642518713\\
-0.565519234041555	-0.933000427158168\\
0.834354417905306	-0.776820105773066\\
0.626871802020033	-0.693716076496676\\
-0.717706562234911	-0.610507658833351\\
-0.746487648311523	-0.572908243831003\\
0.716018050158506	0.829800618776591\\
0.508472308364991	0.592677348339681\\
-0.889578554907723	-0.833667339015513\\
-0.718310037946362	-0.668285473951508\\
-0.573598179151873	-0.52182422522754\\
0.766305494738826	0.859334579344922\\
-0.650776466022375	0.621321017269017\\
0.814943006329569	-0.772127596533839\\
0.648769155869173	-0.549847141279124\\
0.486339976828565	0.858747544721187\\
-0.908747833688779	0.682248727879964\\
-0.742029846682723	0.548744528164458\\
0.824889783058202	-0.821825501011886\\
-0.604498968094077	-0.657214468428045\\
0.852484997908891	0.681409703568438\\
0.710056255446197	-0.803966622829963\\
0.596499126936161	-0.64033560801227\\
0.722130708723031	-0.789633956588176\\
0.597711685404113	-0.686185463183562\\
0.46116628064124	-0.607031598627682\\
-0.911605103161477	-0.495887323616691\\
-0.685863187746092	0.854706530856971\\
-0.815073053328016	0.655925408096519\\
0.604296175335521	-0.73029826976737\\
-0.860763016178459	0.663573725146138\\
-0.661085596791458	-0.8043554258095\\
0.677545824191537	-0.639983774072425\\
-0.796601887142899	-0.498082832633814\\
-0.610836445188173	0.89145654032103\\
0.743702416855683	0.71764116526404\\
-0.674450684390252	0.559431184175038\\
0.784029926923985	-0.78493648321628\\
0.579528570911255	0.627878617958874\\
-0.757013060094438	-0.841131844641951\\
0.71526824846688	-0.664140003925918\\
-0.975814770793111	-0.606455792018244\\
-0.816035042191985	0.765655983969122\\
-0.720440834572993	-0.652725739695664\\
-0.646396864475765	0.795680707290757\\
-0.524375824594806	0.590125803697833\\
0.834812105021862	-0.773328109855689\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.700817016307825	0.72578226424911\\
-0.535719764666037	0.57296945204699\\
0.849403166832619	-0.756788095676679\\
0.613320389006959	0.681515454525918\\
-0.77951532959592	-0.724127962698326\\
-0.562929834232697	0.71366381445524\\
-0.665068967586687	-0.68646006466761\\
0.802106564571708	0.707350861161599\\
0.623084743451293	-0.743718221818722\\
-0.710622908817165	-0.530676202024639\\
0.768847633019885	0.893314278269757\\
0.619764699360699	0.739348870103822\\
0.47828910986196	0.644242549410677\\
-0.89555873691582	0.517765079885764\\
-0.659097558743749	-0.810735537149639\\
0.734074797260172	0.635403075642512\\
0.522977502667286	-0.770336391390654\\
-0.858076630991089	0.637559817178636\\
0.537274366389847	-0.786115540050593\\
-0.76390660544456	0.588916942771974\\
-0.70775895150479	-0.858013049765113\\
-0.660608310319975	-0.698537706310643\\
-0.608354184588345	-0.556933575986055\\
-0.535660082906913	0.80063327183871\\
0.6922287320994	-0.683815561412025\\
-0.698284314421549	0.67009174710684\\
0.726472981966015	-0.806780822141968\\
-0.713864555239708	-0.670991636787941\\
-0.480480796042736	-0.555051920758936\\
0.719182530134419	0.751176767002635\\
0.648506394253143	-0.649283869665821\\
0.527009028081671	0.767970180782723\\
-0.793273866766302	-0.642132378378043\\
0.64004610295939	0.821516461995598\\
-0.763721914674366	0.61625417052173\\
0.654328033918945	-0.729848543521552\\
-0.801509904165299	0.691765060477709\\
-0.583157967234815	-0.716795422117502\\
0.804332471359913	0.704420258949284\\
0.590127008672288	-0.714551583432867\\
-0.8120429231276	0.682471400885269\\
-0.578715633599199	-0.762576171770429\\
-0.685032027779161	-0.666136215217136\\
0.792762439004125	-0.485766646540823\\
0.627446614716509	0.902319956708338\\
0.476514204521229	0.691060457945045\\
-0.908223286342225	-0.662486000734124\\
-0.729327779201419	0.800531271919488\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.782618817405647	0.583224362239523\\
0.6845112078613	-0.818451207141141\\
0.562506290234406	-0.584022190069713\\
-0.800201780576586	0.831135788449863\\
-0.547227138167834	0.675701608323419\\
0.888535827248767	0.563756391769029\\
-0.670571457878684	-0.744575363183193\\
0.845693481881668	0.664259938987678\\
0.743169274813277	-0.752638364650601\\
0.68117323703052	0.651327316516426\\
0.641837743346988	-0.809124444210076\\
0.588006347345059	-0.640132599824419\\
0.495339452800556	-0.476705742890201\\
-0.811037314248516	0.926081264357537\\
0.692610449710669	0.786721478271608\\
0.5509296917445	0.712821170576819\\
0.409226170425028	0.656071194626776\\
-0.97817725589851	0.593713481780774\\
-0.80641041747828	0.517721959647786\\
0.786538949803862	0.503687913382498\\
0.541106575879642	-0.862652383374724\\
-0.890564852986313	0.550037226550206\\
-0.728072768242762	-0.902934054437089\\
-0.614414388242779	-0.72102762839385\\
-0.600461123176159	-0.703566926295392\\
0.821506006587519	0.679921571657568\\
0.627377845435649	-0.753176165714857\\
-0.72379413241624	0.633711161145818\\
0.756646360337243	-0.816313089680817\\
-0.932757823644355	-0.771011621681124\\
-0.764264067837415	-0.67005235414606\\
-0.668665050141145	-0.587009703093984\\
-0.554698191670529	-0.459442819419987\\
0.752954902287423	0.924615810493956\\
-0.734797268403095	0.727918697927015\\
-0.556629741368964	0.563132111784048\\
0.78001899898768	-0.828981173606205\\
-0.702183064296376	-0.662276249909042\\
-0.519626395760908	-0.51439106908474\\
0.810626758365846	0.840670649754697\\
-0.652728354295009	-0.583918583360005\\
-0.453327172251774	0.864988818342176\\
-0.563564147803665	0.808947591967452\\
0.922701343540027	0.72122439767947\\
0.779450269396546	0.648824578535912\\
0.657563470140623	0.544268151687234\\
-0.652069577600817	-0.774247998947524\\
0.821051366237709	0.707734409174316\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.562052404365839	-0.701784035881546\\
-0.794279686147519	-0.550376148404665\\
0.668972760554427	0.828342874779789\\
0.469448954452238	0.588815185126312\\
-0.912845866493743	-0.834062199012277\\
-0.690293832379413	-0.652456993485723\\
-0.865454042663346	-0.559642131454669\\
-0.649876321482094	0.868781396617219\\
0.754450820186617	0.715834966235657\\
0.573136833741875	0.609062464024581\\
0.405626884998649	0.468925831392345\\
-0.998537709867672	-0.919060497380884\\
-0.853801312235962	-0.704386417789782\\
-0.788156483547696	0.647913958894818\\
-0.726682410157582	-0.79262984514649\\
-0.682116526264382	0.589684427918258\\
-0.614631670120912	-0.896773316924431\\
-0.513330424015061	-0.765844140530491\\
0.800121972863822	-0.670788836649278\\
0.879090037936484	-0.722278721279162\\
0.69193881507639	-0.629588501522316\\
0.52912263739799	-0.52340450492615\\
-0.871340118987278	0.783267103946942\\
-0.672164885409193	-0.686417911074594\\
-0.734435349497951	0.569628232195062\\
-0.59487874192198	-0.884458749869237\\
-0.445662958441116	-0.747443972657951\\
0.952646133654528	-0.664011267542252\\
0.795401361205143	-0.5815298006615\\
-0.711882473571306	-0.576248874714099\\
0.798225370528697	0.774581915156291\\
0.682290241222165	-0.713031303603575\\
0.600290582950826	-0.561392199130323\\
0.485483264097101	-0.411180530250172\\
-0.851291458389082	0.980144100517501\\
0.578479947957841	0.82927252051827\\
-0.872280464743387	0.735809174556914\\
-0.701334363057568	0.660127711828598\\
-0.54240934082208	0.552126320406483\\
0.856316559261417	-0.754949865318367\\
0.647176804839255	0.730853145510556\\
-0.678346875710701	0.550357760167618\\
0.608192614961674	-0.814029202218835\\
0.486889203983794	-0.62510218675869\\
-0.881597264811564	0.753628942076448\\
-0.636284978780544	0.521949876794854\\
0.792167181872637	-0.887398231464388\\
0.618179410397654	-0.714777529692241\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.625039176367223	-0.583840738740802\\
0.838777624408786	0.877887232882448\\
0.700888768059811	0.73700260899192\\
0.584455492716573	0.6508352273822\\
-0.725166316615609	0.532027550343687\\
0.780273253115969	-0.791001464725936\\
-0.849200709516103	0.724956227468529\\
-0.591495949932273	0.576751928729361\\
0.842076003990951	-0.730780832687264\\
0.675984711374301	0.770992110507707\\
0.540131378892519	0.639229643516882\\
-0.799955028843663	0.518793513646494\\
0.628161461563995	-0.783283644089847\\
-0.837543220089921	0.704414061703778\\
-0.67605976229849	0.534089582671012\\
-0.529674365100104	-0.788939671969062\\
0.802605770248398	0.704445891801109\\
-0.631399862554256	0.517142359035016\\
0.774426747115193	-0.823801430454794\\
0.841082995127227	0.693045146854437\\
-0.565619024746915	0.560548200153453\\
0.908811298965593	0.430751031979597\\
0.772304203245621	-0.947761606772379\\
0.663366222945065	-0.744147802066043\\
0.849098011932739	0.759297457285519\\
0.750755637952626	0.65600583270287\\
0.67955451924486	0.57793259921892\\
0.577906733968186	0.46352581119554\\
-0.721550058003088	-0.882775128518261\\
-0.721421403777166	0.551599736805173\\
0.76623398963504	-0.871404651614136\\
0.566439414716051	-0.694958892679045\\
-0.829869581717347	-0.53523131442421\\
-0.653798588769791	0.873990856775862\\
-0.4910858910238	0.722643406271247\\
0.900441425330604	0.640992380251409\\
0.691546441559561	0.531563571884132\\
-0.653341869595251	-0.782423286219663\\
0.776054614791965	0.725269208147276\\
-0.618969064492893	0.579577350219616\\
0.819047831502976	0.456845834024038\\
-0.546920137990502	-0.898093142739321\\
0.732557549970599	0.526746424235922\\
0.640815501996247	-0.917206874363085\\
-0.660595096106635	-0.770896370510893\\
0.84828119531534	-0.663174784033147\\
0.722685363447749	-0.533039432871625\\
0.61801420488149	0.821841165644185\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.71569059097168	0.616300569708605\\
-0.707747890798007	0.486068535923428\\
-0.485347400124039	-0.814940370922214\\
0.881576788482793	0.701583576816079\\
-0.511126591115504	0.570129756356837\\
0.985348797244895	0.482029361753739\\
0.735744356316517	0.42950354526684\\
0.700126803240906	-0.989359208206223\\
0.612636454352669	-0.824324347283627\\
-0.679906748972533	-0.721128251929697\\
0.834283831453955	-0.572185234501739\\
0.705319753006907	0.809227018272189\\
0.601022083529489	0.594496416490782\\
-0.690395913410378	-0.765406288152714\\
0.817210966353494	0.679598175396922\\
0.709713633491647	-0.708584228765793\\
0.637195252728481	0.768632936879991\\
0.567806596670977	0.621992388372353\\
0.443722624322658	0.502041251219686\\
-0.606749828373038	-0.85487612662385\\
0.783975836014138	-0.659389773885001\\
0.555992934735687	0.697959524716162\\
-0.839747155872095	-0.727958332273808\\
-0.654138088649806	0.707072849941584\\
-0.627301252903302	0.630876871523386\\
-0.431786847341666	-0.745014343630753\\
0.963624534395291	0.691771542252361\\
0.777123815125538	-0.708735417177736\\
-0.545557856851773	0.726173311603036\\
0.788503408807332	-0.631559136264542\\
0.740400229325086	0.823932039427339\\
0.70082972049109	0.674829694732591\\
0.65873494154091	0.549119442221265\\
0.610859685449531	-0.770950130744396\\
0.50508261324544	0.709938287900157\\
-0.810673089173838	0.509214517943561\\
0.64325544254494	-0.869325955432255\\
-0.759280549934596	-0.656755951576599\\
0.644289967985932	0.70858654175315\\
-0.807957254540071	-0.753253254784825\\
-0.64370348893449	-0.535723152279556\\
-0.49547304752969	0.864452187966348\\
-0.627065560118877	0.810001217301934\\
0.842605538539514	0.735193757415767\\
0.649462446757292	0.687592339733322\\
-0.699902729158128	0.642490525642324\\
0.730125167423918	0.609604924992783\\
-0.690049602667065	0.543626712655539\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.627658702583425	-0.489154396040557\\
-0.832370874739524	0.918936531418655\\
-0.647861047928985	0.739583323382436\\
0.681612727399467	0.583081904317774\\
-0.796754948998695	-0.821495415482644\\
-0.615227737616427	-0.636346668823292\\
-0.864257891651301	-0.57182211313313\\
-0.734975427437384	0.786268736831718\\
-0.651247446109245	-0.683535165156555\\
-0.552609974107377	-0.487681283712122\\
0.740238289408546	0.877047732356916\\
-0.762645232522606	-0.540475487515438\\
-0.646542722656884	0.930517083179108\\
-0.562158160013038	0.788686255414319\\
-0.436893552386052	0.698278572505834\\
0.93866538532923	0.586174237793665\\
0.753660676289367	-0.74526187757318\\
0.580007953613342	0.688746922095892\\
-0.811628998347459	-0.743257708580632\\
0.864340370960617	-0.552034849844157\\
0.616993785218335	0.881771483465979\\
-0.787556837676602	0.711490447231229\\
-0.574207734255968	0.56943881326776\\
0.808479845355365	-0.781899025352517\\
0.730115274662257	0.656619360894385\\
0.578918965920055	-0.764029934932691\\
-0.749046786427019	-0.549809657767447\\
0.732142943567262	0.862505763652444\\
0.588253882279539	0.669329265062376\\
-1.02266933049526	-0.655418341501063\\
-0.859947845152761	0.784489167574997\\
-0.772026034557016	0.583088096443266\\
-0.690338153516112	-0.774071746855492\\
-0.589469721131918	0.644081435408706\\
0.735523623437188	-0.799399276893779\\
-0.720513984066934	-0.599108000141444\\
0.650170867159706	0.795853175799793\\
-0.832571215975051	0.558271791459632\\
-0.682404205412701	-0.850581613276519\\
-0.556110901589121	-0.651316685921906\\
0.768788752572774	0.692848399273146\\
-0.656658350313687	-0.785244498649758\\
-0.747572732873194	-0.741256230526375\\
0.669530900562613	-0.632304415028152\\
-0.755611381734429	-0.530457040627028\\
0.630989628577032	0.784354746832126\\
-0.832239876512259	-0.720066469653806\\
-0.662135177706892	-0.564503654066146\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.566544902274163	-0.7811619566189\\
-0.788160225692267	-0.673335363637327\\
0.645981374422083	-0.540741757918112\\
-0.790286625624062	0.788248795734071\\
-0.549717614986964	-0.638431989636281\\
0.87566069867136	0.804022001939797\\
0.519661833423065	0.66717221799527\\
-0.819514464201192	-0.694289371777658\\
-0.571151277471859	0.792772340927237\\
0.868555601229369	0.65670432421186\\
0.736493031160121	0.531101369142143\\
0.676891319871863	-0.79053630841323\\
0.616609020444488	0.687858287802198\\
0.562708727127449	0.489598822611492\\
0.498717240718747	-0.901267104865256\\
0.370464729663236	-0.688922014141866\\
-1.02498038745637	0.653499178101987\\
-0.858998704379162	-0.815301492457672\\
-0.78526977375637	-0.632258737009505\\
-0.590722361242736	0.713190871687488\\
-0.487955431211607	-0.660462708435326\\
0.828391821804225	0.825722333893016\\
-0.608236034331243	0.676812193461491\\
0.815328847013729	0.575910613361948\\
0.782706465867517	0.72154388628969\\
0.622504978243678	0.568367403323363\\
-0.709788541748429	-0.759917850656713\\
0.722058825456097	0.737072265060504\\
-0.672581960673332	0.567172092035373\\
-0.775268863187765	-0.718999723368733\\
-0.595638801207584	0.734754229600527\\
-0.426059216961838	0.55079367003233\\
0.98995978846716	-0.772638774632855\\
0.831465337308823	0.710636638702966\\
0.744318928253651	0.532289977890197\\
0.641173683353019	-0.795854396396636\\
-0.681107186784038	0.686359864449623\\
0.780969255637394	0.542747449077511\\
-0.585543861847685	0.387979601868804\\
0.921862364260657	-0.996925860973762\\
0.808660270168798	-0.827717555402948\\
0.761081957005712	-0.708465551994953\\
0.560559944712405	-0.641430777097934\\
-0.719297922061743	0.76118362368537\\
0.807066653609091	0.552438000137143\\
0.706479113471209	-0.814207953590885\\
0.639416369246687	0.597404080623545\\
0.57348667945703	-0.85066935418429\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.692437745187642	0.603422819578629\\
0.710948928480955	-0.772643297780596\\
-0.691032584461952	0.630921064778823\\
0.796095393496433	-0.816238733976173\\
0.661204639386035	-0.614528551108649\\
0.577167507345419	0.758354444265142\\
-0.936499229817973	0.55050736187208\\
0.509019736196753	-0.881658124704902\\
-0.948617568281771	-0.729133438284078\\
-0.79642263829785	-0.587410734467831\\
-0.70000567862993	0.780333874554033\\
-0.55989254226841	0.537586485086679\\
0.833121086098956	-0.880093611975959\\
0.650282652584971	-0.722187942248445\\
0.492692462768707	-0.584929223518038\\
-0.896674044719512	0.771722287016003\\
-0.671111526644913	0.524672215851816\\
0.729764549781029	-0.898504380984837\\
0.494188440865006	-0.741179869589821\\
-0.638922025144087	-0.786671957009787\\
0.699097513300157	-0.702995625745385\\
-0.737341112416397	-0.660225827307095\\
0.661698835683859	-0.60224823642661\\
-0.779707872908783	-0.532572095247193\\
0.569238382603782	0.75605974656791\\
-0.867979791010793	0.623112063375743\\
-0.701158391820151	0.492006572704777\\
-0.542732006253343	-0.845995027176765\\
0.838727671689939	0.598936943258693\\
-0.846456379122679	-0.899831532466554\\
-0.618203477258805	-0.79287501138608\\
0.750008505829039	-0.721072269786717\\
-0.658940132339558	-0.664797937319942\\
0.805054390532182	-0.557906796523302\\
0.637855970296487	0.752468187507001\\
0.493878538569315	-0.709927400819545\\
-0.902675598433636	0.652832104441373\\
-0.71535926300911	-0.841742076514652\\
-0.564360510279171	-0.719411025573015\\
0.788252068268651	-0.64625033576429\\
-0.622542379760351	-0.589235108423851\\
0.848503152593248	-0.488246850176966\\
-0.73180986149649	0.838037764957312\\
0.781749484962835	0.654844426935114\\
0.663241211313931	-0.702213443672578\\
0.573160930510117	0.725120247833525\\
0.461644188782845	-0.679558532655387\\
-0.894470044917518	0.754647452814033\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.736404270823938	0.728153833534281\\
0.583994115680859	0.523941169060544\\
-0.734575986985708	-0.898810848016452\\
0.749003789538154	-0.740278884785691\\
0.570794221756862	-0.65092909924935\\
-0.751708781414943	-0.552391634644025\\
0.466615499889825	0.787807120315741\\
-0.870699080114117	0.575329397053153\\
0.557086684501541	-0.8289495044111\\
-0.898479133468001	-0.667392551444446\\
-0.708685930023658	-0.517432271354235\\
0.61577802827428	0.867848275503515\\
-0.876516979739122	0.638538296516946\\
-0.737304011657812	-0.725843154015188\\
-0.656602161209747	0.694934821970904\\
-0.526812187970104	-0.722346686872336\\
0.827842939023378	0.685399271863915\\
0.590075034141764	-0.775826784842201\\
-0.840052718415246	-0.596129982123179\\
-0.457290256888645	0.798871979003866\\
0.928188564255285	0.660708749328153\\
0.765831596460404	0.508952908673794\\
0.678269079913414	-0.880560869278398\\
0.576189416513219	-0.686718077752123\\
-0.753961492164141	-0.781179612407284\\
-0.577306044439725	-0.62957586892447\\
0.80316746352267	0.696139183529955\\
0.594498718197743	-0.800027912285343\\
-0.759510411805272	-0.655256803154818\\
-0.824063102022229	-0.617053909332763\\
0.576373578426983	0.743998903256047\\
-0.89288131000103	-0.710313420952692\\
-0.764513965862005	0.668490061807876\\
-0.678658049060354	-0.819281515765011\\
-0.600928149542361	-0.688383853900204\\
-0.477070037351126	-0.605290884344854\\
0.893581148067419	-0.486484171758047\\
0.666922426941424	0.836685903193291\\
-0.677927124207138	-0.61301816390115\\
0.783294987737013	0.796610036726046\\
0.598393504559365	-0.618773585066782\\
-0.749710193387375	0.811578886080833\\
-0.796226790868594	0.664677794128934\\
0.627754162123617	-0.696605439852892\\
-0.840757727317253	0.757029480829156\\
-0.677312882088962	0.549082196825857\\
-0.520693836010857	-0.849204579715706\\
0.851658171832659	-0.64426914640673\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.680121135046077	-0.793067716201625\\
-0.577016839679536	-0.657132412243439\\
-0.463607875329759	-0.51476394538697\\
0.848244472917775	0.867070782247821\\
-0.625974546560163	0.631732130423499\\
-0.406019669792066	-0.756055816186394\\
0.761332256825836	-0.587209946134092\\
0.626470644106766	0.792702368199658\\
-0.704520722216197	-0.633069738488158\\
0.71750905676095	0.79132561205062\\
-0.714164182860135	-0.621071020732052\\
-0.497963574785312	0.810281093870408\\
0.924667455775101	-0.566917785055083\\
0.756465528689389	0.921236380418339\\
0.626998274150272	0.798194427593959\\
-0.691635634686423	0.730441176167311\\
0.800588686864956	0.689062190728542\\
0.653277148447969	0.63801286708737\\
0.509618730925051	0.564401438405252\\
0.650555776116501	0.543723853975948\\
-0.817826337500601	-0.85491541324703\\
-0.662605256877834	-0.615983010910374\\
-0.527706944603307	0.802828544920879\\
0.831548149746023	0.629908574068344\\
-0.663741479633137	0.613714958747694\\
-0.472479729075667	-0.810064728179031\\
0.923816657712539	-0.596196643026209\\
0.717802871099826	0.758252644061482\\
-0.59799328891702	-0.687170804932772\\
0.700789723992045	0.733908485030965\\
0.648042183245941	-0.639230399164437\\
0.568083091696103	0.831374224109795\\
0.446500523572115	0.647463559972847\\
-0.918476811795095	-0.68921507115108\\
-0.707750236014116	0.797219127669145\\
0.64024753366342	0.628959273440807\\
-0.832440914035419	-0.70019460926591\\
-0.686559295364912	0.799782475102385\\
-0.542699077464122	0.671416747497437\\
0.833088366767495	0.59198406539697\\
0.609011421688741	0.468155139775366\\
-0.748430241146087	-0.894979563579617\\
-0.889767988986678	-0.756057684276516\\
-0.740817986106971	-0.576071692412974\\
-0.661605635246741	0.81425863439486\\
-0.552543522100804	0.600169614136183\\
0.764522800506699	-0.751672184832639\\
-0.725278836277859	0.676394455189154\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.868182591673435	0.539220203627347\\
-0.708314488891335	-0.841409273764608\\
-0.558965426273641	0.569406816578037\\
0.839469026917286	-0.880809991479427\\
0.634559307135396	-0.685887232205629\\
-0.703663494912584	0.665275807170408\\
0.521644634640503	-0.827584170935962\\
-0.841990123892955	-0.675213925393673\\
-0.603882820758299	0.652319512876561\\
0.831093092239751	-0.822854615942586\\
0.681762108157165	-0.635347733291009\\
0.580402081180417	0.736633166071422\\
0.453096036151363	0.488348298749625\\
-0.910078971424638	-0.954481143906015\\
-0.685251177589999	-0.820180834394714\\
0.679397722811647	-0.748390079299706\\
-0.745936771981134	-0.704306455888727\\
0.656302251513444	-0.643807211508125\\
-0.803166578029316	-0.569828757841508\\
0.883082977744755	0.688197595127519\\
0.71094151669589	-0.770360368862236\\
0.571553773888734	-0.586573468134793\\
-0.76501760455627	0.743011111300524\\
0.702781445254053	-0.709903438544087\\
0.680436683477677	-0.59781211908909\\
-0.687267098527913	0.841945465950364\\
0.791813747411059	0.702990096171432\\
0.615955007685525	0.612175322968367\\
-0.700234756835782	0.50045579124787\\
0.552182916911873	-0.794379940472747\\
-0.773721162082906	0.595304132214032\\
0.687427453403072	-0.821498546920309\\
-0.69548452188049	0.565615449731614\\
0.799938241458405	-0.901701639892279\\
0.666848121903293	-0.754415489548455\\
0.578571071958304	-0.626917488431463\\
0.446148037321532	0.699155092104884\\
-0.920606076482502	-0.758011686063423\\
-0.732468350552426	0.622677160524129\\
-0.552152901545915	-0.860462114535011\\
0.856068758930798	-0.715088194091582\\
0.700016874813863	-0.611470997033197\\
-0.869930215722947	-0.557558695238985\\
-0.615255650001466	0.863983062000427\\
0.819841185652652	0.701388650622273\\
0.677450496574219	0.560151210231436\\
0.597320684140522	-0.773479949800724\\
0.485080090131467	0.686030734613417\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.546751262173486	0.541974363808394\\
-0.819616932184187	-0.890424470498547\\
0.594473117531342	-0.715300184769763\\
-0.863480711779393	-0.574384272878195\\
-0.700136307330605	0.803047449333897\\
-0.529836799132239	0.585643683510829\\
0.651400117513468	-0.850479498014511\\
0.560680547154154	-0.744481865859302\\
0.426089641072768	-0.681610624243274\\
-0.953243340866478	-0.631733243602598\\
-0.740464224124725	-0.563953160354128\\
0.603620326869768	-0.441334945957748\\
-0.879707073807543	0.915437596231065\\
-0.697864618043423	0.688723774487148\\
0.635239630352132	-0.665801118950549\\
-0.866394566684215	0.781661429252243\\
-0.727537994043666	0.565959562849281\\
-0.600597636649687	-0.843036745049195\\
0.71197132058301	-0.658557755124747\\
0.70662284966453	-0.63301134487165\\
-0.780907733627978	-0.469819945860103\\
-0.606275976574819	0.927415672872246\\
0.731343410700909	0.76425810303602\\
-0.726746856087125	0.633830588675758\\
-0.691977427130212	-0.6847127070898\\
-0.511485637156511	0.693185104526315\\
0.902829066527369	-0.730415091418081\\
0.738843741122372	0.666081391792169\\
0.654592698407023	-0.783137681602421\\
-0.91709448694972	-0.651157907153011\\
-0.689082625212952	0.751114003311032\\
0.670381747023298	0.518591801326342\\
-0.782490874952148	-0.920133611397768\\
-0.574172877830993	-0.782788222037764\\
0.822332208402291	-0.7084889363289\\
0.610896786968223	-0.656990633389452\\
-0.745247215578691	-0.611166549126558\\
0.684636329392929	-0.538124649961126\\
-0.720548413123736	-0.426190935544839\\
0.697131799468391	0.954984000343597\\
-0.698426311285183	0.761344035143145\\
0.770558762749618	0.624553732424533\\
-0.879503889438991	-0.775875287970592\\
-0.644790939428995	-0.632490912219441\\
0.727340935657989	-0.47581318453325\\
-0.685146892092982	0.910418460951338\\
0.781492594539439	0.746998441638419\\
0.613497106792083	0.623990194690354\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.700077798292585	0.616238115362867\\
0.512751744815451	0.473126066866756\\
-0.88362298411256	-0.863123635865195\\
-0.725432960406055	0.582755423139167\\
-0.609891087487773	-0.809133958031343\\
-0.473171133668557	0.640148683229192\\
-0.597128331115873	0.492920567701126\\
0.899273792208322	-0.885863526230311\\
0.761339900753705	0.513780402857781\\
0.692975799618799	-0.965819055284823\\
0.616710441884389	-0.836424864007358\\
0.494261736374315	-0.769223868759445\\
-0.878570385967878	-0.720429843519132\\
-0.683483838354807	-0.659637710126858\\
-0.51061924056119	-0.561671975155546\\
0.892449004438032	0.748494492794294\\
0.744083478317959	-0.753411902356146\\
0.644335861636641	-0.614524266910876\\
0.506560844607584	-0.493616764418004\\
-0.557903588976613	0.889438666380489\\
0.850177039984887	0.777564665537761\\
0.685153767643747	0.703817906636598\\
0.543926189860595	0.636909975565352\\
-0.811427880539851	0.542707522013657\\
0.652914086324815	-0.684757244151882\\
-0.784233843877179	0.690976516432433\\
-0.601172024673933	-0.732068231089465\\
-0.441604737124315	0.673790250176003\\
0.979728407092146	-0.75854591707627\\
0.625212596805516	-0.59204492029285\\
-0.683358949261137	0.826942853370194\\
0.812399917801999	0.636381310372418\\
0.647935328530423	-0.700979593470973\\
-0.681460157859339	0.777772858549995\\
0.810390742674458	0.634801720211223\\
0.640834374746219	0.490334582820196\\
-0.670499044970763	-0.898552100505549\\
0.830264390909732	-0.701249369290914\\
0.698529788506347	-0.531830417291305\\
0.57898353666823	0.874947159734531\\
-0.725961060586534	0.710525208036201\\
0.780669535681655	0.608668487170461\\
-0.775379365185099	0.554037331600527\\
0.733026109874393	-0.832953582790445\\
0.555079345254121	-0.59339513666218\\
-0.791199798462744	0.828466100770565\\
0.647003080765688	0.6894236277987\\
-0.765118944590576	0.584475100039804\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.601333209756744	0.621918286919149\\
-0.763833026801707	-0.793618828315368\\
0.664074528508762	-0.55944264622391\\
-0.747425478633566	0.841364406251933\\
0.678349109761806	0.644899214311717\\
-0.706687906477836	-0.719271205720431\\
0.463512557998165	0.801661109273962\\
-0.923418600404379	0.676933855945719\\
-0.719131018812109	0.559840171396077\\
0.620811321877328	-0.754420462365093\\
-0.882506201012615	0.693119133040944\\
-0.75099102846874	-0.682249743715006\\
-0.688067233806958	0.805113561498114\\
-0.61802028509209	0.66779306367956\\
-0.504997640049825	0.551457426885985\\
0.854617206842429	-0.750933384910982\\
0.594420997841877	0.749271436086988\\
-0.839048826515273	0.607220441237067\\
-0.698351187483166	0.494831869500638\\
0.80875513809372	-0.843716568147456\\
-0.696462037546046	-0.661357653216756\\
-0.528938862379121	0.698248977518592\\
0.811138680927556	-0.714546548691295\\
-0.65659693194513	0.71151467067178\\
-0.549851250529234	-0.78403044598472\\
0.846387336919632	-0.624093316580084\\
-0.554959644676546	0.689620746658913\\
0.935475685356147	-0.797905471295251\\
0.81307003242219	-0.649862416555113\\
0.598285872522826	-0.670884010616557\\
0.488547515227708	-0.563247334726508\\
-0.885178531924472	-0.440478608377082\\
-0.703485480451742	0.930224138394261\\
-0.546606766787315	0.70078178760317\\
0.814110246750601	-0.688319769600037\\
-0.600597800607849	-0.463212239825011\\
0.850691231256244	0.967992033909607\\
0.660004159828715	0.822942675285803\\
-0.680975312797736	0.738910138649405\\
0.766884937017596	0.675351070659649\\
-0.608036764369355	0.561439635765772\\
0.899095722377115	-0.759601007134097\\
0.633648616048827	0.768977067858627\\
0.578988642879307	0.647665504106583\\
0.468061619285882	0.516201789398077\\
-0.883285932522454	-0.856907180104595\\
-0.64428903387781	-0.620003922130633\\
0.747247564554645	0.782151955591633\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.80255537503516	0.706230750543829\\
0.701317475033699	0.50349177727259\\
0.638152296845281	-0.90966812019694\\
0.540024610821021	-0.747442898557214\\
-0.758144973849901	-0.618004708712654\\
0.751999176988511	0.732590092162701\\
0.43399831318092	-0.769866633579868\\
-0.912900362479638	-0.605667898365526\\
-0.670782104251577	0.768434483036813\\
0.753955197773586	0.532337360994259\\
0.595856450323254	-0.896397449889601\\
0.443679102147674	-0.74977945586196\\
-0.947357792442338	-0.663727745557659\\
-0.770689213010087	-0.536949365091674\\
-0.631867664668879	0.830076177338091\\
0.709924195019819	0.605076831382128\\
-0.720271488001529	-0.777186819990879\\
0.667838025290281	0.635119230434301\\
-0.790199312094335	-0.82444662146263\\
0.882603608772049	-0.745703978071011\\
0.662353830410813	-0.601667102669289\\
-0.68803867573277	0.710912385082224\\
0.798628133446337	-0.77287706447862\\
0.630832961869085	-0.612789976780136\\
0.67115848729951	0.783803267918295\\
-0.698624548681284	0.670723762985023\\
0.742449343331502	0.596494431573474\\
-0.635582611958679	0.471505432395968\\
0.868670740512194	-0.869078661459834\\
0.591674074354465	-0.652853753695917\\
0.482620962619414	0.790048925520749\\
-0.867905614645947	0.62909461898114\\
-0.61420517113093	0.50199004939147\\
0.825475175804045	-0.810749805821189\\
0.673542459461082	0.677448888857021\\
0.582371540679058	0.523684644321752\\
0.456484115155313	0.370701939028205\\
-0.905848543001803	-1.03460676136127\\
-0.681650430002104	-0.873866189864365\\
0.677790069365815	-0.771791134435772\\
-0.77717961697037	-0.661174940774797\\
-0.561379694830458	0.672479476586644\\
0.565831875835032	-0.858346147567448\\
-0.808919825214403	-0.760953760014753\\
-0.574626117008097	-0.684484731973816\\
0.836028240468417	-0.570065620950833\\
0.628914341939855	0.747277719616966\\
-0.717990044139265	-0.719443551301138\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.693479276289456	-0.999828065314717\\
0.530988941017742	-0.887224768005291\\
-0.845969431148948	-0.830811465046235\\
-0.618588846970023	-0.781170292120696\\
0.757150918026377	-0.728316472617405\\
-0.636414016580516	-0.673120334210641\\
0.612931034844425	-0.74334152560088\\
0.478291247530349	-0.66446207751823\\
-0.908875620455652	-0.60479896187378\\
-0.735321793396795	-0.493361026392566\\
-0.625616779990362	0.861372756003626\\
-0.472392492689904	0.615038858934067\\
0.938156721011611	-0.795792951612833\\
0.785421390604301	-0.599453435983992\\
0.698035563507089	0.744731444448274\\
0.632987963972482	-0.697202691257701\\
0.519273225618106	0.690265294985245\\
-0.793009050606102	-0.7865870164354\\
0.65160996782013	-0.604470554711078\\
0.819562024730537	0.714416066924607\\
0.679271617709124	-0.686229729355211\\
0.58306157983524	0.728469756901736\\
0.470121766533126	-0.682835243237303\\
-0.883125089094862	0.743997653148606\\
0.577917376529904	-0.7027717798893\\
-0.864829153761812	0.650106584752855\\
-0.689708279310494	-0.834241992375153\\
-0.536948433455037	-0.69352716678017\\
0.852620510065022	-0.580008315234644\\
-0.836893921512138	-0.51969806170449\\
-0.613206488430215	0.908044776539044\\
0.758369843771431	0.758026458720026\\
-0.646896113403869	0.652770783611832\\
0.822163581563963	0.536922737962326\\
0.673939770640469	-0.796248652471711\\
0.52595594578154	0.63973099622056\\
-0.836113145616157	-0.77487786086404\\
-0.60223197106021	0.634535961827925\\
0.826367360726227	-0.811783486498421\\
0.664167761887973	-0.611022100228913\\
0.521592098911626	0.744395808057721\\
-0.803044023456017	-0.69487672542105\\
-0.913929519489385	0.793731383152091\\
-0.745996991906639	0.685546913979754\\
-0.637410186759024	0.618032361019437\\
-0.494195222070858	0.557057764056497\\
0.895805564943768	0.493747416869854\\
0.710916666172683	0.386755267322865\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.642163551384549	0.792879900164179\\
-0.449727324224526	0.635849009639076\\
0.964363942280199	-0.674707789510156\\
0.794475239030753	0.828271254581203\\
0.668461785771202	0.703952701605266\\
-0.636290780654708	0.610908101288916\\
0.661595923936779	0.656176997859389\\
0.554161961417561	0.520038935651552\\
-0.761190346377066	-0.808160156296505\\
0.681142243075826	0.654339999269827\\
-0.698246708560253	-0.728076909305614\\
0.76193919233039	0.766788855730298\\
0.571604726173251	0.632096823342838\\
-0.775484933366082	0.535800066972508\\
0.659148549826995	0.414948401617424\\
-0.734689068163827	-0.964707148412184\\
0.712938200552147	-0.73838231871741\\
0.482847059546097	0.612563178701242\\
-0.940767590505466	-0.853420995061464\\
-0.654806390781185	-0.777030362315174\\
-0.59940069635393	-0.62812688873813\\
-0.503482088309038	0.694928757923659\\
0.818530636990527	-0.786598456023069\\
-0.650045129346455	-0.630198399862962\\
0.782778328599661	-0.5906714401885\\
0.604710106249445	0.83674463524727\\
-0.769571504788676	0.626374433814787\\
-0.521614638048333	-0.725140342212221\\
0.903116466913798	0.721511036907996\\
0.552645290952415	-0.739584438393128\\
-0.767769777909776	-0.602222968790064\\
0.672467428449391	-0.439694466653174\\
-0.739023868125881	0.954760342913092\\
0.673787629773118	0.803114433377714\\
-0.772813477226995	0.699006538744758\\
-0.556444164379202	0.575180877266353\\
0.856429968811558	-0.777132096955606\\
0.678899094486543	-0.52762064210864\\
0.512278510394224	0.905756846380007\\
-0.883843645215752	0.759378721855361\\
-0.710454276839368	0.680714135173331\\
-0.562678305866982	0.589525855997266\\
-0.774872231517399	-0.664829982277201\\
-0.584456502064949	0.801886423530632\\
0.754195832366941	0.660580968593336\\
-0.720368944275569	0.516822768839371\\
-0.522037169616796	-0.852447064168602\\
0.837479354627508	-0.625331487530729\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.657512714395449	0.724574377492961\\
-0.511073570931486	0.629410118228424\\
0.81276440886546	0.567053508964812\\
-0.666628469844601	0.457250069597757\\
-0.464509554151711	-0.856578326837574\\
0.919490733886735	0.612360701511492\\
-0.781570797603809	-0.816587862191974\\
-0.570197699999661	-0.620753890382511\\
0.761203250689567	0.779960437297984\\
-0.724095360162408	0.550952496155069\\
-0.569876810652192	-0.851440702695858\\
-0.433129488705588	-0.667967525471563\\
0.934321729673986	-0.492531130716843\\
0.688777279746131	0.916452004039089\\
-0.723504857226915	0.760429782013932\\
-0.52555770464486	0.680890906915559\\
0.810943763511984	0.613150343521485\\
-0.673952812036329	0.49262897738532\\
-0.522200505772683	-0.846501965152296\\
1.08663348733936	0.596780658301806\\
0.923046924866203	-0.829255788941228\\
0.835134324536088	-0.622486411636379\\
0.756466985450659	0.730770018781785\\
0.673184714388866	-0.715364163195791\\
0.803107035861628	0.878909785637816\\
0.644102888959427	0.788700057740718\\
-0.691167680910021	0.728285599307177\\
0.755425554131647	0.683552074767754\\
-0.622149007262736	0.599627392564312\\
0.597597241431279	-0.630552869146976\\
-0.742098648526068	0.831196772882349\\
0.69513533732369	0.668983988508401\\
-0.704014154799062	-0.6495736096317\\
0.704989026126215	0.869594218243872\\
-0.71193648469474	0.750023416416744\\
0.689978266599086	0.693071080931628\\
-0.769373194206405	0.597663778098118\\
-0.569950393139808	-0.688530513102398\\
0.764522546758788	0.843046250130953\\
-0.702271579576796	0.733281944532571\\
-0.493630033337379	0.683295718133875\\
0.917503753844413	0.632713406339298\\
0.511409779251363	0.725987818401094\\
-0.873944763585443	0.654775554585058\\
-0.70295852426522	0.614335725582601\\
-0.567837915753442	0.567505911177772\\
0.756629807712277	0.484297298334795\\
-0.710451932912868	-0.836506855289998\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.616093090717868	0.571654879804736\\
-0.705162109885796	-0.836397006803719\\
0.803317895479015	-0.597796078801289\\
0.683568723343264	0.81750896700239\\
0.626290510583554	0.652241022197583\\
0.577140460676677	0.520616278685105\\
-0.895913632469786	-0.869214233617787\\
0.562107557208183	-0.721723384912208\\
-0.862853680441521	-0.58737501295034\\
-0.637563556062136	0.784452075006078\\
0.784702912221344	0.552308352213298\\
0.632711895931896	-0.868402861969791\\
0.499185378910312	-0.70622306804065\\
-0.83279817708048	-0.574249253073499\\
0.604034214465539	0.773092277675138\\
-0.781204093359744	-0.659802112516667\\
0.670109194895654	0.792051204688436\\
0.461570965807018	0.581054635032062\\
-0.937560530955777	-0.805798957858504\\
0.689297360143479	-0.609914573685648\\
-0.767676722901928	0.815976799204098\\
0.621781518946957	0.657056284032706\\
-0.847404208271043	0.504283881445447\\
-0.669081535662669	-0.855481352260457\\
-0.709193278509138	0.501342207249963\\
-0.515304397545878	-0.954280427340664\\
0.890138228700893	-0.814250649028285\\
0.730381762610099	-0.743737645184972\\
0.634489195159656	-0.670179754981793\\
-0.961490615881733	-0.73910849061455\\
-0.780966917206094	-0.646719587694761\\
-0.675033943659483	-0.541260651413101\\
-0.553909655891816	0.769020546370486\\
0.79006359034524	-0.710972399661922\\
-0.639493734302248	-0.525201807282892\\
0.794015761494751	0.871993308849722\\
0.574589309628126	0.681698990328475\\
-0.8370187684335	0.503100331581383\\
-0.667952741537459	-0.906955446217186\\
-0.558650888168213	-0.756054393082614\\
-0.409630457596777	-0.670456204827353\\
0.997960238959615	-0.572774314308127\\
0.64510595309754	-0.538060943687763\\
-0.655737703563168	0.826585524642745\\
0.864066385343302	-0.578315793169777\\
0.742270048846664	0.887286395939249\\
0.679334197983653	0.73810173227151\\
0.606840284457601	0.627993966280968\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.806199281500627	-0.588086899166048\\
-0.717976028001813	0.836115865906694\\
-0.651112895227179	0.631866234286764\\
-0.573052618229834	-0.721250917800981\\
-0.460637247339662	0.709126256370744\\
0.917080103111216	-0.699712884744954\\
-0.81217428573084	0.773114879359241\\
-0.624782922586959	0.637883275907096\\
-0.460800395356297	0.490613292003179\\
0.94970774704626	-0.89607817455307\\
0.793877818869859	-0.729471538466769\\
0.708843443200798	-0.622250769015334\\
0.635863655893858	-0.4838999263367\\
0.546900918717413	0.894672375938006\\
0.412993623238999	0.676594304483542\\
-0.973931417886343	-0.68741770917694\\
-0.823025961869493	0.745989982706233\\
-0.732406526685741	-0.650253342114208\\
-0.671660772690231	0.800610742381929\\
0.866440980208473	0.687671698986545\\
0.60893761685653	-0.664072485945932\\
-0.831378715995503	0.818929826143931\\
-0.681419832874142	0.682834250106028\\
-0.570922677214675	0.577750515341843\\
0.794968999338019	-0.705978260780543\\
0.6654840018708	0.652225055055449\\
0.539644502778603	-0.836230888561528\\
-0.826696984518457	-0.708058808827739\\
-0.579913956322227	-0.609880801948873\\
0.561054972671924	-0.616896942328871\\
-0.779620316849602	-0.463928086845847\\
0.644196420486428	0.923273194710168\\
-0.767329428710269	0.699372582591493\\
0.642758555312875	-0.645215208956363\\
-0.823854244139302	0.813124091511649\\
-0.630583306726801	0.612136984972911\\
0.715713890709183	-0.76697496447394\\
-0.758551883621906	-0.541465652763463\\
-0.572301356127271	0.875806913435143\\
0.783474469946504	0.716895295005003\\
-0.631617749762378	0.567730693073089\\
0.837252936730872	-0.779007180866782\\
-0.783701690205397	0.636977506018819\\
0.670368148355761	-0.780239911884548\\
-0.727158709752293	-0.57004235214107\\
0.719722625118457	0.834421667692749\\
0.508807422873621	0.615919786723506\\
-0.877189826243437	-0.772501338859596\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.770649944954745	-0.571780078561099\\
-0.705152220633921	0.774694224257524\\
-0.651038213417051	-0.705984021223647\\
-0.604157252331553	-0.522547455578668\\
-0.547478446458737	0.818696973938567\\
-0.418592670757769	-0.62860471848444\\
0.630857593394131	0.81717236094753\\
-0.758463476198622	0.629547934867331\\
-0.527574311559352	-0.72313691709627\\
0.874377213998716	0.707921529661375\\
0.708995697063406	-0.710580460433363\\
0.551452000890378	0.686805190936191\\
-0.817365772599859	-0.788467852381645\\
-0.58317643044659	-0.628431305111325\\
0.832279831243325	-0.471060260324291\\
0.658975500655191	0.918082497533539\\
0.517540197897844	0.738244309892929\\
-0.826352800255319	0.580807621976497\\
0.598960768002167	-0.772081797390484\\
0.636423085855895	0.650404570742634\\
-0.842367018945647	-0.7537249277671\\
-0.699011400948335	0.649095755687047\\
-0.554027166757726	-0.815756967406187\\
0.8006280265492	-0.636546820101323\\
0.624171344235768	-0.684108959126914\\
-0.798168994962339	0.667333137651607\\
-0.562671014631733	-0.817498194763129\\
0.856765134823474	-0.669272638107462\\
0.706681465951583	-0.555287764451552\\
-0.81299024396416	0.775053692609096\\
0.687316331083036	0.577817338692527\\
0.514956555265048	-0.828777141253935\\
-0.826094477425481	-0.635931870176726\\
0.608925446423705	0.708585251616294\\
-0.77326418972577	-0.777254708741175\\
0.696221516987622	-0.585976997822812\\
0.528313257273089	0.75414889098126\\
0.378666446068209	-0.687505439797683\\
-1.02945914339624	0.701285333781801\\
-0.864449792960101	-0.730478059212405\\
-0.776321388957408	0.659959568073826\\
-0.647279275643376	-0.801047692359742\\
-0.894256913130952	-0.757113807282165\\
-0.711478142813121	-0.656407658312994\\
0.607027454296995	-0.544196476871727\\
-0.905149249548427	0.75228620026328\\
-0.777896503632549	-0.74985312298703\\
-0.698257545504274	-0.602701119582289\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.722213418299318	0.79633252001552\\
-0.560454806022888	0.714840172512154\\
0.783379926756427	0.663354766437021\\
-0.647126097735255	0.591008782109414\\
0.766867324323478	0.48622398033576\\
-0.622759667160373	-0.867906989422227\\
0.558405912973202	-0.669778227406023\\
-0.825271646588892	0.702522583179475\\
-0.591543263492528	-0.747567820468677\\
0.804849914464913	-0.520584922976654\\
0.573371787573917	0.895825788531203\\
-0.83401280766554	0.736085004636586\\
-0.656907680686249	0.64141919798358\\
-0.494628029380991	0.516150386694767\\
0.914116793908739	-0.839669733629062\\
0.754188153876264	-0.596249299262607\\
0.654349844864438	0.82724186508934\\
0.562896885751908	0.669093935070627\\
0.416410573548963	0.546057559390335\\
-0.732550988823898	-0.77655630971973\\
-0.618887709210183	0.605052742269519\\
0.706700998480591	-0.86258082490184\\
-0.783555538944241	-0.72314967435097\\
-0.621887185477414	-0.609953983842799\\
-0.678109768949858	-0.601344952561276\\
0.673433832566785	0.799436800594183\\
-0.805596495992675	-0.608218069750697\\
-0.670045578426016	0.863417830595999\\
-0.539526586266968	0.703985398786223\\
-0.793988972856479	0.704475877145814\\
-0.65011902757338	0.562041479931033\\
-0.554659572635506	-0.760070621684826\\
-0.441787389455416	0.72193454899893\\
0.896099273124788	0.539714911175132\\
-0.516360729711938	-0.819864664866879\\
0.943649895454478	0.604885950813273\\
0.809726065192714	-0.85161905765294\\
0.726856150576555	-0.66191370309678\\
0.640822939855296	0.668632300509392\\
0.52540242293885	-0.825752089476627\\
-0.840581997796732	-0.700023368932064\\
-0.603299914219855	-0.60421031918174\\
-0.717269240446784	-0.633974799910528\\
0.714401732845952	-0.513271239488802\\
-0.686368376986103	-0.378818719854027\\
0.761416738623329	1.02281653994509\\
0.554122933883929	0.860397585823031\\
-0.830942129155556	0.750284331597332\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.611057065498244	-0.566225669980342\\
0.824915729549216	0.863139498455438\\
0.634441895058919	0.690226885865213\\
-0.704390757284463	0.531319135270283\\
0.752429798680977	-0.84328515456769\\
-0.617059492244037	-0.638619408798095\\
0.662136482421202	0.778708425651427\\
0.561143411055791	0.6137313865533\\
-0.738243619982762	-0.716762980883681\\
0.754944891984595	0.787286810159684\\
0.614339563648754	0.655491439919721\\
0.47682793879682	0.566870602044989\\
-0.901469824764541	0.434684151676506\\
-0.703002294185544	-0.932893096191845\\
-0.533742675080694	-0.705269270580283\\
0.865726663857225	0.668296801826652\\
0.712552516884077	-0.754221365288934\\
0.599855128009755	0.656387823848275\\
0.458308065127924	-0.771258653067939\\
-0.692513030290635	0.63996433031565\\
-0.55226660982837	-0.736269670526312\\
0.78299532505136	0.733153320729421\\
-0.642155815143059	0.526817790738628\\
0.794981010790997	-0.83691553667643\\
0.790701515585925	0.645097003198443\\
0.641292966006898	-0.717135944762742\\
-0.698060001437127	0.758624385871445\\
0.75172941181643	0.619871413906456\\
-0.627006992224225	0.49205451873085\\
-0.61947280122323	-0.874279550821202\\
0.888539435115825	-0.716627955393949\\
0.771811499600344	-0.561542570097861\\
0.705377567004675	0.834329316878451\\
0.654850290303652	0.661336942896156\\
0.594648668444324	0.518055976936005\\
0.492019922546527	-0.824228458667228\\
-0.870244741109628	0.596083326436943\\
-0.622673933340096	-0.843468203011283\\
0.760507352620108	-0.616593683925947\\
-0.639148987270998	0.787634481261496\\
0.844835880012825	0.627327268161227\\
0.715014734299271	0.493402093328516\\
-0.775899494344978	-0.901931533845318\\
0.724027266896987	-0.760703399980817\\
0.537165369263952	-0.635541591340159\\
-0.848149887736923	0.677089412371119\\
-0.6111710258345	-0.81035008702505\\
0.774707120813178	-0.641594889402964\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.704589890199813	-0.687133135937433\\
-0.662607187702909	0.672595772650808\\
0.820579380892018	-0.784031195305369\\
0.639763343504079	-0.579963870524196\\
-0.692343010147647	0.808355346787091\\
0.80630003781169	0.61361367284266\\
-0.742981132851345	-0.745180710046871\\
0.765678565557204	0.64153850256754\\
0.648219356982748	-0.82380979608742\\
0.562375672337002	-0.63209969006239\\
0.4315592844814	0.713942421784918\\
-0.93030350963531	-0.729029470468309\\
-0.713159886965547	0.671699648388081\\
0.651802148847051	-0.751043305374212\\
-0.812831331587672	0.632369410645404\\
-0.592333139282183	-0.841577290909447\\
0.813751024223853	-0.683337977780469\\
0.639479467035118	-0.545998841860647\\
0.476870819766589	0.811799283381301\\
0.608500020998075	0.621915319836489\\
-0.862124394227267	-0.776892827905518\\
-0.713960775841162	0.626062916262523\\
-0.565660027183736	-0.839733856125618\\
0.791524188851601	-0.661699471390894\\
0.626167068071434	-0.829090490337192\\
-0.790892739430202	-0.745163690737049\\
-0.564682321268119	-0.689740119197899\\
0.852235526414011	-0.633280390559102\\
0.697273837645098	-0.567595559336719\\
-0.844484267041452	-0.632117957084517\\
0.596272268975072	-0.521617130455953\\
-0.844833836454524	-0.39784054430767\\
-0.638290367417144	0.985026520450367\\
0.755351128158945	0.811427635074488\\
0.529785941742445	0.665279154006879\\
-0.86943022559318	-0.678631568574509\\
-0.674515183001767	0.766537939736892\\
0.671240727984668	-0.609608239543146\\
-0.818970173519262	0.867777495210725\\
-0.665551086981848	0.73699684581102\\
-0.518710371916492	0.659614725202641\\
0.86923605919886	0.577905035264849\\
-0.784648784390433	0.527149913562813\\
0.646072467652038	-0.86725815943882\\
-0.815479259338199	-0.648118451990274\\
-0.660678846027002	0.753360849114566\\
-0.511810608970354	0.536256950962834\\
0.864124344191409	-0.842450180950842\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.562553390290453	-0.620668095187402\\
-0.818477184505565	0.701621717965504\\
0.608626776898691	-0.797839821196209\\
-0.835586101196438	-0.68542630571749\\
-0.618531665951999	-0.611907704169578\\
0.788664430892346	-0.513285841858703\\
-0.893434361500388	0.756398663405161\\
-0.64831387088951	-0.650808116566596\\
0.746302650441015	0.764600769625199\\
0.532927011852489	-0.654924470789943\\
-0.873393738888071	0.751570052101801\\
-0.654931770353291	-0.655111908944084\\
0.695761801075285	0.801661681396281\\
-0.729907216829627	0.582807003231728\\
0.687941299192144	-0.807372998347977\\
-0.723255129413761	-0.601542762740397\\
0.715051084103146	0.76528184992849\\
0.498640324749198	-0.657820655112011\\
-0.935449131988269	0.763191247596858\\
-0.613458615939399	-0.623021884887166\\
-0.505146916309626	0.814464072298471\\
0.862154084411019	0.623202396265483\\
0.637425034885164	-0.723579521797029\\
-0.756387227549875	0.722662890012255\\
-0.558139417246041	0.672140945863802\\
0.901130296290369	-0.679152871520973\\
0.755846971349005	0.807234678401767\\
0.680346857940748	0.66879367462035\\
0.612956690567571	0.561155734418712\\
-0.950384866105279	-0.709247358986312\\
-0.76599365999935	0.759304811451744\\
-0.646430747045122	0.623731246308613\\
-0.499116264360197	0.537456535144954\\
0.887823421138289	0.427177419135885\\
0.684696502346589	-0.904144424811177\\
-0.670280726940502	0.524652729571663\\
0.781785545879143	-0.881091884314889\\
-0.601761083538942	0.510247961296858\\
0.900060522305319	-0.955900959792528\\
0.782861668755623	-0.809245778169932\\
0.729415158475793	-0.682840256079651\\
0.692298886480098	0.649941483515874\\
0.558260855247193	-0.897927969631975\\
0.517133307114277	-0.806816271666094\\
0.414214007836874	-0.756801623504157\\
-0.938047889592586	-0.721992704880933\\
-0.693873112632286	-0.677382698357311\\
0.707148659693121	-0.605980727944197\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.848466892086684	-0.671033889280503\\
-0.736906154623791	0.740645659551987\\
-0.643783635291016	-0.65101664681939\\
-0.533584751027208	0.82654091753446\\
0.797647566036061	0.68781810331873\\
-0.63270766793783	0.563949429986615\\
-0.712520900026195	-0.774734280128001\\
0.701661510402357	-0.560240143957382\\
-0.757293841742863	0.847979342378143\\
-0.548103839782264	0.688655344559402\\
0.844878301627845	0.564964705198243\\
0.629238151692083	-0.758073711999354\\
-0.772907530191923	0.717240870822516\\
-0.544795103695929	0.5315528910111\\
0.873939039262831	-0.810491008759357\\
0.697590076803007	0.612305661125944\\
0.559209945672447	-0.833871979625695\\
-0.791846387579185	-0.630771856170249\\
0.607176706743369	0.756005774482377\\
-0.631683582048994	0.561911375062456\\
-0.492967394704233	-0.8705671965482\\
0.879712868144339	-0.69825924912173\\
0.65154397782443	-0.55404662502235\\
-0.73946828354749	0.799484416936573\\
0.764796076677179	0.765212490174044\\
0.595194330630263	0.645651685990059\\
-0.779246015733129	0.514961818451222\\
-0.532806466368556	-0.813231149155096\\
0.885149732734021	0.643701842880442\\
-0.69524683115102	-0.810405840688378\\
0.810356507965242	-0.629755651278025\\
0.665601867195745	0.707910804864933\\
0.546332409308342	-0.764139916212895\\
-0.786956316232343	-0.574722930284987\\
0.639124259140586	0.790957968317983\\
-0.79146430986486	-0.626853512719595\\
-0.578454216202667	0.842503218360253\\
0.826403837042313	0.702695250293707\\
0.621505245254996	0.601892005803677\\
-0.728044085836305	0.457617275218909\\
0.716301687411897	-0.921390929139373\\
-0.673904330774101	-0.740844800046337\\
-0.69649320050216	-0.726205174226603\\
0.79372229871737	-0.599039785396839\\
0.647038443014169	-0.457227083145175\\
0.508621483094783	0.933148229458948\\
-0.825132948270981	0.75529371382625\\
0.619370716974527	0.636243116307796\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.912062998087423	-0.727798428287787\\
0.780817508668086	0.72484268740154\\
0.692265000759874	0.527505497034899\\
0.575526300150479	-0.854676014066691\\
-0.785569394832038	-0.630404312285587\\
-0.539926700373747	0.764953553942009\\
0.617094084634919	0.613219589594168\\
-0.698995872564681	-0.799550838331695\\
0.779354601274405	-0.561399336276599\\
0.583417177398151	0.851197754980202\\
-0.766881176094086	0.651880091254752\\
0.660180780271288	-0.668957595953925\\
-0.797923639791809	0.821040353064246\\
-0.598941663753781	0.689329992943577\\
0.746557017606802	0.583496134950025\\
-0.71365106511665	-0.727451424923308\\
-0.516352143075401	0.782025394502187\\
0.876944210929863	0.663888345222821\\
0.656824901399098	0.565381413962787\\
0.842661495309427	-0.679789559181169\\
0.616678872352051	0.795274799919534\\
-0.776923067700158	0.662292958274638\\
-0.556493234048946	0.590536411962004\\
0.825661032095088	0.510818235395422\\
0.752942214788901	-0.783737272447675\\
-0.60359430303417	-0.631135035262862\\
0.881676538892264	0.704602182513184\\
0.761419316934833	-0.779941831777648\\
0.688597158875515	-0.614758100645093\\
-0.810259401072128	-0.531444058457124\\
0.641130702582684	0.905702961009912\\
-0.755906285337588	0.742896155740135\\
0.663923377736494	0.648717171797097\\
-0.753594881432664	0.507740612005619\\
0.649236872538694	-0.861044769609593\\
-0.8275879047442	-0.649977350818799\\
-0.695559250173824	0.701526655613474\\
-0.604407583542915	-0.770301367661832\\
-0.51906901159389	-0.605865298398781\\
-0.383203580857371	-0.445709845333235\\
1.00515286344577	0.962588319429074\\
0.855254846939948	0.789769162389326\\
0.614903872203969	0.817705705594582\\
0.497425181262858	0.739274263174603\\
-0.885376315451937	0.6850989315689\\
-0.713508055821839	0.642986687808465\\
-0.606460809247848	0.594147026585884\\
-0.484119892075758	0.515762809972609\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.751433287709841	0.701624461763271\\
-0.645884560247314	-0.687690154416004\\
-0.539149089889095	0.733149661502182\\
0.79336853981379	-0.672131661809634\\
-0.650084765889038	0.733411879649841\\
0.797253865309218	-0.691767592671681\\
-0.925644753089232	-0.510731117985653\\
-0.777096127454263	0.938741944263567\\
-0.698664306652289	0.803987863634146\\
-0.630333441961433	0.736075709778651\\
-0.529299691543418	0.682094063345194\\
0.777401569126316	0.630097377207586\\
-0.715134305291557	0.526648153487775\\
-0.5317491764483	-0.776581304523088\\
0.798259944299899	0.723927222215206\\
-0.643360806469133	0.539703249863961\\
0.75822305503044	-0.792279229602567\\
-0.682675163591763	0.638900015230449\\
0.705570840118306	-0.76571867687421\\
-0.516682278164031	0.699814404175156\\
0.813680024151339	0.526442600401059\\
-0.621069116747184	-0.864835776012738\\
0.773638831159364	-0.633464824774831\\
-0.676468206868778	0.743469034067219\\
0.770620684370137	-0.677154359221967\\
-0.588788989744316	0.686199850898429\\
0.915308353234026	-0.771912643600736\\
0.795640836156414	-0.575068825408488\\
0.734490752670871	0.791537548129038\\
0.52107389084233	-0.624593314255071\\
-0.775401631625957	0.796973480905284\\
0.721668110798877	0.594810659566029\\
0.546013081825034	-0.771049897854995\\
-0.831852170776658	0.629412889738236\\
-0.578845112639502	-0.840065721870496\\
0.851116800362603	-0.688468580273981\\
0.706699595921514	-0.592018168569906\\
0.618919894343116	-0.459237579896477\\
0.499253916946773	0.916688054745211\\
-0.821340163473477	0.693266869876668\\
0.636826314763059	-0.650848724407475\\
-0.74739592967074	0.80031059247625\\
0.458154816440226	0.718693762047175\\
-0.885410027891144	0.543307476667387\\
0.533631347802743	-0.833153607111473\\
-0.938929749601574	-0.622147822168643\\
-0.805587488326059	0.737413249893186\\
-0.703043635604748	-0.701439659382837\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.752230340276879	0.811070005020291\\
-0.69112764588354	0.677979005955399\\
-0.488914347491627	0.558327372692786\\
0.880034929147133	-0.750488472264415\\
-0.531368908497629	0.73389473831006\\
0.954751297612444	0.580813967493874\\
0.680149949102751	0.495675783329327\\
0.626347553871318	-0.932611731204543\\
0.50954255623668	-0.776440998447825\\
-0.852428037487533	-0.682965971613561\\
-0.614184935510617	-0.551800548336704\\
0.787342611189241	0.820776164639881\\
0.579423830600646	0.577284307124\\
-0.775550813618794	-0.853546454627495\\
0.634730245374381	-0.693472549542746\\
-0.830986971418952	-0.599946677877488\\
-0.676143854616015	-0.462329806740119\\
-0.54764821019595	0.922046304659624\\
0.784703134553347	0.735744350783768\\
0.882116343474265	0.657406095966743\\
0.707546080214251	-0.712199787881132\\
0.542349023140837	0.718404692817738\\
-0.841518827337007	-0.688628660840747\\
-0.65392948893396	0.753557563625936\\
0.687418545227412	-0.583569544002675\\
-0.69800530286555	0.840906843278463\\
0.733222397839412	0.647942356417415\\
-0.653777378000111	-0.706799061042612\\
0.810874371994223	0.746988271784802\\
-0.794501238637048	-0.687190438067281\\
0.639691837754504	-0.475333601744436\\
-0.812395262914648	0.939008744333958\\
-0.606265771453767	0.798497422484841\\
0.75484825851701	0.733801090149507\\
-0.658631215294595	0.669599229941531\\
0.801012097283983	0.614595648995938\\
0.63443579173816	0.511178672431243\\
0.481174921944859	-0.80767625268585\\
-0.928528681574133	0.633979095599497\\
-0.763808561885882	-0.761289560862468\\
-0.674968752864783	0.663018844807166\\
-0.544338088447948	-0.755618566580512\\
-0.791447095437154	0.668883199038417\\
-0.596100988803867	-0.704588471315426\\
0.723105687124415	0.76573434561312\\
-0.771135536007184	0.556436797851644\\
-0.62823892421044	-0.832264359786461\\
-0.520279977479941	-0.62029922944038\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.66018927539805	-0.659532482496262\\
0.554182113398282	-0.52427531673692\\
0.417385217438133	0.798955129609485\\
-0.95354082845218	-0.658148017549034\\
-0.770328505158082	0.729671970791238\\
-0.592403177611004	-0.724316612123512\\
0.501909458509873	-0.589394857848965\\
-0.892041711701725	0.776872595127732\\
-0.671883916751855	-0.641733520090768\\
0.677531665671401	0.810868457410104\\
-0.752497900082027	0.595345383675673\\
0.653412732849378	-0.763630560173593\\
-0.808112484830253	0.636185558381677\\
-0.590143745077444	-0.831010867633665\\
0.811636330216524	-0.669080813387925\\
0.63158573065683	-0.527880192163859\\
0.462101220432785	0.843724163263516\\
-0.938365237699888	0.60569631071311\\
-0.771498735450544	-0.781453559887815\\
0.76226908960796	0.601813362584737\\
-0.681327789014516	-0.865062694866398\\
0.72046027802296	-0.7221534142792\\
-0.695128344752827	-0.649697472828272\\
0.736299533019232	-0.551568466964049\\
0.571438053046677	0.644502525349262\\
-0.850507634156338	-0.791575619089243\\
-0.648164340529091	-0.58757773173932\\
0.699859532670969	0.770864863069734\\
-0.715333514453248	-0.678227759802186\\
-0.810700366796572	0.732253496530387\\
0.60142325067887	-0.632167925838439\\
-0.879577706591751	0.840926154473275\\
-0.732568710352962	0.701641664085648\\
-0.608142777351672	0.608599189759101\\
0.709163637607232	0.486125479420982\\
-0.772853732994743	-0.890452004766771\\
-0.59804864608635	-0.657020146617526\\
0.721611734011809	0.750765489682893\\
-0.767003203234619	0.522713125420907\\
-0.611054669874618	-0.876119413096749\\
-0.467422112367625	-0.661322711778843\\
0.912458469771238	0.721546799707364\\
-0.767935125597652	0.505570427834016\\
-0.51177401682425	-0.944615946264914\\
0.916584132129517	-0.804077755573594\\
0.774033331901224	-0.73731263002024\\
0.695979657225509	-0.682172342688422\\
0.61531336630517	-0.612733461846054\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.564454820479941	-0.67092933209851\\
0.785865384911837	0.76831984889291\\
-0.652487508823306	0.543035855720526\\
0.747087923023013	-0.861145448723456\\
-0.71214372122612	-0.703863985394153\\
-0.499038306003355	-0.577651741204738\\
0.594714156854585	0.740368530648474\\
-0.784358625407272	-0.65674063277702\\
-0.574044473418945	0.798063084922465\\
0.793532805352479	0.599502831566236\\
-0.607512742200896	-0.772492757049496\\
0.85397396146267	0.63967945999249\\
0.709807897347805	-0.836121143528719\\
0.580444438803313	-0.700213523613252\\
-0.74053944019591	-0.62656097551845\\
0.74744329583476	-0.538753492629633\\
0.593639680923295	-0.411756449313337\\
0.4356970711881	0.966025051882182\\
-0.960454753795681	0.762904576258945\\
0.64306494331645	0.687509475023817\\
-0.859933929628462	-0.690216936242465\\
-0.743314188655383	0.740419398462523\\
-0.661625381995303	-0.660581073858591\\
-0.579589105836296	0.78008633781936\\
-0.630051534849107	0.758468701811988\\
0.790876017208296	0.601317297164376\\
0.579537191213066	-0.743290126973098\\
-0.823082250777294	0.679602442963505\\
-0.587938701373055	-0.746059871588719\\
0.507509079239399	-0.55387518297532\\
-0.902987776483965	0.881627856820331\\
-0.738481854866888	0.73679135291026\\
-0.606283016201208	0.651887971572808\\
0.716134830596981	0.572408434475566\\
-0.766238905147324	0.429655291495601\\
-0.574351128321061	-0.961911616566851\\
0.771112026838153	-0.795022406993264\\
-0.656940465791782	-0.714094730494037\\
0.782191379771002	-0.62852470548974\\
0.562047704383752	-0.517037501578999\\
-0.848065440640803	0.799005521534921\\
-0.630409839339129	-0.657091985239119\\
-0.843947983972103	0.729294608086009\\
-0.64515647084332	-0.661738800060681\\
0.674337473713501	0.76752640211871\\
-0.816572989715056	-0.639145322520216\\
-0.693615162961741	0.8241785050871\\
-0.596993907215659	0.644551231050839\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.710641638367837	0.596874045348295\\
-0.523303486205576	-0.768002193846652\\
0.853695689124505	0.669887947816786\\
0.633618288453907	-0.737442933598619\\
-0.771474579120191	0.671761269710973\\
-0.5356272321435	-0.753977178545632\\
0.565233925339649	0.649867786624437\\
-0.814272499322149	-0.78271459506388\\
-0.600714257292131	-0.561671742205743\\
0.753411108535371	0.853524076065277\\
-0.663415366624706	0.672951427646452\\
0.7861833812154	0.525068142312757\\
0.587323848527826	-0.862335656033481\\
-0.776356417832745	-0.658203716230803\\
0.629026670870171	0.69382862413653\\
-0.820262797236448	-0.787357876878422\\
-0.622245678038173	-0.600441958301099\\
0.746657113927952	0.743075953730773\\
0.498437448163482	-0.724054518911671\\
-0.741388065381094	-0.650845024033824\\
-0.692576485857239	-0.484771438086276\\
-0.652819102067106	0.895031272349249\\
-0.600988190527251	0.669400698422166\\
-0.517539387175851	-0.714171830295908\\
-0.763529569483558	0.692239852188029\\
-0.659535173181941	-0.739022346127635\\
-0.595032440775004	-0.565322364422405\\
-0.524039218352749	-0.405802944424783\\
-0.404921030525029	0.97941253781227\\
0.651309949856833	0.91960276575212\\
-0.744495397691907	0.827420493455755\\
-0.535448215265131	0.778614480677634\\
0.822282027816443	0.742699774684384\\
-0.59732050617426	0.68806304008259\\
0.849983716568233	0.611356606778583\\
0.645539684912862	-0.676669269201867\\
-0.753229671904809	0.839741491720105\\
-0.524186937800493	0.736012347309168\\
0.889016009184962	0.691506723518848\\
0.721338666206413	0.646793999884558\\
0.580068588740359	0.595654589945862\\
-0.755981929211039	0.507522939587198\\
-0.859207783885243	-0.763825854374791\\
-0.695310788961679	0.640876283675321\\
-0.549476681257183	-0.798961155411433\\
0.785931244906118	-0.568763395179184\\
-0.657280132975232	0.837690581981459\\
0.757283670399912	0.667499854140509\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.580666120281877	-0.729391936907906\\
-0.78071681354197	-0.650543041616144\\
0.688228401959677	-0.584317699061486\\
0.489817486097632	-0.519296742330111\\
-0.89299688479014	-0.413078366494818\\
-0.659592410327649	0.937840226771411\\
0.472897814499842	0.76228527450327\\
-0.867272624182617	-0.612082799990111\\
0.541293731204394	0.865183720487811\\
-0.91931864349856	0.673914007583556\\
-0.751393921497702	-0.653319520586129\\
-0.609022899153862	0.842974191479217\\
0.777282058569368	0.719797120095142\\
0.588802573967435	0.635980452572204\\
0.417903870909931	0.524470001413241\\
-0.988038718474699	-0.798709541379667\\
-0.850032511845851	0.682840029925474\\
-0.777200405284961	0.487649985194309\\
-0.720530272143126	-0.890257123949159\\
-0.478985548935776	-0.768561851902442\\
0.861516894542301	-0.589384644422737\\
0.605103026842691	0.792327640618649\\
-0.81484536300977	0.560731662630475\\
-0.628184819781508	-0.822522702786522\\
0.807748880189176	0.510861508674419\\
0.707869079966511	-0.944335118153581\\
0.601698608385959	-0.807808807410039\\
-0.695467669678353	-0.734729800368721\\
0.829210732792689	-0.634434673060517\\
0.587416636628543	0.629892895764353\\
0.548758071028904	-0.794962798730735\\
0.445381153399945	0.582241159220481\\
-0.86180579814144	-0.919161093615942\\
0.588803689551845	-0.793953399630016\\
-0.804937730638075	-0.741041681914113\\
0.62283056988247	-0.679878062001004\\
-0.781650782356786	-0.600125874280045\\
0.633931176760103	0.695258510529564\\
-0.767492591795296	-0.833798277100436\\
0.646374659899877	-0.720086091074743\\
-0.792890676388725	-0.670272286588151\\
-0.557804883045923	-0.60316007469272\\
0.650369717701592	-0.654519630304442\\
0.570632033365673	-0.524820667098219\\
0.44196436027034	0.792044587777717\\
-0.914262066259494	-0.672761699432268\\
-0.683351016067475	0.704915176040027\\
0.721752584134152	-0.758683740982192\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.864176964139223	-0.865439257442167\\
-0.729199919603106	-0.687238842732627\\
-0.605901287485516	0.648572344916364\\
0.727817465646508	-0.829999443208275\\
-0.746054713218512	-0.690083900167357\\
-0.537327068718192	-0.565597724653563\\
0.56129412889104	0.812443809517474\\
-0.792547604962242	0.659837523887491\\
0.617169346130196	0.517579837150275\\
-0.845003198150981	-0.87281058293895\\
-0.695258322333292	-0.656663391144521\\
-0.572768391443777	0.699754083250517\\
0.758224789441095	-0.728507386045076\\
-0.725201995842322	0.655053012680726\\
-0.517401001942323	-0.8178314486382\\
0.878768447744895	-0.659541497124738\\
0.69560108697891	-0.526443949657646\\
0.524992116442215	0.807909866688828\\
-0.870097951504357	-0.644337765273269\\
0.733216043827609	0.819006732539892\\
-0.757145524195703	0.644199007545778\\
-0.568703293642021	-0.685373325822373\\
0.762088744369713	0.805473503181117\\
-0.694465466371066	0.633079201640796\\
-0.621354776327907	-0.63264932625089\\
0.739975654215113	0.765663458577101\\
-0.725188926189503	-0.646959575163083\\
-0.568250016360166	0.814811031827784\\
-0.399744849691242	0.633537839355655\\
0.786733888998473	-0.722941134907774\\
0.7029382730607	-0.517377558383039\\
0.573592874636329	0.900502892915115\\
-0.785292815826282	0.745621064714185\\
-0.536383512618602	0.663131012765694\\
0.894914705321083	0.588284413562839\\
0.750600731465128	0.458404476439077\\
0.667439862170267	-0.925087533846242\\
0.545271206068644	-0.750460431739893\\
-0.81314980022463	-0.64192166574101\\
-0.563837732940855	-0.492624771180362\\
0.861624391112901	0.908550160439133\\
0.721082562391391	0.727243500289199\\
-0.780950762491141	0.712174006014646\\
0.723837825160926	0.578207497040678\\
0.556944889935927	-0.738989676667257\\
-0.779401628207699	0.751158503148056\\
0.701863987624621	0.619123213217046\\
0.523599753663166	0.500584849392253\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.70822411399953	-0.673775123341176\\
0.747300433249526	0.678019506147173\\
0.602362529844433	-0.820346050665086\\
0.460272768989709	-0.696411495699732\\
-0.914328737768716	-0.627971791684669\\
-0.685197729813177	-0.534261863800507\\
-0.865252620834562	0.73870279207947\\
-0.645167381054496	-0.675493821413931\\
0.708455695750262	0.724361473012568\\
-0.70138123355624	-0.749131002005168\\
0.746685056233705	-0.55253562612413\\
0.530254267220043	0.790959383530466\\
-0.854926503796269	-0.654214627421337\\
-0.637677866768688	0.741517445330902\\
0.76960581842484	-0.708705376593663\\
0.554991450624353	-0.499296933698647\\
-0.815879617838336	0.899321988499619\\
0.596066757185198	0.735857521606679\\
-0.867752308595473	0.595640563720794\\
0.756368177246062	-0.765602707088714\\
-0.67949467977451	-0.590616523277421\\
0.757827796535997	0.768967714754834\\
0.55543374927222	-0.656602576012916\\
-0.829123788123703	0.765467944070037\\
0.536389023673482	-0.725332252721801\\
-0.914512187881922	-0.566298833870884\\
-0.777724773380171	0.781112209119929\\
-0.680355227069954	-0.643113019702126\\
-0.563732410488746	0.792728861363889\\
-0.757373021784976	0.650509205131457\\
0.6427265124019	-0.703124925553483\\
-0.845299444993461	0.767675170651341\\
-0.703017367432655	0.614378618023583\\
-0.582341105334535	0.473694467264529\\
0.736233542615456	-0.869559952492629\\
-0.768898654117699	0.531923292623041\\
-0.621798587418111	-0.944320402828243\\
-0.494375909571452	-0.813925624015736\\
0.839224461911524	-0.740623507119393\\
-0.594809850823805	-0.693818025415262\\
0.819622599800948	-0.629965994198504\\
-0.571502541320131	-0.551431808822117\\
0.640473646565225	0.72439054084097\\
-0.6631324666348	-0.695399328653936\\
0.832879029010348	0.713446516694308\\
0.71602655930829	-0.716592553062404\\
0.634137967305178	0.676827414754591\\
0.549810244058432	-0.778375449324154\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.722833183900989	0.666243920437438\\
-0.590671452956588	-0.679225232023295\\
-0.460149150234805	0.808588348530092\\
0.918899699359295	0.667148685290007\\
0.707230882528653	0.526331522784916\\
-0.620251077229332	-0.84420152637585\\
0.658364088985773	-0.674656536965034\\
0.568932093102764	0.683663149773416\\
0.44435312348095	-0.80250819422733\\
-0.934797707479601	-0.67231267787257\\
-0.721214598971364	-0.579893052353978\\
0.628409103446056	-0.446336386893713\\
-0.822479059862294	0.913920932444287\\
0.555317988990557	0.686213871711064\\
-0.933194955603664	-0.724234609537182\\
-0.819167443427219	-0.504528304741554\\
-0.774518894557718	0.894409637576261\\
-0.740018959799715	0.681716153358495\\
-0.713788694053932	-0.68610524876798\\
-0.600600436186	0.794262411628903\\
-0.579121970431234	0.622019382542033\\
-0.525855242821939	-0.726031963228027\\
-0.435148835848442	0.700592323004548\\
0.904168395483866	-0.721568899364597\\
0.628533957507851	-0.700947927191473\\
-0.797309230443402	-0.582798856779515\\
-0.581737389752259	-0.443506359026333\\
0.815670343899039	0.940794217914734\\
0.643839477447426	0.730013831302398\\
-0.993360322854494	-0.667377601716038\\
-0.83454851104979	-0.471593252481446\\
-0.765937298732369	0.933801744479386\\
-0.708025289366413	0.763499240961511\\
-0.647920112313938	0.620511434693338\\
-0.543917160994468	-0.722407124320476\\
0.758759782158521	0.708081502857388\\
-0.696647337984583	-0.744622249881417\\
0.671853412946076	-0.526450108219819\\
-0.829081577142394	0.85863569079995\\
-0.701926178732414	0.633549551726892\\
-0.61521847296978	-0.771467222894205\\
-0.500011685091792	-0.57679669612051\\
-0.710983243795974	0.748130367157711\\
0.686176166319217	-0.673981958745384\\
-0.797628312906609	-0.458857072339515\\
-0.662857883373984	0.958613187083072\\
-0.537016998925532	0.804038598450739\\
0.799131123958093	0.703486804848035\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.687104342091739	-0.840324315458114\\
-0.529637822178665	-0.693053303197145\\
0.842236447409946	-0.537740437487578\\
0.600077975044325	0.842115364992839\\
-0.806028897809137	0.614470716315918\\
-0.58542861315625	-0.758151715717067\\
-0.741904148457602	0.70433879475354\\
0.666599158410546	0.519254153292267\\
-0.787227929311451	-0.893321030040091\\
-0.594796347613692	-0.724135499384165\\
0.752172408216647	-0.578553943040847\\
-0.688942076776102	0.750322410344545\\
0.720901403210139	-0.681863598855334\\
-0.709172117684357	0.710979025144627\\
0.702716968919033	-0.709096967626448\\
-0.730775589419117	0.680190234964017\\
0.668478667634037	-0.77422535255948\\
-0.807626473232892	-0.583175783699259\\
-0.669733882441988	0.787725738044666\\
0.919380329745174	0.587452572463965\\
0.696335654559873	-0.861055474102689\\
-0.655787698021766	-0.726326874083281\\
0.816980831157139	-0.636478759644069\\
0.643967006085143	-0.54383577589931\\
-0.758989066199179	0.762268908790483\\
-0.59805387822999	0.596465281188013\\
0.741554743751859	-0.742694813472427\\
-0.735710425462579	0.678608902962128\\
-0.516587295978403	-0.744414586343664\\
0.594655546463253	0.655872602782574\\
-0.734608571714947	-0.781499217808392\\
0.729606551969397	-0.563060316432033\\
0.512516790214179	0.826555030099997\\
-0.892765136332924	0.592049494294858\\
-0.714142686931799	-0.813418564223128\\
-0.565741290461001	-0.610431314033764\\
0.8030778169271	0.736389066087634\\
0.577089626151872	-0.745548274906872\\
-0.831206723987226	-0.596209942139156\\
-0.626192438407422	-0.443580356650265\\
0.72095077045311	0.955725796294372\\
-0.702943179964409	0.765777525255419\\
-0.830819544984554	0.753025531393575\\
-0.613775270709632	0.610886885148255\\
0.779962628568439	-0.700268600807005\\
0.538581441538813	0.793818752045544\\
-0.878531264200253	0.646204957046882\\
-0.705729605017032	0.527873275808848\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.674984892947988	0.685557097876789\\
-0.654225371502226	-0.672144830565985\\
0.844014327804748	0.829154894764251\\
0.730103983306073	0.703235327023538\\
0.672407733436846	0.631745367317006\\
0.624748402069987	0.553631891410535\\
-0.843627187280275	0.589068684006011\\
0.632416404502864	0.486717438847971\\
-0.738750416980571	0.342214938896878\\
0.74813250346547	-1.0417769392886\\
0.570567602816646	-0.879068537424257\\
-0.756275794770646	-0.789042541339414\\
0.728967054003033	-0.66768334913755\\
0.544066888287259	0.642435917066502\\
-0.780696523145009	-0.863234606577424\\
0.693159822029426	-0.718605650020521\\
0.490225437958583	-0.597011745412533\\
-0.917831173885119	0.718151575575358\\
-0.743564581412324	-0.747884212849767\\
0.821714046515185	-0.597720636216126\\
-0.610584449224088	0.811317254451558\\
0.857089221974225	0.610352847457887\\
0.717030115567448	-0.742075047353095\\
0.600065256415356	0.706431203732691\\
-0.58189829782529	0.714002230775875\\
0.858303545972912	0.612771721791379\\
0.67114969996563	0.527848426546598\\
-0.654550021987575	0.400113756444398\\
0.851531590138664	-0.941150481527376\\
-0.70227821658222	0.461100636507188\\
0.828021887071109	-0.980261243542857\\
0.714607415791419	-0.830525154969303\\
0.651013419312801	-0.709530417613485\\
0.579621434267961	0.597673679976971\\
0.476597570276369	-0.912793060632129\\
-0.877966266186193	-0.80507839331161\\
-0.630868347172473	-0.745137449183761\\
0.786971667443808	-0.688201019022626\\
0.58985250951356	-0.632238320077511\\
-0.755367737020586	-0.541588099357029\\
0.67878524007423	0.774662092648921\\
-0.703108930604035	-0.707241960908988\\
-0.747638406304311	-0.577311936161376\\
0.676029967490863	0.838039126688257\\
-0.759683098504638	0.608347999602202\\
-0.526877651297203	-0.788510196372384\\
0.88925971504577	-0.560884400374348\\
0.711488004130125	0.827444121593738\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.735292408653362	0.729968621961714\\
-0.626447582307894	0.575782410702721\\
0.869184570928923	-0.736900460575132\\
0.728238782683686	0.756916860992715\\
0.620690417118822	0.616131651967418\\
-0.667728174006758	0.492627707001839\\
0.683167459066202	-0.851692242671047\\
0.640072537152054	-0.662387911819553\\
0.581206419763671	0.698930101741221\\
0.495731639871518	-0.710977667747781\\
-0.817178449256785	0.750139804454987\\
0.649617659807863	0.607914331396829\\
-0.715604932344605	0.496494372274564\\
0.784252082294556	0.358157278641865\\
0.67355903548726	-1.04267360174138\\
0.611583000959016	-0.890099046260854\\
0.556470931818284	-0.810865126881201\\
0.488421841852715	-0.744504060746339\\
0.362032398028153	-0.658222820331601\\
-0.720361291337749	0.580765648056107\\
0.629811647663842	-0.88785309093231\\
-0.834926301336998	-0.767861745905084\\
-0.631818837704609	-0.693085746066617\\
0.743951149643234	-0.599082155291532\\
-0.633124134080386	0.643304216167788\\
0.768112508611465	0.459342427738832\\
-0.616426585415185	-0.957281807126287\\
0.869613620829024	-0.792124540888639\\
0.751815511500285	-0.683462839042088\\
0.551888937272824	-0.643518236414578\\
0.454358489705863	0.721075966103396\\
-0.856496011003612	-0.71009897613183\\
0.581153079320016	0.738525576036121\\
-0.822170836372037	0.518169244879193\\
0.590979885644554	-0.847352380398875\\
-0.881504053714469	0.542660572654568\\
-0.722664890036538	-0.940875776031749\\
-0.617303376252513	-0.816003384175547\\
-0.471986027055754	-0.753286774104782\\
0.926172434827825	-0.69788097041488\\
0.768743566599837	-0.649689857240411\\
0.682392201373676	-0.581156175192363\\
-0.83121858794128	-0.623572735775578\\
0.61492922693892	-0.462081262587799\\
-0.829507782956334	0.908010107001294\\
-0.618590497930854	0.690702222220802\\
0.748055930373425	-0.654570899102595\\
-0.692914536559214	0.797338501074246\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.628844799773433	0.757633839439642\\
0.756885546311182	0.634465574904864\\
-0.667787776927051	0.486331491267659\\
0.739733974358212	-0.891259046954829\\
-0.715910082773157	-0.716221875194743\\
-0.506298695113165	-0.572088958942126\\
-0.641030602269627	0.828644350587155\\
0.795269291367307	0.70695235900137\\
-0.593174013851804	0.578678407860338\\
0.893292849531704	-0.728911324213668\\
0.749250094085345	0.764702329601618\\
0.662653871333633	0.617682433801888\\
0.54746902718056	0.473727988172679\\
-0.772930592352683	-0.91837674850193\\
0.667199567726206	-0.729639011686087\\
-0.736655471088701	-0.585790734023423\\
0.673722828648935	0.769583059752391\\
-0.739168025154819	-0.660130768148546\\
0.643591328032438	0.778297113925691\\
-0.590692313722377	-0.597035188899688\\
-0.457841894717929	0.862707946196791\\
0.935861655594951	0.732502823116457\\
0.767577652199776	0.651168613194333\\
0.647023372466485	0.558339976853713\\
-0.581733956217642	-0.703477180703769\\
0.846727976449597	0.67194063879216\\
0.66196189244968	-0.797526020622989\\
-0.668736281086103	-0.612197687981557\\
0.825067214721066	0.75145380323652\\
0.500830566160288	-0.755855882993889\\
-0.810193289338363	-0.635325458669047\\
0.664022250052428	-0.497014253755474\\
0.447605434153195	0.842514904042127\\
-0.960718737240566	-0.584721082670738\\
-0.821318867424373	0.875654145618965\\
-0.746371967862773	0.714779391221036\\
-0.689016991269765	0.568033888345085\\
-0.628294497316488	-0.808684595186242\\
-0.565742842887048	-0.583169166484883\\
-0.464716558877449	0.788633257714612\\
0.870924637867014	-0.612435935257245\\
-0.558675928844374	0.83263456908373\\
0.613415491638045	0.779130951986348\\
-0.733258876683657	0.664722488642165\\
0.685160088218864	0.554612843546095\\
-0.760352902203764	-0.777052088031966\\
-0.565405314703026	0.668796848586671\\
0.808718391850502	-0.730302421729389\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.652027188966802	-0.624378486477718\\
-0.786520067754413	0.813486275619622\\
-0.566507435136039	0.623328590438914\\
0.85284283485139	-0.705601120945238\\
0.687246616563947	0.773485235833845\\
0.591245433508862	0.599757405086661\\
-1.00595385909251	-0.728863579641888\\
-0.838208686344627	0.668916916828537\\
-0.733984831983137	-0.750299684779881\\
-0.627522160627997	0.652642768848853\\
0.690796361629482	-0.798304947524713\\
-0.804301575664577	-0.607838229576065\\
-0.642103956449184	0.74558874082621\\
0.680852763909756	-0.677079780776411\\
-0.833098351703951	0.72460791961086\\
-0.709708396499696	-0.690069112705747\\
-0.655453107988735	0.726315091181054\\
-0.595524294993007	-0.681490447175376\\
-0.545298596422593	0.753479014515121\\
1.02056793223878	-0.615446863070434\\
0.814075716618755	0.832111737441898\\
0.663028821704044	0.673041699500148\\
-0.67602332621361	0.525674961260883\\
0.783744616156601	-0.824123880394483\\
0.774648375300823	0.67298772803698\\
0.617964336754365	0.483997331074068\\
-0.707856576189177	-0.930133114172217\\
0.742021352059271	-0.763461934302887\\
-0.629286043676103	-0.660036054758847\\
0.642785702235969	-0.616862557608609\\
0.515768670009396	0.735774349360014\\
-0.838780483319538	-0.742279093494066\\
-0.596657209556109	-0.541304693110807\\
0.813662886089271	0.854902140451936\\
0.621620130307406	0.635863056233749\\
-0.702662994425799	-0.733728561592446\\
0.781748311096417	0.695150378521221\\
0.647054259947775	-0.722586709809132\\
0.513475687272366	0.678670750689284\\
-0.808865631097964	-0.785839756242078\\
0.633006819547177	-0.579571849618049\\
-0.7672129114683	0.779061379820636\\
-0.85830616056327	-0.655988894386972\\
-0.638805725525813	0.722875643301109\\
0.76482485476547	-0.728473388313323\\
0.539655184870857	-0.519600869294736\\
-0.872209904672638	0.87441306795513\\
-0.677527347321863	0.681834066698315\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.685318663678358	0.679104114158691\\
0.559849364313267	0.579446187515981\\
-0.745088023430203	0.461849216605295\\
0.763039332364445	-0.845208867968043\\
0.595696610842157	0.639465489571885\\
-0.703779427567988	0.455939012155139\\
0.636817648483863	-0.925582807856181\\
0.587833198908395	-0.759214133883508\\
0.520978811418205	0.562425246204812\\
0.42409467386152	-0.941723192409248\\
-0.900703628510657	-0.8313362117701\\
0.532225383609553	-0.765487494715238\\
-0.912683438055832	-0.724645464754667\\
-0.713265978483189	-0.671243775134891\\
0.627023720940401	-0.575641241817873\\
-0.861069490241919	0.710589608983932\\
-0.70276323049895	-0.802732201311772\\
-0.567944171853275	-0.681910765324845\\
0.766131665902358	-0.587593144710469\\
0.880202727822357	-0.60798352106066\\
0.719575794437134	-0.447888686738293\\
0.614960058707406	0.941599031163661\\
0.489815593243152	0.766792014188767\\
-0.860426778887061	0.633641706804926\\
-0.736744303597854	-0.766187314499107\\
-0.559749405014719	-0.608569076350511\\
0.820719850374776	0.725229199085254\\
0.611250384330378	-0.758961593178314\\
-0.745541058445898	-0.5931365988203\\
-0.861659287944736	0.732544678629878\\
-0.64940189807263	-0.652117988373874\\
0.681047052988756	0.815139806714291\\
-0.803777705859336	0.614510419079732\\
-0.650088792183469	-0.72625220084747\\
-0.524565531606884	0.744053859093148\\
0.814020749850351	0.549170021998502\\
-0.607123782235357	-0.846496867212041\\
0.833567241122781	-0.614614945038354\\
0.609464143863212	0.781978658263344\\
-0.795441339950232	0.551970306587204\\
-0.611308681085273	-0.851062757577156\\
-0.45033141447917	-0.655152945750055\\
-0.566533637184921	0.67189458244628\\
0.936740341537522	-0.748676254618011\\
0.81335982728967	-0.52543049232247\\
0.744198847226444	0.893284864896181\\
0.693221268904907	0.741642088225193\\
0.627642993699066	0.641339519471028\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.700324904338372	0.818840384395292\\
-0.520061797975005	-0.550304499718185\\
0.824243143411057	0.941881770327159\\
-0.591258302415002	0.803591513210037\\
0.872243256226183	0.731661761086249\\
0.722615302937609	0.636096564652921\\
-0.822097098923853	-0.647153752989467\\
0.603868760951607	0.773980923152942\\
-0.841615205824562	-0.631507937422351\\
-0.655204528822638	0.805500922706942\\
0.693138061058251	-0.567880008699438\\
-0.762433466539014	0.916748462001503\\
0.613125233342729	0.802620942010036\\
-0.882076010623034	0.734113210869302\\
-0.765479152107633	0.683958971150349\\
-0.710900581353361	0.627165431372461\\
-0.671641281780082	0.529783709044388\\
-0.632750056218628	-0.781055624720249\\
-0.614446918639766	0.68683419411057\\
-0.443313251052531	-0.676895140073789\\
-0.349922768313686	0.732111336398424\\
1.02683999361023	-0.655824996321428\\
0.835021490381379	0.813583440135201\\
0.702778334923223	0.643331537991357\\
0.614171682238037	-0.763106516703356\\
-0.827588965134409	-0.667884090325947\\
-0.664648677318246	-0.597774595902283\\
-0.514146721601463	-0.525566775856248\\
0.879501269106267	-0.414401552220154\\
0.445979102706721	0.958039046040444\\
-0.952768869882048	0.824859405884981\\
-0.804770810009553	0.737852460975407\\
-0.729938962895996	0.624749991564609\\
-0.660544309124363	-0.691884858263956\\
-0.575235125373378	0.790209710559999\\
0.718375716697925	0.602027016719733\\
-0.793999469210378	-0.790616394728107\\
-0.686912588069302	-0.567535325015602\\
-0.638886770212363	0.802395167965092\\
-0.58373651920246	-0.605540356047257\\
-0.532164230722924	0.85593213978217\\
-0.42206767024666	0.676267086668168\\
-0.612840676527767	-0.648471263095566\\
0.789304356684555	0.756163299493578\\
-0.627725236074053	-0.668943424461397\\
0.771051513717218	0.742240087884713\\
-0.642046621982692	-0.721280460782404\\
0.775624009321371	-0.525836540329899\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.642068633937276	-0.697225790918869\\
0.796851756681703	-0.574599811642738\\
0.59059490016156	-0.440244765173766\\
-0.801452982138599	0.928751085105431\\
-0.564669425814275	0.70909496474922\\
0.869108466891547	-0.652953240301928\\
0.491999166730168	0.842329888189244\\
-0.837753436755342	0.707634533832739\\
0.583646160466308	0.579997367809827\\
-0.871502238731523	-0.794073377393434\\
-0.716629303780153	-0.553176314879551\\
-0.58901414028178	0.862471196780228\\
0.745621313964854	0.673792696652035\\
-0.688627238592391	-0.667584444823891\\
0.701837216553801	0.822184265462253\\
-0.727713579709839	0.637862020748115\\
0.668171526509141	-0.681257011338891\\
-0.817154777416573	0.801189297013844\\
-0.676353041912401	0.64057486453588\\
0.868596807942745	-0.625880843023481\\
-0.573102189521394	0.83710048600704\\
0.8863567846145	0.713562862572511\\
0.732982863116169	0.636266036184774\\
0.61697022362345	0.546004939299185\\
-0.775686133648405	-0.786281891579332\\
-0.657621298529892	-0.629646924285987\\
-0.538984659680156	0.696157638584692\\
0.803089604974995	-0.783796180246592\\
-0.620630096407299	-0.624211019193043\\
0.519159584447583	0.675424869089453\\
-0.879377693004598	-0.778382297413102\\
-0.726016800989419	-0.583869192907629\\
-0.638898336491866	0.763867690836478\\
-0.513278694543801	-0.670278943282462\\
0.808203069686551	0.739135482302448\\
-0.625191819587566	-0.690770136959668\\
0.772163130334317	0.721603738730823\\
-0.633155522446686	-0.711117790925458\\
0.807466502325262	0.689309047699851\\
0.601235556120116	-0.784683598529202\\
-0.797065569956438	-0.640221208934606\\
-0.580213091675575	-0.513200084906029\\
-0.772558283438152	0.867549006150402\\
-0.561060400805794	0.736870713833699\\
0.799766135684425	0.643427480659773\\
-0.613765002888651	0.496889888306412\\
0.850712129205852	-0.884195499072061\\
0.668586344537082	-0.699987064722079\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.642163156586042	-0.867151327677576\\
0.511613326644202	-0.73390135413082\\
-0.798660554321721	-0.611062796898633\\
0.691234835050219	0.728075951986566\\
0.530716701933284	-0.711755816085933\\
-0.788806867286707	0.694979344881155\\
0.463712047587235	-0.729008236021353\\
-0.866572794906825	0.642220315520413\\
0.586215029496708	-0.786309013463435\\
-0.811771889506761	0.593590638407918\\
0.653968309774411	-0.874324513133592\\
0.442570353669823	-0.700571878713588\\
-0.970612527540307	0.60910848423744\\
-0.795049349694398	-0.899489926127634\\
-0.659015123328991	-0.787161346859585\\
0.666747898277852	-0.726769103636068\\
-0.81425384580677	-0.691593591825035\\
-0.63152888908047	-0.646931296429819\\
0.697442531121269	-0.576389250204995\\
-0.494301465495121	-0.62831883420416\\
0.903393828556531	-0.474518550546733\\
0.74021556971131	0.891391537667197\\
0.651503771941982	0.655321431846428\\
0.560913921579329	-0.736960169946429\\
0.621792103501807	0.671160948469767\\
-0.739301195898403	-0.697662283342589\\
0.721382384398889	0.793494799011821\\
0.529471484758221	0.653102796535497\\
-0.816172279197705	0.54395789162614\\
-0.933608528446657	0.539428088436133\\
-0.774049679261883	0.366623685669659\\
-0.675954024071491	-1.03766639484872\\
-0.586642890284914	-0.883115571995281\\
-0.448289623642408	-0.794644663418631\\
0.946308327114574	-0.683232920198778\\
0.781423109599066	0.615263079924629\\
0.701207343876281	-0.900821489996809\\
0.619192789341276	-0.7919233105388\\
0.494408229381165	-0.739242488140516\\
-0.878079027890404	-0.703091307079434\\
-0.679260738629746	-0.657088384298949\\
-0.493739102876283	-0.589995449497777\\
0.699458684005041	-0.621062188870464\\
0.592062597739068	-0.46443131711188\\
-0.71821620672816	0.917327836345263\\
0.792663479356696	0.75253520713353\\
0.673221135456532	0.643543781704126\\
0.59004708099289	0.519939309598691\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.771631701996965	-0.639861732549452\\
0.666627594835614	-0.701913004589159\\
-0.750499932489899	0.729150604211778\\
0.57284288813964	-0.646738697171447\\
-0.790197359377131	-0.786580044440008\\
-0.72433966304178	0.687960902404048\\
0.656715376801447	-0.789119511296813\\
0.520174683723728	-0.735425444272549\\
0.821250746109961	0.665334855072681\\
0.619709392760505	-0.739159001357099\\
-0.752423625248501	0.624531390522748\\
-0.768755645360691	0.838311114554729\\
-0.72475698220717	-0.617153190683906\\
0.72939375349812	0.601703046607147\\
0.641518622800649	-0.82848863496617\\
-0.585113622851623	0.79520745354764\\
0.714100671296388	-0.654019760845671\\
0.789584306783456	-0.813859224909691\\
0.740638128293145	0.647454275416163\\
0.793924008265065	0.598523546815362\\
0.784260356556929	0.560648729299718\\
0.518387887206892	-0.653956214383008\\
-0.85218280344081	-0.712951390420036\\
0.742847856320461	0.606476892546965\\
-0.696200827423043	0.743104049669292\\
0.72664339947126	-0.735918709140396\\
-0.712640306053545	-0.677459701555039\\
0.57331544127973	-0.618081175579287\\
-0.699156724158817	-0.58062769868226\\
0.45383883203199	-0.575637835161439\\
-1.01550346152384	-0.712836786305381\\
0.779130400394721	0.755089594534439\\
};
\addlegendentry{$\kElemdataestlperfect$, UW-OFDM}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.690780824945375	-0.780112345464477\\
0.602307751378269	-0.732913589609153\\
-0.81630154824122	-0.698267896928717\\
-0.661906894783261	0.714373187326174\\
0.659079491053461	-0.643079528594654\\
0.687729758035756	-0.672627912426056\\
-0.900954349897429	-0.54899117310907\\
-0.802888091565234	-0.596017165923153\\
-0.58412277578197	0.629206458401694\\
0.758587111665398	-0.61856655351532\\
-0.785583484908055	0.789779591014797\\
-0.578613864547892	0.738967072718346\\
0.817985086960754	0.724153219548433\\
-0.553977754939056	0.795655682672747\\
-0.544101551483392	0.84606368549378\\
0.594451032991208	-0.82027013078555\\
-0.795453447161241	-0.613956737901297\\
0.826692419152862	0.545314973094207\\
0.834907160557159	0.544256053544892\\
0.671743190718913	0.534701959135741\\
0.683292068910928	-0.896554521607151\\
-0.65358237834945	0.713752679218975\\
0.672034761386527	-0.686061315315424\\
-0.757239982484761	0.708007185722296\\
-0.659068920409895	0.75393467266768\\
0.728995480403248	0.643723484721521\\
0.656616414665186	0.778121906758709\\
-0.819284951531273	-0.702541418160164\\
0.65326793756211	0.704213653401565\\
-0.803249558826861	-0.68861517313399\\
-0.679200032876597	-0.541432511303005\\
0.594463221321178	-0.867252419442646\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.541478094099819	0.562077631502607\\
-0.934487467232413	-0.65048673523951\\
-0.698223060316882	0.625458538791052\\
-0.838542499685492	0.774857045888938\\
0.707759512141954	-0.80588083071579\\
-0.731446424343399	-0.601969051941823\\
-0.623700463304007	0.786377034694739\\
0.812955296875085	0.591745712157191\\
-0.761136871860525	0.712313544573807\\
0.692349557587201	-0.840189063086275\\
0.707540497574874	0.575839157932896\\
-0.842291831644964	-0.50611322413268\\
-0.857106964677836	-0.569963068956372\\
0.697911751023607	0.638424041849171\\
0.614939386840431	-0.866661268536492\\
-0.629710413200369	0.815255250772624\\
-0.682106388810257	0.80356966770084\\
0.684133032933171	0.56480846618175\\
0.661103453080787	-0.823830434862436\\
-0.551601280353688	0.729537714476662\\
0.82028615739058	0.740795385197821\\
0.667023789588641	-0.758817900320545\\
0.504723070020267	-0.721535529949171\\
-0.807741431222169	0.609065399279436\\
-0.678940209164403	0.87794753218803\\
-0.644702660608336	0.791366549256957\\
0.753138761817088	0.571603122213291\\
0.819385539357843	0.50286783746986\\
0.672897752577356	-0.826406898256481\\
0.741665300740559	0.576228912021665\\
-0.54486018495926	0.626724296142841\\
0.502531026852561	-0.789077691665564\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.728155832579807	-0.77106370515896\\
-0.753709849411929	-0.638043627588048\\
-0.731008404757637	-0.557540869646771\\
-0.6958892019316	-0.683088798544574\\
-0.75519870046469	-0.548695535365686\\
0.631216234145491	-0.86782929506827\\
0.533816458068863	-0.838595918643971\\
0.559262431515999	-0.777880869067255\\
-0.588452448372441	-0.585580234258752\\
0.64032245856562	0.80439707123684\\
-0.833468286957787	-0.776345913661992\\
-0.641291683374518	0.71337913251208\\
0.692100227114972	-0.662112676708831\\
0.805678997671885	0.741183672502891\\
-0.687003671979909	0.676868986454352\\
-0.692282219741686	0.758975738893892\\
-0.598136005720954	0.779961708479484\\
0.599541320928335	-0.827987319077828\\
0.685266058264993	0.483483365842169\\
0.446963028921136	-0.759122535867825\\
-0.841423877570585	-0.835131549099705\\
-0.784550162032173	0.785825025532624\\
-0.738132619955841	-0.65496835333079\\
0.634514621512487	-0.605313878646339\\
0.741570002508457	-0.699224641870755\\
-0.681678238053206	0.712682544917566\\
-0.725995710443124	0.687026976011581\\
0.72180966527045	-0.746046374047577\\
0.785346768108798	0.610184373566333\\
0.816200833279758	0.481225291684083\\
0.829887484039239	0.489272591193683\\
-0.794693950253626	0.78214212059535\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.652677804689073	-0.798058224306052\\
-0.565576665558635	0.740366009195953\\
0.80090905499497	0.687815162671163\\
0.694207750100973	0.668161984790968\\
0.683255135025906	-0.802015744266221\\
-0.567168985706478	0.722239382655286\\
0.824594709524474	0.63198626444688\\
0.626720531080565	-0.766846724452144\\
-0.475993455766222	0.79027069547818\\
-0.469255048589799	0.94198280330689\\
-0.64747088933467	0.884846312621643\\
0.795354912814196	0.578150012918445\\
0.798147689986644	0.561677292634338\\
-0.587769882553031	0.660078999681046\\
0.867879300197996	0.685923653812687\\
0.588480744409703	-0.730080322420267\\
-0.749061005783153	-0.612490027774006\\
-0.637642040697671	-0.695929148317007\\
0.729938525702125	0.761123417216561\\
-0.640105892572469	0.830101395026494\\
-0.660366993610946	-0.530325921655259\\
0.745199674080491	-0.919748415086684\\
0.837605712970031	0.557020855816282\\
0.759997290316387	0.594369882211974\\
0.705973541984121	0.637732956365116\\
0.660106731256784	-0.807591512567099\\
0.626221919277026	-0.734306484589507\\
0.482358286662654	-0.762607231742115\\
-0.684071945095587	0.812640194811689\\
0.559796746062672	-0.679257304079618\\
-0.895438571178132	-0.699219247025567\\
0.701605243679195	0.651731062907323\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.588912556342357	0.749448415423119\\
-0.689038530115443	0.647009366518965\\
0.750166873062823	-0.700919764672985\\
0.686608571603023	-0.769866519362193\\
-0.718320339284077	-0.622335683526354\\
0.638888905285182	-0.90719949062898\\
0.614942262615202	-0.836592652326527\\
0.623733705454867	0.605401750358283\\
0.69263051828993	0.736809355049044\\
-0.742498612321269	-0.677285958257184\\
0.661070358380392	0.723894556136735\\
0.786627294483114	0.766939731164053\\
-0.645415194988058	0.706426602542229\\
-0.72075435071596	-0.593127445557855\\
-0.678691121716722	0.850942742467068\\
0.725860035934139	0.592994520930923\\
0.65419345384046	-0.80861262438174\\
-0.7543521250939	-0.561498446841744\\
-0.823885433750275	-0.517741087655523\\
0.631498518636775	-0.710927821508036\\
0.477087839691365	-0.737701509101579\\
-0.44929324390175	0.890645513613918\\
-0.571418667064557	0.978411640464559\\
-0.791602489347574	-0.512077999997008\\
0.891827670531698	0.574097226744645\\
0.820362894541606	0.596666250266667\\
-0.605707734764513	0.713932217687172\\
0.850427025511122	0.627699706431403\\
-0.738703840237652	-0.694853427329387\\
0.561640265149662	-0.632994594520204\\
-0.909071744494068	-0.632270493387795\\
0.850634366546235	0.629257499602244\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.731737036554684	-0.594257578485707\\
0.731160818717838	0.50464883365821\\
0.716642819991577	-0.867699330583702\\
-0.65631076683768	0.679339254291069\\
0.810116702494882	0.69228731498531\\
-0.783286984840558	-0.664837978503806\\
0.523151323925747	-0.709323060631722\\
0.444922008850205	-0.739265510401846\\
0.8016441254478	-0.536980874878445\\
-0.817130620530805	0.868203158733305\\
-0.775173419121412	-0.69202352468052\\
0.697128610176613	0.667853925563995\\
-0.739973783043347	-0.706666124609619\\
0.722605447101618	0.639544338237268\\
-0.681281270183284	-0.668144827844603\\
0.621848538689996	-0.820812239954707\\
0.712192721540103	0.636815172085083\\
-0.595031202835118	0.795090574305936\\
0.792588901896525	0.686091751005373\\
-0.610352219014988	0.74907940825264\\
0.785545880189888	0.630543442485838\\
-0.63209573438584	0.761680372476817\\
0.814208244953589	0.580921406384282\\
0.651642409386461	-0.783073879507602\\
0.773533217813569	0.601185831875053\\
0.676887303408688	-0.813598549930156\\
-0.715202450716353	-0.569838618040639\\
-0.779648273964668	-0.459959621020789\\
0.91337534987274	0.65903799826165\\
0.803754250112243	0.653042600399578\\
-0.668851402463794	0.624983760367724\\
-0.714530392471329	0.805270285215075\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.831870770774083	-0.641321291773751\\
-0.565927316944067	0.690240122591099\\
0.83644385481943	0.668986555783888\\
-0.568743652303509	0.728757449711462\\
-0.636264093908904	0.846683859192448\\
0.773354046148278	0.526437922798639\\
0.907185722623402	0.475312028802935\\
0.83086458344232	0.593577526102211\\
0.699826307981787	0.640131595086544\\
0.75078598740869	0.422072440911749\\
0.768645858500325	-0.862384891666329\\
-0.611330657209042	0.677469365496569\\
0.832836596161354	0.630897202893669\\
-0.676028170497774	0.615346378349963\\
0.786498403346115	-0.743374260058899\\
-0.694655147194112	-0.684207506938565\\
0.642456004459438	-0.751853345100538\\
0.661745864389146	-0.71290198582319\\
0.479487027564209	-0.775007022235018\\
0.621487267077281	0.806865756314518\\
-0.870522073048955	-0.744932778345783\\
0.768920670009924	0.779009052551287\\
-0.669157949987852	0.73375340673594\\
-0.601665287734959	-0.68463287472634\\
-0.71770534129083	0.596102532260302\\
0.763786694338893	-0.783686345819938\\
-0.552024299655299	0.666471701477068\\
0.860512606006895	0.660015687978091\\
0.638097121506788	-0.681191768147682\\
-0.735643846356956	0.659627830930309\\
0.770390553387265	-0.789526472137335\\
-0.71927101418581	-0.588407794352686\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.699271571827981	0.709546319581159\\
0.672596781041703	0.711759306315611\\
-0.698797060813321	0.614576752428557\\
0.599794186503172	0.731659250059722\\
-0.668328689157984	-0.758778739449937\\
-0.737558901748015	0.687065818052901\\
-0.619446523817276	-0.566704857801726\\
-0.600565660365087	0.919947237923983\\
0.621805470586725	-0.772876041404858\\
-0.598764340548327	0.670357314667595\\
0.896878771153597	0.625228840267945\\
-0.673496671881678	0.706783458390611\\
0.820627944056112	0.590618510372581\\
-0.850247168001396	-0.659335857594503\\
-0.708063760669975	-0.621564940110151\\
-0.742322528719692	-0.724333440069727\\
0.697069848441774	0.609880106444694\\
0.646432354814995	0.674783653692202\\
0.565358315537697	-0.878833362890937\\
-0.84880778552132	-0.610468131944124\\
0.465398119915782	-0.655099303081582\\
0.954655585717253	0.782395654854013\\
-0.600615754110791	0.85089537601213\\
-0.674609428043378	0.747111911578437\\
0.681466889460351	0.715003824850306\\
-0.692417679514675	0.594093607156934\\
-0.693634705678966	0.848315780249716\\
-0.585596423202105	0.771264859377901\\
-0.563879617677719	0.710150338446273\\
0.840446188756965	0.694320335874434\\
-0.712920533446287	-0.616954186889955\\
0.720937776544395	-0.784472531409385\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.621143439226949	0.814370033312222\\
-0.798176560689363	-0.654937526668547\\
-0.720286990860569	-0.562685269079831\\
-0.713028700952634	-0.722303074877611\\
0.556397659806964	-0.622420192929219\\
0.879067563883646	0.586700678933002\\
0.68165292265097	-0.704998759739082\\
-0.785863582451295	0.770529310009801\\
0.591168418097558	-0.619578020057782\\
-0.9852301684743	-0.558240897839302\\
-0.84075787317408	-0.665453057742988\\
-0.599514709335514	0.761365390017844\\
-0.529069586158819	0.79818974645032\\
-0.655678881495435	-0.676371052281096\\
0.689164509322327	0.784705751761807\\
0.795615821968555	0.693034543470958\\
-0.557071223640894	0.745458960402909\\
0.503481147170759	-0.858295837821554\\
0.582364765968197	-0.895072007000459\\
0.513100536277508	-0.747503877623834\\
-0.811292453002175	-0.759337215301604\\
-0.703331374759855	0.662428482742803\\
0.719526016574889	-0.732878284569027\\
-0.651829851106414	0.725590983444685\\
-0.861876566511535	-0.696128933050859\\
0.560862613307782	-0.712422211262142\\
0.738761764634489	0.723637877272678\\
-0.759570416955343	-0.675441892195189\\
-0.701820378467075	0.697697515366457\\
0.640311875354165	-0.774316875606837\\
0.535166596210966	-0.745159996023178\\
-0.515512021831658	0.79417537970978\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.72630192026864	0.588271717008212\\
-0.749204896889397	0.874992348666079\\
-0.795113502221825	-0.639654363561518\\
0.739608602994909	0.662311809749039\\
-0.702159707450331	-0.654837159027293\\
0.658994490155274	0.542987874324462\\
0.599595155913322	-0.883380693189225\\
-0.705498946881773	-0.699085958522721\\
-0.754105609515574	0.573405702546\\
0.719439571686419	-0.836112357924901\\
0.653240933719839	-0.665701865589605\\
-0.639122325965263	-0.725246721073922\\
0.662568846466626	-0.569833820941245\\
0.748662178359375	-0.606935205947387\\
-0.810299191110947	0.815819339493325\\
0.754148608774582	0.674682836155579\\
0.703971693393853	0.601173722313769\\
-0.618431949142092	0.789781891665961\\
0.769331326929446	0.638873623927849\\
0.544386811595283	-0.67076856080617\\
-0.919562223618281	-0.68766810538861\\
0.832552007425973	0.652872920180956\\
0.782355101437673	0.577187744337564\\
-0.589659061173033	0.5567936115946\\
-0.852253331044534	0.761460465963892\\
-0.712768569029544	-0.727875364008628\\
-0.645726280216019	0.66387575590919\\
0.82294803487683	0.619310631578734\\
-0.765360672410688	-0.606921323483421\\
-0.630507802940015	0.777870411576135\\
0.793357852278012	0.603775228000945\\
-0.706566503266778	0.781186432816545\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.673680427477286	-0.75751072973166\\
0.837788691772385	0.537266476989312\\
0.863745251407696	0.52050555423335\\
-0.894582199114513	-0.601733997727453\\
0.630373812243176	-0.824553994568271\\
-0.740726081351271	-0.610604191940105\\
0.463128722737335	-0.654469414592337\\
-0.887998798807905	-0.765332828890293\\
-0.701806092128335	0.750269651049452\\
-0.648111232416933	-0.592447433761131\\
0.686569253921737	0.764350522398594\\
-0.551533962167883	0.766200020937678\\
0.816908926306823	0.697701462776008\\
-0.617520827599637	0.685828438247391\\
0.742235795774103	-0.661329399057026\\
0.737952633937982	-0.783285669528334\\
-0.758351599890231	-0.704136508186331\\
-0.671763542399531	0.668600975073173\\
0.712569710888647	-0.738528162245963\\
-0.757759296825674	-0.549728873671714\\
-0.817157527904417	-0.501326335852235\\
0.868562517604122	0.567317219036917\\
0.820494189032173	0.57134526908393\\
-0.623594892282632	-0.69122889818368\\
-0.754354884474024	-0.714547484203364\\
-0.679910822103089	-0.521348827242605\\
0.718994295811278	-0.914097335822102\\
0.761892591666281	0.544806963986189\\
0.712797200194044	0.552563118621927\\
0.816185548862975	0.394638009403232\\
0.808700719407337	-0.788796907555745\\
0.621374672075357	-0.829312644331127\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.647379430329466	-0.748511287718623\\
-0.707903078578652	-0.574277570732941\\
-0.787386331186284	-0.488068575560316\\
0.87928605894499	0.536799809642062\\
-0.526837642193614	0.784401206174202\\
-0.695316533491484	0.558272918151212\\
0.821895789116814	-0.740166996149817\\
-0.649378986634589	0.840572200530953\\
-0.717855074650334	-0.786343003763078\\
0.683597420553627	-0.59890558390925\\
-0.799747610690909	0.821786402720768\\
0.728397868521785	-0.724704698165514\\
0.660875634696451	0.674947664536383\\
0.751542968248579	0.736639500462925\\
-0.667052447777753	0.665089692407143\\
0.640915184040996	0.630309240890933\\
-0.772374786864129	-0.634106968373063\\
-0.654348672443781	-0.616770752877542\\
-0.662649042975097	0.883521805397971\\
0.740114566536308	0.664615676699344\\
-0.691231868204503	-0.685516546786716\\
0.569995051646481	-0.759260481865088\\
-0.863520531379543	-0.627299446565376\\
-0.696564781374206	-0.559704008217601\\
-0.638525898324583	-0.784869996136761\\
0.850026007700222	0.735834411601567\\
-0.686611053694754	-0.69241774391395\\
0.734746980736616	0.676602584554822\\
0.550523816222855	-0.704633061471466\\
-0.840601189691441	-0.714841216144463\\
0.721012937457675	0.605508876673094\\
-0.728333057172152	0.80346968248574\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.569671063055577	0.682507348910233\\
0.549225975702218	0.600426175604753\\
-0.73649047835698	-0.869643237626344\\
0.547988760472544	0.599259881911757\\
0.758478086328943	-0.889226600590419\\
-0.706847431951713	0.672009324994923\\
0.819435799375275	0.482044040460683\\
0.801186490101264	-0.823425274967531\\
-0.813969059906178	-0.748711285518318\\
0.561443063735896	-0.776443036326146\\
0.539350304020012	-0.759676665049937\\
0.761318886446129	0.600287113970633\\
0.670115491161018	-0.807905983970948\\
-0.720669124669252	-0.652402771340061\\
0.673544857480036	0.689851255452147\\
-0.614879328631752	0.81362680422441\\
0.699140673817371	0.548850775264851\\
-0.739386641469178	0.901463181270008\\
-0.771522158517294	-0.606692616834618\\
-0.685673663030252	0.797515770263079\\
-0.664947487156399	-0.62185435006307\\
-0.602775685280883	0.638848194473011\\
-0.377322634155259	0.76232355029213\\
0.866990077444437	0.819422476053333\\
-0.602411688079677	-0.673924681586922\\
0.765060932424623	0.778941666002299\\
0.659287108095212	-0.765122150847773\\
0.551521105794621	-0.763111178710122\\
0.84253104539483	0.694386341100209\\
0.726440658930991	0.576243226410714\\
-0.741080657871525	-0.755411906277377\\
0.756768358548901	0.580403977257278\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.698765779611179	-0.565450882852858\\
0.667372547228911	-0.803561694360557\\
-0.653322145414374	0.621049485051404\\
-0.823340604180092	0.702258344244751\\
0.777916296332124	-0.741805610949355\\
-0.739183882048052	-0.754739464971675\\
0.648588647282308	-0.667663830106002\\
-0.683947071637804	0.70949525646928\\
-0.87315518456508	-0.692291175236744\\
0.552496981704871	-0.768577984369214\\
0.590190652424838	-0.756499093869938\\
-0.618899862730575	-0.633658821007721\\
0.735773336979979	0.757796921240814\\
0.605565688376465	-0.72152242789888\\
0.539049510749632	-0.748435253189519\\
0.7218283393391	-0.636017425015181\\
0.864072040153667	0.690298591061538\\
-0.70122365854066	-0.616107371616115\\
-0.590705228009109	0.857408281004691\\
0.724250429898724	-0.816576473453151\\
0.706848459349079	0.60315952970344\\
-0.653128607259637	0.743884825067602\\
0.711651438359314	-0.659305483368182\\
-0.751326449817993	0.733139405095249\\
-0.608831765260527	0.719808785753681\\
0.855658143146774	0.674022616732988\\
-0.718250362684365	-0.639950932862082\\
0.675863842720311	0.702215281819927\\
-0.804729764623878	-0.567534354082715\\
-0.810079698889895	-0.490885924207837\\
-0.73461963697365	0.747920677229501\\
-0.686677203415407	0.790897979527234\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.732646787776273	0.849046462363528\\
0.672893793027417	-0.66212648088096\\
-0.708508024810636	0.748986028627506\\
-0.711390615528616	-0.62599502112045\\
-0.735530606542817	0.797855726983742\\
0.734077336960013	0.621465315976557\\
0.778904771569259	0.472507508820857\\
0.746824758769841	-0.802789640277954\\
-0.606792237092411	-0.67182791584027\\
0.7459285539513	0.793690341819592\\
-0.734173581718085	0.616090894561222\\
-0.678030086098073	0.843553774600507\\
-0.594184927875163	0.77083604933534\\
0.77136161514234	0.561725492097842\\
0.778437230664833	0.51358942028543\\
-0.724923305401348	0.810523086131328\\
0.745434260912298	0.607859925562222\\
-0.691980962320397	0.740565917497237\\
0.684213919917954	-0.712862018602272\\
0.702251184890343	-0.668764212760498\\
-0.735211573359429	0.762158764890333\\
0.558402379708654	-0.721688041860359\\
0.430064942090383	-0.806230190149231\\
-0.764434821280812	-0.794236671917134\\
-0.84223971925296	-0.659160884539836\\
-0.729876857326242	-0.593464976167177\\
-0.721847017163424	-0.672403206979117\\
-0.717206701623546	-0.472470815673852\\
-0.472632979584913	0.798805683083734\\
-0.474026733445051	0.943618475423547\\
-0.619551963782602	0.87228853904453\\
-0.663192143262227	-0.655022925254397\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.756599122297382	-0.792348853036479\\
-0.735951455114096	-0.70250365754644\\
0.619955123629178	-0.640082026064429\\
-0.454511513402346	0.711381379976214\\
-0.604759091776684	0.912030902545769\\
0.627271917729234	-0.879006939046478\\
0.604226878904315	-0.823526613890689\\
0.637087481504254	0.585421497805425\\
-0.674123390304159	-0.441488786273181\\
-0.764175434501782	0.945170070900528\\
-0.787507457426172	-0.660924780560078\\
0.724745472503904	0.588254898137833\\
0.643598757353264	-0.811975862315534\\
-0.609907560902091	0.834260374320963\\
-0.611760129546675	0.756674962547386\\
-0.675670267716329	0.69522235242674\\
-0.686910291823392	-0.713347387948618\\
-0.781477113379785	-0.750569558729427\\
0.610372914460287	-0.702634778719021\\
0.705756210333149	0.683509114036114\\
-0.697937598805866	-0.721009286166826\\
-0.771056652630771	-0.687668566628815\\
-0.737930232398827	-0.486254082581184\\
-0.700449469069446	0.851156806404766\\
0.567723347904838	-0.726731229803704\\
-0.786582670810005	-0.674776293693957\\
-0.690586609079107	-0.661357373060491\\
-0.598045557229637	0.831478402426289\\
0.692804577802422	-0.795273972140541\\
0.669801356877686	0.536360049788067\\
0.667876343006494	-0.858504707425454\\
0.695983499329816	0.637797992146684\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.620650843728656	0.652886563775283\\
-0.795176198866424	-0.643124982084203\\
0.654534994648159	0.702910632642762\\
0.645546837321956	-0.571509059443781\\
-0.866552657205812	-0.720523727386218\\
0.733208377648226	0.628618198182533\\
0.618953520765486	-0.783004292224346\\
-0.731590729078025	0.620406192548983\\
-0.695809120786788	0.808714621157715\\
0.707902823389863	0.620346525140598\\
-0.695598572515366	-0.827229228008519\\
-0.783036713212032	0.719856632218098\\
-0.684421822835437	-0.679686039671339\\
-0.77957756481565	-0.62277896682289\\
-0.792821461489195	-0.522161337455699\\
0.797904717201048	0.540875118498519\\
0.538882261233433	-0.743959712255233\\
0.839394698732638	0.751830521331614\\
-0.646873797065585	0.69616185467814\\
-0.795525791668203	-0.655774128329775\\
-0.730969211734989	-0.564694233815851\\
-0.658742926463466	-0.765886719249158\\
0.63958860890195	-0.582882415238857\\
-0.867354805633726	0.738873214163578\\
0.6995389940633	0.763583399008766\\
-0.790739249795898	-0.652071281191552\\
0.83419468901375	0.530360428296331\\
0.85757837774875	0.549073060941598\\
0.63165953532425	-0.865723128222563\\
0.60262740255615	-0.760172005528332\\
-0.703119460818962	0.729684397774122\\
0.607105474492237	-0.736119810360937\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.590885204897431	0.784866314293349\\
0.607027672434381	-0.755432347415193\\
-0.684678955182077	0.658486917944531\\
-0.871333174470328	-0.614301108941008\\
0.588595388154584	-0.740142495599262\\
0.678735707680438	-0.657345782249753\\
-0.856462303952588	-0.552652717033003\\
-0.704458312175494	0.756337557684294\\
0.498163380469442	-0.654346425518007\\
-0.919641334108363	-0.709985213260925\\
0.615839626258397	-0.737359582150076\\
0.73427496009231	0.628196619581395\\
0.656999505726034	-0.820655965614531\\
-0.673271392350424	0.729503554753677\\
0.719818674175973	-0.676739638206127\\
0.713323140032153	-0.734731800929001\\
-0.62239878284262	0.798426481932276\\
0.65519317923189	0.543449896338027\\
0.697457721951083	-0.882399691758841\\
-0.778097102539049	-0.635474283580631\\
-0.737946656563909	-0.542691451100273\\
0.707303425402734	0.464477323380769\\
0.725700010525492	-0.92028884930391\\
0.675641335890382	-0.632547216736083\\
0.768675253775288	-0.846388511646823\\
0.664408031012371	-0.659511897507387\\
0.701780818497455	-0.821282949734142\\
0.579037660172926	-0.750918774552596\\
-0.730103484920068	-0.645398360677122\\
0.506003323945392	-0.617499731536622\\
-0.948170145243377	-0.659812595671005\\
0.846459354365768	0.636995959942867\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.652319861099221	-0.758957468293358\\
-0.609869755202289	0.786640509402733\\
-0.585453346197647	0.71681288538897\\
-0.736843475730423	0.754661223682336\\
-0.708353662744844	-0.648706906758642\\
-0.663089440259803	0.682087492485666\\
-0.48684369208216	0.700853834509383\\
0.794399915228825	-0.586566924563021\\
0.662940189153724	-0.861174798805711\\
0.531863603516211	-0.84015856722025\\
0.545000391238347	-0.807575507284267\\
-0.599027610843061	0.807393385160079\\
-0.658981109574911	-0.527430304298915\\
0.839581047726554	0.583483932408694\\
0.651030097839905	-0.704695703975969\\
0.845230194749586	0.618258935793842\\
-0.658261522073988	0.708437618115393\\
0.55012199198769	-0.702885714036338\\
-0.724726809108175	0.580261556975232\\
0.473594591841086	-0.829880918468899\\
0.510284850158551	-0.924782337321798\\
0.691306257223024	0.845692376383137\\
-0.721511655470844	0.598918505306522\\
0.791477199148717	-0.865363096410187\\
-0.756815984576816	0.690346264944921\\
0.665705585433567	-0.824558714323989\\
-0.59695289414456	0.864771688227377\\
-0.60619491009871	0.819553765680393\\
-0.598603492464782	0.770502505786194\\
0.749881143785103	0.666383339880732\\
-0.720691535616837	-0.779614864773135\\
-0.738823092706473	0.718315091379144\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.552180616898911	0.756079795445235\\
0.539757102878044	-0.82521904990843\\
0.543037841093572	-0.778963861027018\\
0.716573639181533	-0.639526595451299\\
-0.733510813418817	0.62804891930044\\
-0.748063480961555	0.820750579129787\\
-0.705960146859731	-0.541736620044929\\
-0.693213331659521	0.829208334709228\\
0.667898633812008	0.582854268852595\\
0.653324683334632	-0.847734388437255\\
-0.626832027791219	0.663697199421222\\
-0.848206416779575	-0.605934267999815\\
-0.687599086241323	0.739005234352619\\
-0.837020546782769	-0.688206672972676\\
0.589150667334319	-0.691953200032519\\
0.791728826780006	0.6627472248933\\
-0.756980435950861	-0.585361941345177\\
0.669100028716988	-0.769393702516392\\
-0.801904463215879	-0.591152189033863\\
0.825670613797888	0.696672038263186\\
-0.589431489253644	0.684689751291552\\
-0.74536716792296	0.604495622510153\\
0.775123030015427	-0.784004030751876\\
0.636693477756575	0.714666183607435\\
0.764957595513798	0.675893168788054\\
0.620949894301686	-0.736646024425763\\
0.859925988411197	0.596916370992003\\
0.8191410740783	0.56505762269759\\
-0.749320203590972	-0.743183153763393\\
0.638226818313317	-0.626897959135072\\
-0.807257147012403	0.756562830112101\\
0.764132839123959	0.649824008231094\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.839956968176206	0.525981711288825\\
-0.754005380865197	0.721674927192114\\
0.678103174417818	-0.740640792765114\\
0.665541848712333	-0.674628536013265\\
-0.757953069340624	-0.708883916301075\\
-0.670365683080941	-0.704376455151508\\
0.745276682774885	0.719495605595032\\
-0.652195442368805	0.589770446139508\\
-0.806513898069459	0.673227077761909\\
0.687397556567076	-0.842562749292228\\
0.68072121319675	0.620056498679646\\
0.527139108262049	-0.596486848447811\\
-0.935738967937554	-0.674021451011483\\
-0.715275620951855	0.783805111668922\\
0.625158691125942	-0.703050519526928\\
0.797287087748893	0.69727626193116\\
-0.611540533526011	0.841402196443927\\
0.600008416825165	-0.835812336827098\\
0.570301839740355	-0.773574870387921\\
0.6699331092084	-0.625805611399645\\
-0.79175702859229	0.737633351043408\\
0.682012904884504	0.674901251728789\\
0.57382292665583	-0.803633302877622\\
-0.766648835195449	-0.703874342423247\\
-0.620937652920414	0.635397943608116\\
0.807813101926979	-0.656029320996758\\
0.69940469814201	-0.877119127588852\\
0.632858000963475	-0.76318643273515\\
0.768527272615393	-0.759737336531078\\
0.699798852501461	0.661643083155427\\
-0.661413812202113	0.607344936339794\\
0.610689599047974	0.605360967817119\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.668795123872331	0.757772523410351\\
0.572398141419438	-0.678918155422616\\
-0.7902738444355	0.640861277366376\\
-0.677626522869238	0.84273840349699\\
-0.677387284572019	0.71228602008639\\
-0.693015661583571	0.85042561762951\\
-0.614502604376364	0.793881076509668\\
-0.621318266073124	-0.625852054935057\\
-0.671991298559239	0.630239973020096\\
-0.554128958336458	-0.556879678641997\\
-0.62836753923093	0.963121515950554\\
0.681974383179512	-0.778887676027697\\
-0.643716068367468	0.683011633532634\\
0.572510605930487	-0.814624712075878\\
-0.706351457051352	-0.730462560528125\\
-0.778587967939866	-0.731053041900723\\
0.584543136886154	-0.80812432720616\\
-0.543912665822402	0.763387844318087\\
0.757670445675399	0.697594479487435\\
-0.745524008122063	-0.524220955804111\\
-0.791121578177941	0.836380111743221\\
0.735134761310932	0.705873272010203\\
-0.72459406683107	-0.604388485450998\\
-0.702253352006071	0.826795934624498\\
0.683202302662649	0.614056701973299\\
0.615869013422784	-0.807378513427005\\
0.847212603509627	0.655251734624218\\
0.762758740188013	0.599446022705594\\
-0.62184605050463	0.805347984106539\\
-0.506220180717958	0.817502040851917\\
-0.523893301343472	0.789439680036411\\
-0.750991474047876	-0.68886647740065\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.679918422406599	0.657486786796434\\
0.583490968663492	0.701098386070832\\
-0.793943524836281	-0.772586609707186\\
0.687862443833156	0.658930957476454\\
-0.62870240998037	-0.67509806766459\\
-0.714928205714712	-0.703020797217991\\
-0.54815489322804	0.863666719760304\\
-0.513688580051422	0.818030842253871\\
0.49335110983311	-0.818345479421499\\
-0.736399778960223	-0.75200112784412\\
0.842290422176449	0.708484388666881\\
-0.764629730308484	-0.692180727549645\\
0.653908418185061	-0.664604105047696\\
0.715644369006918	-0.692507118654806\\
0.603697206217513	0.650459962133374\\
0.757734488441787	0.777047723100758\\
0.724456364198287	-0.715561423299625\\
-0.690416892555378	-0.722562037267592\\
0.637727522370897	-0.585370707097951\\
0.773629932677654	-0.7095208985797\\
0.640650570290495	0.729306035256565\\
-0.613605529855846	-0.606608137275464\\
0.569944867144582	-0.484302941494395\\
-0.959466130463191	0.73004346702794\\
0.806933308004862	0.844844005142591\\
-0.686750358126969	0.802087847035592\\
0.716425759035753	-0.739495217073187\\
0.674126403128684	0.652270866215558\\
-0.574339116912143	0.840773382093389\\
-0.487608759159128	0.878727769138346\\
-0.580478516920945	0.839415541780929\\
0.656479866235497	-0.752175289440139\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.820676862877467	-0.593451578973641\\
0.829952284267905	0.641167126222564\\
-0.588338977911148	0.686809449393981\\
0.63562537846801	0.593490998238825\\
-0.574637250624314	-0.652854092467137\\
0.535023957645624	-0.884227589338662\\
-0.712050014881484	-0.737945629634671\\
0.804904526316131	0.734940782795778\\
-0.589183074536654	0.645554142782511\\
0.961520705528022	0.609598186230314\\
0.763526354960999	0.655863558003679\\
0.689346301091696	0.666882300898164\\
-0.693247322050718	-0.721021056132733\\
-0.628602061636914	-0.723011014076485\\
0.785414062565059	0.81052079344111\\
0.685110645819479	-0.746052330485016\\
0.70560654899327	0.521572306106292\\
-0.77193517131997	0.890118104873735\\
-0.750657190737209	-0.662226625102119\\
-0.67577071673438	0.686687946059088\\
0.716750745109032	-0.752746481404755\\
0.675274913003543	0.599654897704965\\
0.582837444827825	-0.952570125680122\\
0.648632798811668	-0.820591309100758\\
-0.785115324774589	-0.590932610511007\\
-0.810577403056654	-0.570180657151442\\
-0.520988262712592	0.761058958259242\\
-0.489670011101595	0.862600085727334\\
-0.5249528237224	0.784132688351489\\
-0.51987016472318	0.895036098725502\\
-0.699396512923238	-0.472285719947559\\
0.753333723842964	-0.781858468920311\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.734560690486674	0.671772870612622\\
0.603558589214418	-0.58322726755507\\
-0.857238999125815	0.693963205417508\\
-0.596334832354234	0.883908500073327\\
-0.764131744827161	0.788381074955467\\
0.747061705531165	0.804868307206967\\
-0.695897285312768	0.750948397340004\\
-0.667529318321789	-0.666124985781684\\
0.694346674590453	0.645245731127813\\
-0.59541121758442	0.586736919095558\\
0.79766883702528	-0.719906699061654\\
0.691804459716008	0.595331766354995\\
-0.685266238566762	-0.756022552198595\\
-0.727967554328828	-0.655710003980398\\
-0.638694417187091	0.7897245403158\\
-0.710631953401736	0.675604653104787\\
-0.696881908912048	0.76908523363562\\
0.617326327780639	-0.747771980823672\\
0.571074605085946	0.559603961882733\\
-0.732784688072086	0.84383725725104\\
-0.651992553073065	0.711754440285007\\
0.542564290069094	-0.635898139560248\\
-0.823090089126361	0.633906907554142\\
0.750771582063132	-0.843857571720374\\
-0.736123430862259	-0.55639727777967\\
-0.723836224807572	0.847551052201927\\
0.651663060921251	-0.655691151198064\\
-0.730146752135137	0.726205287431005\\
-0.714891787289658	-0.608694576232928\\
0.633038326630523	0.71533492747534\\
-0.774827220244036	-0.810429552598591\\
-0.672109940087727	0.698666370175897\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.761797417987252	-0.602614303973157\\
0.829948465614374	-0.858241656668074\\
0.793124177380903	0.678873195817807\\
0.608957589288569	-0.800069202199477\\
0.799326353819624	0.559069901031338\\
0.500693102830984	-0.733813067178827\\
0.461130314796843	-0.944122426144914\\
0.665425264636383	-0.897588845383641\\
-0.78082113797147	-0.678156578708009\\
0.585807967495611	-0.728904346138879\\
0.592076774529508	0.525744724925276\\
-0.703945844111881	0.892162451977701\\
-0.714788727843224	-0.582199842386174\\
0.845787059847428	0.591614311097136\\
0.823461590871163	0.569888808699922\\
-0.77896448863358	-0.585106807817736\\
-0.600474241492513	0.744040463190507\\
-0.786043632385268	-0.612873161775785\\
-0.652224475554164	0.776066954519223\\
-0.677725506795621	0.638881950543427\\
0.790297813501467	-0.758703711841404\\
-0.710433210732378	-0.63250835655325\\
-0.640458762621036	0.786119973156397\\
0.697391819134824	-0.668077210762836\\
0.67823050140288	-0.708014487083453\\
-0.828825399149315	-0.622180760034621\\
0.803252533196729	0.541847005671476\\
0.814727077130262	0.516079824216561\\
-0.83019010949126	-0.645360997118455\\
-0.811499169940614	-0.527789854956904\\
-0.788799192225297	-0.52514292330337\\
0.787956081401081	0.50674896276805\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.687911415382446	0.614943565061991\\
-0.653457086730336	0.777709283560218\\
0.682585051537215	-0.652643829148337\\
0.743768667552936	-0.687251414766914\\
-0.831949078696765	-0.650992257062885\\
0.78756635920168	0.629790573006365\\
-0.508919458379556	0.639365254691627\\
0.888431265551443	0.685217574848038\\
-0.762925201855006	-0.614309599419066\\
-0.789251363880016	-0.478894966946895\\
-0.745063288203264	0.791775451638484\\
-0.722807254236198	-0.542014726743674\\
-0.711109035996799	0.843004611191637\\
-0.62916434948016	0.804611577683709\\
-0.703328674555506	-0.567761876382756\\
0.811966861786406	0.520948060768223\\
-0.772478720163478	-0.762030232152391\\
-0.729168971340179	0.66256327741522\\
0.695481313326892	-0.78379826020808\\
-0.781331363990438	-0.659568791816473\\
0.552337849816056	-0.642249188197762\\
0.806361478300233	0.720307391098642\\
-0.775032229384311	-0.594629951967613\\
-0.760298967881069	-0.500674402839527\\
0.693306699474264	-0.782891504221042\\
-0.738979297728949	-0.569602321557766\\
0.736530707496068	-0.866282421019888\\
0.732016930962073	0.587295763414421\\
0.619542420571425	0.636948030966165\\
-0.677139712547023	-0.796405978617084\\
0.845347230674032	0.711939161454138\\
-0.750647211434285	-0.67184152797147\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.684125880824599	-0.727136896104426\\
0.524756014022536	-0.857832910321278\\
0.543809610707496	-0.873279388932445\\
-0.612153606980071	0.88668129818483\\
-0.786399131165475	-0.632535958224749\\
-0.631666743981071	0.723906247065864\\
-0.622428764345525	-0.481962450585225\\
-0.693787244729103	0.894548017867788\\
-0.568951905707496	0.685132521517852\\
0.871123928241826	0.693647514482481\\
-0.673745632653652	-0.595172063012225\\
0.698877865681022	-0.872780017055511\\
0.72752310500447	0.573964444516615\\
-0.830053651618257	-0.693220131603315\\
0.643205587237592	-0.714352190844893\\
-0.651903074889103	-0.604205543980084\\
0.871095914609029	0.58867187661157\\
-0.829110719943132	-0.662492633728389\\
0.577824726295574	-0.726107113380805\\
0.665384465889357	0.683723772557661\\
-0.719528904865276	-0.770097914807199\\
-0.844070868718556	-0.633821706995119\\
-0.834245122760693	-0.584184695757601\\
0.545774562384425	-0.64207831595659\\
0.816803405426402	0.643162464463056\\
0.627356151772536	-0.745296351662819\\
0.859896837939845	0.681670940741993\\
-0.53813141732067	0.695446101257971\\
0.63676753839233	-0.873786021688256\\
0.627555784391954	-0.75751541238309\\
-0.687771633991052	0.728174304171152\\
0.558106961881457	-0.712089763179378\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.75341707339262	-0.648379298959689\\
-0.527766985955577	0.667330272472455\\
0.89751850162537	0.711553198231871\\
-0.675575987920338	-0.664032263031751\\
-0.672209811436623	0.810724187729248\\
-0.625549544754894	-0.688781572137075\\
0.799924551779667	0.788020628552642\\
-0.731840659781535	0.688659577965557\\
0.770755226131365	0.663658445693403\\
0.782123733948838	0.546057468067479\\
-0.575010029315406	0.567808989245972\\
-0.817846816014631	0.769740577132114\\
-0.708311137879031	-0.674576763949424\\
0.726951404596112	0.611113692510781\\
-0.662476137381647	-0.674670920135408\\
0.608280608414089	-0.8395735057401\\
0.681877727220949	0.654303007545391\\
0.667487044397627	0.750840304894506\\
-0.745125411169218	-0.711563101572836\\
0.588686246128895	-0.812486236164254\\
0.569447740341138	-0.800920605354067\\
-0.624590571690729	0.796289147366257\\
-0.639176671270759	-0.507690601850243\\
0.633843149797616	0.802332586775933\\
-0.472484269962327	0.805398447285211\\
0.849094271364401	0.801654567692367\\
0.673785743074329	-0.776620404176449\\
0.573222531207789	-0.728691838837994\\
-0.552166561079931	0.838787552146654\\
-0.493841443258475	0.852329609407345\\
0.70649499628827	0.725655701462063\\
0.791522022223117	0.771448066477877\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.547685498574836	-0.807780736403684\\
0.788103859639869	0.751369819566973\\
-0.653213817392703	0.666141010226898\\
-0.695333666148857	0.699140040057108\\
0.768830441544335	0.697431950683966\\
0.61474663316439	-0.637158039988613\\
-0.86571901607577	-0.571023338326082\\
-0.688849154083592	0.712205822467196\\
-0.679913156183174	0.72022501389502\\
0.861629154238237	0.57243966544137\\
0.766788003061849	0.517416146432066\\
-0.716813820152018	0.874459438317641\\
-0.638892875764299	0.711297374176985\\
-0.708359715107004	0.626331538665265\\
0.785323263239262	-0.783566337424611\\
-0.751716340157703	-0.661993826843413\\
-0.662286963729339	0.745455043513865\\
-0.627577212166118	0.687167519307091\\
0.840837156159356	0.670455685211115\\
-0.582282777621941	0.771800361489823\\
-0.508375181288508	0.81214389019944\\
0.591136426145704	-0.898663524668293\\
0.777874369124192	0.445001788280437\\
0.883696912928444	0.518776116163356\\
-0.788829302501104	-0.675626727855048\\
0.707230260303672	0.640222529147175\\
-0.812633044592131	-0.498599834542025\\
-0.872789731359764	-0.506910427965103\\
-0.666294436009408	-0.500087772287893\\
-0.739573002511994	0.922253499390284\\
-0.750163047151541	-0.633864451757284\\
0.608736564429059	-0.758244019855997\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.636633428048389	-0.820143578848049\\
-0.568188194316786	0.733752798535292\\
0.820090353106174	0.680740485662998\\
0.673627723570054	0.641798686660554\\
0.73203806018263	-0.780831048461183\\
-0.63339860387624	-0.653222927220291\\
0.697685511907374	0.75215645544938\\
-0.777209445555366	-0.708461123722894\\
0.671933464381442	-0.674527293185875\\
-0.740017703019794	0.754903261447416\\
-0.63130768100829	-0.667239320540738\\
0.644496508735932	0.479652872036451\\
0.712817964024496	-0.915430995167012\\
-0.710325997111035	0.611246728846266\\
0.802281740428029	-0.759212214379772\\
-0.724026520273066	-0.707555359177268\\
-0.673456627337674	0.746563041331819\\
0.531626243744915	-0.670573581552838\\
-0.918839253980511	-0.703871512247989\\
-0.709908800214934	0.832245775696011\\
-0.731670771876914	-0.611534125433915\\
0.815636373078364	0.567005922399731\\
0.777958403474983	0.542365903786213\\
-0.65404266893271	-0.692664487881152\\
0.62451609548229	-0.776328175032035\\
-0.740091340964969	0.653948748779036\\
0.578411138933147	0.707602795804437\\
-0.788024282468418	-0.763251894197276\\
0.546328942846725	-0.702982234523106\\
-0.907164870940674	-0.631885912556483\\
-0.714111086371061	-0.598425217818049\\
0.579045407273981	-0.816816432847964\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.620459230296766	0.765856698374554\\
-0.73801653432863	-0.698911814675222\\
0.73136807957142	0.681253528180459\\
-0.614987965122736	0.802840860873091\\
-0.709981356315276	-0.509396017249329\\
0.732639763195453	-0.83825885095566\\
-0.530574809242098	0.720882993796166\\
0.868092618474552	0.750387301953968\\
-0.607131418248002	-0.707870183675121\\
0.816468902406818	0.783604235511165\\
-0.70218983132843	0.738223538578843\\
0.649041278002127	-0.677898688062417\\
-0.711266487211824	0.724412885050795\\
0.775816799386185	0.567407148315801\\
0.825622493729975	0.56539675483038\\
0.539978416651539	-0.693735358371384\\
-0.68826873733271	0.808154049854389\\
0.67318950778187	0.644313598075314\\
-0.670760277416925	-0.690729310795941\\
0.826553731267087	0.525002086458916\\
0.875126121001652	0.537131908851786\\
-0.912846253835513	-0.56370280461293\\
-0.877930624647957	-0.6103430998146\\
0.603574818563815	-0.69972796639806\\
-0.569012978688599	0.704540368907138\\
0.753823433548241	-0.622951537254094\\
0.749511744105557	-0.738033287371584\\
-0.666427105115871	0.738056321409371\\
-0.79148983584106	-0.634079504735135\\
-0.794409820711686	-0.482157264635925\\
-0.7922201322129	-0.462643617927363\\
0.768306457247543	-0.825539325684439\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.868916149123798	-0.679933456876184\\
-0.570374391135788	0.729289826151288\\
0.813506269960704	0.685574818790543\\
-0.720844686450488	-0.544026008311514\\
-0.857087116488648	-0.582449171782641\\
0.709123747669451	-0.705833910431787\\
-0.814751447490167	-0.508157338686334\\
-0.781996693152076	0.798167584170976\\
0.772155447541752	0.707610585177715\\
0.709900009101153	0.55091293349335\\
-0.66242625923916	-0.802556846975999\\
-0.722574376314335	0.646896430273304\\
0.710841546359244	-0.757475861356427\\
0.682111346354829	0.649631596112453\\
-0.697454893201428	-0.743405725064743\\
-0.771132150375847	-0.689070639905784\\
0.757282814638614	0.69496172688658\\
0.72309627052317	0.618589644703452\\
0.693131420427006	-0.797572540214189\\
0.801461080968995	0.622877784393077\\
0.773085769962511	0.563429835760763\\
-0.633298907422602	0.728853456506016\\
0.890004059942474	0.60231627738547\\
0.766408055694184	0.601531198315317\\
0.6790720410717	0.62960098848383\\
0.643328856772749	-0.841280267487702\\
-0.743572576809757	-0.548765895952913\\
-0.824555565741839	-0.459587281943525\\
0.721332209303948	-0.650689919010685\\
-0.687303813418995	0.759212460911606\\
0.785548049544096	0.596140577621373\\
-0.792199727075823	-0.47253580599145\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.775774362883195	-0.786881284235483\\
-0.714165478361942	0.746522581438184\\
-0.657163123467563	-0.591070783028826\\
0.680612370692665	-0.848043390885053\\
-0.585554487889413	0.686006118640971\\
-0.810605003795186	-0.656937679209218\\
-0.58245883927379	0.747878903547533\\
0.854246828924747	0.66120288862166\\
-0.704916794780042	-0.645642433869591\\
0.726220978325671	0.68067381631991\\
-0.609761131421427	0.564729125929268\\
-0.953750555153504	-0.585067005526961\\
-0.86994490873528	-0.665315994437581\\
-0.836497400664883	-0.551036692812415\\
-0.841068661742062	-0.615511085563243\\
-0.596539465523418	0.714430951949731\\
0.689282487000953	-0.702836169154379\\
0.763862747960251	-0.77775085628317\\
0.695538804657214	0.631042165671703\\
0.726302479149299	0.634700526594411\\
0.718854998799984	0.493527664624394\\
-0.650762122526269	0.855136061471517\\
0.712122360096668	0.648532803490045\\
-0.672549351432203	-0.778916580047281\\
-0.816188787139505	-0.668235737612875\\
-0.734353729736207	-0.556535778437913\\
-0.61973562533609	-0.733868893101582\\
0.770750319860226	0.766025334774199\\
-0.651850649388582	-0.554436829379881\\
-0.62948256238657	0.930421089343429\\
-0.639213963877768	0.76189399851838\\
0.561886147663581	-0.669483936195813\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.746924514514468	0.649465662271892\\
0.700372082862355	0.715700901849804\\
-0.739912666529553	-0.693804187102503\\
0.596916707012635	-0.784912070458742\\
0.601496780743057	-0.774594145212932\\
0.845341919760316	0.631693568695176\\
0.813984111882673	0.556404022299037\\
-0.522691600543355	0.623804549913452\\
-0.926377525322992	-0.678829189705782\\
-0.765488395937368	-0.650209062065162\\
0.72230574415648	0.712477824208367\\
0.566829899828375	-0.647518723190316\\
-0.887059032435046	-0.680373672098895\\
-0.802363603824662	-0.535618871497121\\
-0.838787128505214	-0.535738506256162\\
0.817831688717691	0.589560498861253\\
0.576120749949464	-0.806166668233715\\
-0.551312058088866	0.857173698090126\\
-0.591880818237697	0.819803316974969\\
-0.62700768508855	0.690825902322774\\
0.710128858053337	-0.688885701485048\\
0.786080677998801	0.567022961772683\\
0.629220338665686	-0.809267932945532\\
-0.793564720005223	-0.608272216525933\\
0.711903248357542	-0.771702869908035\\
-0.653590770658392	0.723253292429041\\
-0.775334537377479	-0.622171754177752\\
-0.636151094412418	0.773993168504378\\
-0.699806084641842	-0.713333202145435\\
0.747820714055828	0.639493170216122\\
0.615670507963685	-0.779263891811181\\
0.820250924845132	0.618508549277071\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.703597041856419	-0.698521539119391\\
-0.807933118619525	-0.700837113245314\\
0.548832182902779	-0.656630069496179\\
0.91631084999438	0.695919783987751\\
-0.68816835403246	0.775752273577125\\
0.752477356434577	0.65881224326575\\
0.710270905541442	0.52663541616261\\
-0.627639926035116	-0.78212284123339\\
-0.777927717278483	-0.671532751293244\\
-0.616463345712045	0.764481019743249\\
0.793527822633313	0.595888981590758\\
-0.746108895233128	0.825838108992086\\
-0.730446697540338	-0.633698546748198\\
-0.62110840731502	0.760756708044504\\
-0.643590352480443	-0.538785705533468\\
0.675033440403041	-0.864639383410158\\
0.669955106631154	0.646418097200039\\
0.742458972164328	0.785441247824447\\
-0.645626215977934	0.648026408493176\\
-0.81316480574373	-0.666127120947629\\
-0.7185141979937	-0.575884218018013\\
0.618341068544841	-0.825628774367911\\
0.518712196178611	-0.789225828003692\\
-0.742004191527089	-0.699715956637344\\
-0.734746347774644	-0.73879202071166\\
0.676175218879508	-0.608374312930814\\
0.75014156616783	-0.81055148848429\\
0.605354918082172	-0.699074336039778\\
0.772225207877362	-0.679922621667307\\
0.629661479167296	0.674119543279201\\
-0.69310715026828	0.502644165350616\\
-0.802494534485033	0.85071711626597\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.74010352692629	0.618362084058249\\
-0.711152796580051	-0.528284015542628\\
-0.688423347940953	0.867837924191931\\
0.606674258794903	-0.727944922580136\\
-0.715066409827198	-0.67470426415889\\
0.574538599683898	-0.86776406943401\\
0.576752917483698	-0.863711575259873\\
0.663712607488998	0.52361085582643\\
-0.727751760744576	0.819221351790008\\
0.555387023115632	-0.704454136564272\\
-0.837965032389589	-0.691848020675019\\
-0.707695335273181	-0.595419805315771\\
-0.663454947956148	0.854767133415569\\
-0.559123054278744	0.720898278358534\\
0.804195995874296	0.708678638646487\\
0.72531924898699	0.643044318283781\\
-0.847666637733913	-0.606935122285848\\
0.827389970863262	0.653442867142701\\
-0.571476806271359	0.701717599099348\\
0.713089724148209	0.513300272947823\\
0.724444803941302	-0.844469026535041\\
-0.659518934239313	-0.579888909348469\\
-0.656714887205841	0.913996785378562\\
-0.64113494386154	0.711103981754846\\
-0.700918460398968	0.783510482499935\\
-0.61895800670545	0.700911364164797\\
0.554562747868	0.635874216535817\\
-0.754917422233734	-0.819727416491658\\
0.508702920122929	-0.790883433174235\\
-0.842154104237405	-0.741369179868842\\
0.697073509875846	-0.621020503206644\\
0.696918958860592	-0.832636688941933\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.506579562726301	-0.741973192391978\\
-0.477629972396232	0.858085451258756\\
-0.542927529922985	0.895152292365269\\
0.647992697094543	-0.867255263886127\\
0.735188009101646	0.60719950800865\\
0.727320364930633	0.670871054750435\\
0.748481301638149	0.425249075969339\\
0.750774652117251	-0.843777960667857\\
0.556154547357043	-0.71171131753953\\
-0.890406984690629	-0.734312013445545\\
0.641003205539155	-0.694880592073061\\
0.656782756083968	-0.712687770718469\\
-0.824804167017761	-0.644172457338456\\
-0.731058135298805	-0.570383132683806\\
-0.770919454906414	-0.483958816269297\\
0.771924840228098	-0.809350380083899\\
-0.536419108050363	0.696130055030622\\
-0.907384506078527	-0.672365215394703\\
-0.720602646587204	-0.639943613700718\\
0.625560615579781	-0.852284518985707\\
0.64947047835867	-0.784569312767935\\
-0.712945762734557	-0.570478890580105\\
-0.659176056281166	0.814526076839475\\
0.738038538398786	-0.690312401282634\\
-0.668048379006041	-0.680357911692035\\
0.646359819760798	-0.567918875665619\\
0.818949724846299	-0.787973402624635\\
0.690880274334293	0.636176332031534\\
0.646693590115825	0.614632404251674\\
0.591502871640941	-0.957778733318087\\
0.652270892971492	-0.823769230543383\\
-0.7381214541907	-0.594760090487854\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.624916012445757	0.714557582738391\\
-0.755284864514869	0.725619361303945\\
-0.615344939826081	-0.651284392640231\\
-0.729476567902424	-0.771842255323638\\
0.670903761605154	0.700595512947987\\
0.742102775348034	0.737659287774851\\
-0.746838978855057	-0.581606301282351\\
-0.697528256543365	0.82647820189163\\
-0.58878850499234	0.754233394648644\\
-0.457144976886589	0.88512897897669\\
-0.587040677705508	0.890297820883404\\
0.663957341406377	-0.741830087711095\\
-0.670895537094175	0.719061048838432\\
0.782565418209241	0.553522993108187\\
0.796631226201519	0.560269993721135\\
0.643006505129887	0.667428187002616\\
0.522830622865863	-0.70876732567857\\
0.807707702390077	0.737390341513424\\
-0.756232185561847	-0.593414615969093\\
0.739761101465617	-0.655799417599709\\
-0.74105467317707	0.817309570089138\\
0.628319771240867	-0.67240738046018\\
-0.837465766073914	-0.536564688770918\\
-0.707021308535589	0.759483340016203\\
-0.674132481173536	0.730235678923246\\
0.729801585666272	-0.645794329405395\\
0.805617898748545	-0.795094872822672\\
0.715275139664046	0.654204457291943\\
0.744894961936251	0.633497271997137\\
0.639546991971838	-0.788485706666992\\
-0.722726081650042	0.650275137984975\\
-0.672146519441845	0.781122184099037\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.782786648421338	0.672757840067394\\
-0.773568092503357	-0.540645821081851\\
-0.815954400884172	-0.505439306838138\\
0.884627666669399	0.549747371092173\\
-0.526097977398787	0.839393935103283\\
0.625094598174241	-0.81413546235801\\
-0.551190523182342	0.664170818826041\\
0.915633823874529	0.698793348434073\\
-0.656918125438514	-0.70980768282342\\
0.821729307118993	0.74202671151098\\
-0.670981383932198	0.696902468016725\\
0.707607359975133	0.585195325675835\\
0.791035234659309	0.465856834492051\\
0.485281160319082	-0.871705361213073\\
0.624843188202967	-0.892470806337402\\
-0.767433410704578	-0.573839851526952\\
0.699046134668287	0.675396545477778\\
0.693882956941469	0.75927688933518\\
-0.773559642757877	-0.674798426504289\\
-0.643477178495422	0.757887857847466\\
-0.61795291367296	-0.542083632419732\\
0.646619099853	-0.865957640558396\\
-0.718110334885631	-0.590005486393369\\
-0.633542773586324	0.907593762156552\\
0.676170964751503	-0.842300063582427\\
0.717320843111912	0.600418231034437\\
0.549713736221399	-0.626207061742789\\
-0.896332496087639	-0.670141109369862\\
-0.63013962964095	0.810819438792651\\
-0.4958296032762	0.767731903667237\\
0.833476747910834	0.675825612676881\\
-0.656708506042904	0.721987673978658\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.657075206654659	-0.970975543074989\\
-0.891030321397493	-0.533861342915175\\
-0.899085307359455	-0.634963010185507\\
-0.588538582102356	0.844277161567899\\
-0.815703321774158	-0.603467120293191\\
-0.550775918202919	0.732197536630361\\
0.766329766413624	0.703291296492544\\
-0.750930572287213	-0.743506603039139\\
-0.746186025930937	0.740188399684664\\
-0.72980420082409	-0.639753367264549\\
0.636322144421949	-0.616144537496157\\
-0.656423421022386	-0.598573522879232\\
-0.76611534115827	-0.445734750312466\\
-0.436585472816392	0.864323334660428\\
-0.574055293445261	0.925964796829543\\
0.672797639496605	-0.803577042266141\\
0.75411279190128	0.584959553149225\\
-0.644777974625659	0.754620490481946\\
0.820868844309821	0.6420222515268\\
-0.622414310705002	0.6778136212541\\
0.843392799035466	0.631769658972599\\
-0.725446495609872	-0.567141150359582\\
-0.629557118176086	0.848600244641826\\
-0.56817964010361	0.741173649791055\\
0.476267806135569	-0.765148866329224\\
-0.823315229152068	-0.792865051182368\\
-0.833417078020006	-0.589311495776926\\
-0.821756050373697	-0.552110730445648\\
0.792030573548247	0.62129059698748\\
0.819311670163688	0.492513463065635\\
0.823466223865674	0.535787792915559\\
0.449268636001023	-0.669545691995427\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.929045153261629	-0.58734883894887\\
0.863522247103252	0.720217087596776\\
-0.633672982702918	0.760087071529069\\
0.744489178742637	0.570844827692981\\
-0.513659594086446	0.761520574598277\\
0.568932045412678	-0.800931657697925\\
-0.581317386211167	0.601689460718383\\
0.943548505062799	0.666410369962342\\
0.554751513667183	-0.813554735958786\\
0.550324382883719	-0.858519412882164\\
-0.626670657306815	0.590392152467847\\
-0.942368576196276	-0.619360581392423\\
-0.822086927947444	-0.660419930318852\\
-0.808422052831119	-0.601399108599827\\
-0.788656320950781	-0.595267432262689\\
-0.574944127817242	0.663302184987434\\
0.591963876047071	-0.800744222324014\\
0.721061258362306	0.665624468804745\\
0.57762631274255	-0.85515435997135\\
-0.73518335358055	0.766202415505293\\
0.609200576464381	-0.731364696238046\\
0.815385974369087	0.755687290681978\\
-0.666262319862125	0.674895618116129\\
0.710995837414028	-0.751831783422327\\
-0.554550523751475	0.785699400455969\\
-0.575146294279177	0.797075238428802\\
0.644105433261307	0.544775637166121\\
0.655503607594264	-0.896557017818693\\
-0.734022493296656	0.738128542376084\\
-0.639429420354216	-0.635383038314899\\
0.718187532858405	0.769664782462562\\
-0.666068396636737	-0.523968794607788\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.558902860747795	-0.789282476300176\\
0.812209536104091	0.666788160575992\\
0.738186603875522	0.551900516272073\\
-0.702061371735663	0.817122567829005\\
0.614977373031227	-0.691207225650901\\
0.733023161186153	-0.637190455729944\\
-0.734044944201812	0.749276168735919\\
0.685258243295722	-0.761635144245121\\
-0.495325593551801	0.722875854673831\\
0.885977358198909	0.736594568781995\\
-0.66141526494357	0.684632607503412\\
-0.656914199700352	0.726736368146282\\
0.79676959966486	0.628677440913178\\
0.650647243852737	0.557462608589849\\
0.649919142569567	-0.90831648532633\\
-0.665824060743154	0.77650463250069\\
0.668230481512601	0.611560729560658\\
-0.597249675748941	0.892047793834571\\
-0.619673174890906	0.826635751535863\\
0.756845316766203	0.685578595342872\\
-0.634568160691297	0.597759702718521\\
-0.788360729715701	0.775453420887078\\
-0.680183543792693	-0.572703664923773\\
-0.656903484072644	0.823865056347556\\
-0.653783897298876	0.671448341588616\\
0.850050077786385	0.578900349508322\\
-0.706480198740391	0.706261026727742\\
0.790358428222136	0.537959348671548\\
-0.874189844489539	-0.749020349776139\\
0.564632408716936	-0.802014728874754\\
0.574106636637984	-0.753934531585611\\
0.654864356367058	-0.706879219593039\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.725285349472467	-0.734303939967782\\
-0.504817086607887	0.640665289648062\\
0.947561500091787	0.679566593629483\\
-0.769580687909432	-0.727696964656008\\
0.765966211414079	0.633637460046963\\
-0.714541444877955	-0.612359521000215\\
0.68193415518743	0.642749384319027\\
0.61276704819287	-0.855234757637266\\
-0.53467436633264	0.799938920556618\\
-0.459817768720653	0.864021846634164\\
-0.537449688809262	0.882584890584371\\
0.59892458675274	-0.886808069438753\\
0.618837099428776	-0.826160798697296\\
0.656695281904951	-0.777221228696217\\
0.682307509108445	0.56180264033984\\
-0.775494444553479	-0.520364656126142\\
0.824614235273975	0.637594441315384\\
-0.804140264032216	-0.549117052986435\\
-0.794797614138935	-0.518800717255683\\
-0.54172153305228	0.814910268833289\\
-0.488659074474768	0.813676616347706\\
-0.776125963668181	-0.772387207062211\\
0.793579650680026	0.590231512693606\\
0.708133169075422	-0.751751120941465\\
0.658295330609421	-0.797281265951375\\
0.583704652978127	-0.768544533461557\\
-0.505755729561254	0.720486156866291\\
0.862671905921063	0.711068733228761\\
0.669729840303055	-0.687714205160955\\
-0.710547211113124	0.693548475326091\\
0.721437623235613	-0.747012119848509\\
0.7499607879947	0.611040850059154\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.801334519137692	0.556811390835955\\
-0.782225742086546	-0.486129547917385\\
-0.784598393823589	0.833500920830244\\
0.771475375536614	0.679237851817902\\
-0.555248713369747	0.701954003313687\\
-0.800886771849325	-0.66568973850384\\
0.686469000148729	0.612924032885\\
0.638470977356479	-0.885615194323086\\
-0.564601151943809	0.791014187753001\\
0.771883180800401	0.688004759846476\\
-0.743144801761463	-0.712474019006789\\
0.676395403636956	0.595201764096094\\
-0.675420311633255	-0.753618253446236\\
0.672785669367551	-0.850057806468003\\
0.735802403865837	0.580589453039786\\
-0.800324755007642	-0.535929579375213\\
0.781307425039909	0.762122223410128\\
0.713581465435018	-0.729328159208725\\
0.657149123748155	0.623215735965013\\
0.627506328960755	0.683840813379323\\
-0.735287163483492	-0.789278429179199\\
-0.732633033173929	0.633195642320868\\
0.699629412102414	-0.779766042527835\\
0.57176042676526	-0.620605381373772\\
0.840320425518113	-0.748027478197165\\
0.705409181149475	0.747236663265774\\
0.684215699393562	-0.722658917494809\\
0.542495776910117	-0.717161174200738\\
-0.510469014679828	0.78345914648355\\
0.844753075247715	0.749059128276653\\
-0.697286250749595	0.679352419398342\\
0.664482327351784	0.630539942955584\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.691494356193711	-0.658549406118529\\
-0.595570438957678	-0.625274384498296\\
-0.587792742292394	0.890026177803827\\
0.595595212860078	-0.835921140277282\\
0.663353112199994	-0.778079128252646\\
0.746486219191048	0.557899347779637\\
0.708775255443282	-0.878308575673045\\
0.692724281520798	0.60020783561429\\
-0.689070175769801	0.806512691677866\\
-0.65596771084278	-0.558681200725357\\
0.648914112338738	0.770425895002333\\
-0.501076145897234	0.8006612885302\\
0.810437602025404	0.764898179532112\\
-0.506816569090028	0.825363414953419\\
-0.55009841242673	0.871565492632332\\
0.659701325472815	-0.817717970024077\\
0.707711933059519	-0.833211095193309\\
-0.795306175722417	-0.586645988823854\\
-0.784256684287693	-0.56268809391726\\
-0.722198770656128	-0.671753749957899\\
0.635821607386746	-0.590899766258733\\
0.752864204343423	-0.715854115454893\\
-0.783469346116965	-0.507716047682807\\
-0.714664724663312	0.787383484367631\\
-0.605904604744032	0.700242235099584\\
0.877825341002261	0.649683898016885\\
-0.78908022393582	-0.592939434662683\\
-0.783178614537492	-0.519088297273155\\
0.737955865946213	-0.61011307020114\\
-0.781185454282924	0.81565171761096\\
-0.686684933031565	-0.707218941851994\\
-0.694075776724439	0.667319871148431\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.658594312860326	-0.675915496079462\\
0.709268989876422	-0.674371857890305\\
-0.84588475592687	-0.550680066316208\\
0.899054144818138	0.590013753711266\\
-0.581349412074326	0.804323437789497\\
-0.590309766180486	0.696489337355991\\
-0.383844351501111	0.854248020311593\\
-0.518374867367654	0.950088297063202\\
0.672094425173749	-0.904725660342806\\
0.654323304764206	-0.730782844670155\\
-0.74133340566014	0.75113356821687\\
0.715907013958353	0.601200388656645\\
0.68260878095127	-0.785393117785353\\
0.815165497382804	0.692599347922989\\
-0.586942557445491	0.738263584092903\\
0.562148580310637	-0.765194814117563\\
0.639655982770541	-0.687975798535303\\
0.756390364675623	-0.746322288572548\\
0.667209109884715	0.61508159508906\\
0.636395317612305	0.608811145741008\\
0.629408998913128	-0.894901857276497\\
-0.71001757409954	-0.485089468678587\\
-0.752865299068946	0.828783844058552\\
0.615225771953011	-0.77936822362043\\
0.700108269862602	0.726026716295211\\
-0.780546039686613	-0.752908910366428\\
-0.666879941963501	0.771798715982436\\
-0.654219862753632	-0.546663369932918\\
0.835120775823117	0.710797756792356\\
-0.601366086368499	0.715532952243957\\
0.694934543661303	-0.645046895285565\\
0.808124464904171	0.618861760477113\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.672167414891829	-0.48651650628733\\
0.69311453298031	-0.938393949919283\\
0.703154111697248	-0.779743423264657\\
-0.722373368712688	-0.705489103481308\\
0.734486382220181	0.649254236942011\\
-0.789016998537763	-0.620072878814238\\
0.491505563937214	-0.720178982278723\\
0.45143835475748	-0.801941236630328\\
0.749019100204335	0.740878141263983\\
-0.736169950844521	-0.671288621259118\\
0.709177118405177	0.730497161055006\\
0.585197184820018	-0.62280968696037\\
-0.895038788365685	-0.658973273395246\\
-0.781191750246535	-0.556983865901698\\
0.503340416103475	-0.621916038798316\\
0.886580609139129	0.743026537499303\\
0.860904164128519	0.692657941714109\\
0.639011398615627	-0.790827330962175\\
0.703460954111718	0.538489185492688\\
-0.786719966847957	-0.702017118722387\\
0.718630693843381	0.641708308609514\\
-0.702296900327712	-0.482933537953165\\
-0.686531563171147	0.886628679525774\\
-0.614032969350746	0.633343152151794\\
-0.830448567706622	0.764363868717327\\
-0.689343595676952	-0.728536904610446\\
-0.788354071269821	-0.621111028451906\\
-0.694076418087519	0.77551106761332\\
-0.756196573887459	0.674535558145863\\
0.665014029339495	-0.821610825560317\\
0.581028932183303	-0.748299025811728\\
-0.556530906522344	0.777374825970003\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.675309595760875	0.753239049402256\\
0.550040615811196	-0.703622866216141\\
-0.82899230570293	-0.682001750237606\\
-0.583526166095504	0.656860602188463\\
0.766459785116661	0.798113496216935\\
0.75019164779365	-0.707900878596136\\
0.623543770880508	0.653143800778777\\
-0.720671051270417	-0.764075541445801\\
-0.688243737237869	-0.635353072743989\\
-0.596946707242213	0.907701533781725\\
-0.607524887431837	0.793676342632193\\
0.538161571656321	-0.730759233172588\\
-0.823201199735082	-0.693610538920971\\
0.768813814982121	0.607125851752854\\
0.760269203881024	0.518761552265354\\
-0.720818659617682	0.818228578084022\\
0.702723720927428	0.62289970040282\\
-0.601304116681668	0.79859842110741\\
0.757957371029262	0.670351507258757\\
-0.619186182893638	0.808178937053177\\
-0.582079913707843	0.764329567988202\\
0.516852266929644	-0.768018700109556\\
0.427425930177367	-0.866619894900326\\
-0.745400632036301	-0.808314173254556\\
-0.874097186430553	-0.64630005855904\\
-0.802982531872535	-0.634149917495087\\
-0.584481574814825	0.732702016971452\\
-0.503614273536506	0.783058192331601\\
0.588393227412539	-0.79081075678296\\
-0.815504974461596	-0.687556908360902\\
0.629789243780354	-0.588959915493679\\
0.805202438238782	-0.754688816185405\\
};
\addplot [color=black, line width=3.0pt, draw=none, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.707106781186547	0.707106781186547\\
0.707106781186547	-0.707106781186547\\
-0.707106781186547	0.707106781186547\\
-0.707106781186547	-0.707106781186547\\
};
\addlegendentry{$\kElemdatal$}

\end{axis}
\end{tikzpicture}%

==> fig/mse_cfo_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.23922,0.83137}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\theta_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.110603290691e-30\\
0.01	0.000946897387045613\\
0.02	0.00383549698083996\\
0.03	0.00861630628690622\\
0.04	0.0152027807481089\\
0.05	0.0236757363106241\\
0.06	0.0345992309732575\\
0.07	0.0463317832358254\\
0.08	0.0603815763679269\\
0.09	0.0761854841266093\\
0.1	0.093983658388786\\
};
\addlegendentry{CP-OFDM, compens. by $\varphilest$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.51662292248485e-30\\
0.01	0.000296372764053674\\
0.02	0.00118457546520961\\
0.03	0.0026619897388984\\
0.04	0.00473470743530283\\
0.05	0.00738682419159584\\
0.06	0.0106343622335429\\
0.07	0.0144588480769864\\
0.08	0.0188763543304792\\
0.09	0.0238728414238031\\
0.1	0.0294289122445662\\
};
\addlegendentry{UW-OFDM, compens. by $\varphilest$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.51816889649572e-30\\
0.01	0.000272848981404492\\
0.02	0.00109087204307686\\
0.03	0.00245262120758367\\
0.04	0.00436113392081151\\
0.05	0.00680757020713911\\
0.06	0.0098011771352463\\
0.07	0.0133353350698315\\
0.08	0.017409008838426\\
0.09	0.0220400837576249\\
0.1	0.0271851976586138\\
};
\addlegendentry{UW-OFDM, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.21982817145536e-29\\
0.01	0.000202885535189513\\
0.02	0.000811903675190184\\
0.03	0.00182698551753202\\
0.04	0.00324912374771512\\
0.05	0.0050779467078413\\
0.06	0.00731647501864569\\
0.07	0.00995864525249029\\
0.08	0.0130111448831601\\
0.09	0.0164778998193242\\
0.1	0.0203430120842634\\
};
\addlegendentry{UW-OFDM, compens. by $\varphilest$, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.21982817145536e-29\\
0.01	0.000195575701982759\\
0.02	0.000782556020729239\\
0.03	0.00176110910360524\\
0.04	0.00313213967909365\\
0.05	0.00489581082872226\\
0.06	0.00705371096702134\\
0.07	0.00960055836231314\\
0.08	0.0125450328896605\\
0.09	0.0158886329183252\\
0.1	0.0196150589869491\\
};
\addlegendentry{UW-OFDM, compens. by $\varphilest$, $\varphi_\text{off}$, zero UW}

\end{axis}
\end{tikzpicture}%

==> fig/mse_cfo_3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\theta_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.81236294692945e-28\\
0.01	5.98888152464799e-05\\
0.02	0.000239546156419066\\
0.03	0.000540609993057873\\
0.04	0.000961187420757413\\
0.05	0.00150364899665276\\
0.06	0.00217885254991559\\
0.07	0.00296841446694496\\
0.08	0.00388029414995139\\
0.09	0.00494410889872359\\
0.1	0.00615665845137805\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, compens. by $\varphilest$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=black, dashdotted, line width=1.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.81417519541787e-28\\
0.01	7.96915573805877e-05\\
0.02	0.000344115168101603\\
0.03	0.000736792442486684\\
0.04	0.00129898628498825\\
0.05	0.00206021729842966\\
0.06	0.00299666888459669\\
0.07	0.00412948576357787\\
0.08	0.00539197885949013\\
0.09	0.00710184197929641\\
0.1	0.00877130045243127\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, compens. by $\varphilest$, $\hat{\mf{\Lambda}}_\text{stat}^H$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.21982817145536e-29\\
0.01	0.000195575701982759\\
0.02	0.000782556020729239\\
0.03	0.00176110910360524\\
0.04	0.00313213967909365\\
0.05	0.00489581082872226\\
0.06	0.00705371096702134\\
0.07	0.00960055836231314\\
0.08	0.0125450328896605\\
0.09	0.0158886329183252\\
0.1	0.0196150589869491\\
};
\addlegendentry{$\m{G}'_d$, compens. by $\varphilest$, $\varphi_\text{off}$}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	5.6306357946664e-29\\
0.01	8.50396202420823e-05\\
0.02	0.000340318473858684\\
0.03	0.000765954636444884\\
0.04	0.00136395834226531\\
0.05	0.00213761816408914\\
0.06	0.00308297990066082\\
0.07	0.00419663287050755\\
0.08	0.00548020953576582\\
0.09	0.00695973894851529\\
0.1	0.0086077625953895\\
};
\addlegendentry{$\m{G}'_d$, compens. by $\varphilest$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	5.60753874508172e-29\\
0.01	8.84640218069233e-05\\
0.02	0.000354464530223402\\
0.03	0.000796215497669804\\
0.04	0.00142285659859016\\
0.05	0.00222982774813841\\
0.06	0.00320198435812713\\
0.07	0.00435920543070996\\
0.08	0.00571549229709324\\
0.09	0.00724641803720874\\
0.1	0.00898797844434748\\
};
\addlegendentry{$\m{G}'_d$, compens. by $\varphilest$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.6306357946664e-29\\
0.01	3.73397672886781e-05\\
0.02	0.000149675618104547\\
0.03	0.000337345044478201\\
0.04	0.000602678946690395\\
0.05	0.000944193314797526\\
0.06	0.00136697327919693\\
0.07	0.00186235388490702\\
0.08	0.00244378312892163\\
0.09	0.00311627651975937\\
0.1	0.00386121612806261\\
};
\addlegendentry{$\m{G}'_d$, compens. by $\varphilest$, $\varphi_\pil$, $\mf{\Lambda}_\text{stat}^{-1}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.60753874508172e-29\\
0.01	4.18413855601685e-05\\
0.02	0.000167901373238533\\
0.03	0.000378122138731248\\
0.04	0.000675354663521603\\
0.05	0.00105908648040601\\
0.06	0.00153231801186506\\
0.07	0.00208676608460323\\
0.08	0.00274599055166381\\
0.09	0.0034939296293366\\
0.1	0.00434071559177724\\
};
\addlegendentry{$\m{G}'_d$, compens. by $\varphilest$, $\est{\varphi}_\pil$, $\est{\mf{\Lambda}}_\text{stat}^H$}

\end{axis}
\end{tikzpicture}%

==> fig/mse_cfo_g1g2_uw1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.23922,0.83137}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor3}{rgb}{0.43529,0.72941,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.1,
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
yticklabels={{$0$},{$0.01$},{$0.02$},{$0.03$},{$0.04$},{$0.05$},{$0.06$},{$0.07$},{$0.08$},{$0.09$},{$0.1$}},
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\theta_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.06939942700045e-30\\
0.01	0.000957157636542356\\
0.02	0.00382320226525995\\
0.03	0.00860378165510313\\
0.04	0.0153544295762857\\
0.05	0.0240252269893169\\
0.06	0.0343988807814774\\
0.07	0.0464661959954375\\
0.08	0.0604414913403827\\
0.09	0.0773166940460303\\
0.1	0.0942081551826444\\
};
\addlegendentry{CP-OFDM, compens. by $\varphilest$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.55496392251315e-30\\
0.01	0.000337921135710343\\
0.02	0.00135499816390111\\
0.03	0.00306125918681919\\
0.04	0.00545503085090179\\
0.05	0.00855175636286278\\
0.06	0.0123504255997296\\
0.07	0.0168813990298134\\
0.08	0.0220928065127134\\
0.09	0.0280595912757845\\
0.1	0.0347835095714848\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.56065131150584e-30\\
0.01	0.000299539800894636\\
0.02	0.00119714756187858\\
0.03	0.00269698616190069\\
0.04	0.00479366261479554\\
0.05	0.00749713330099912\\
0.06	0.01082442136614\\
0.07	0.0147426132686717\\
0.08	0.0192466089658383\\
0.09	0.0244435917802184\\
0.1	0.0302408513661957\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.38124315708401e-29\\
0.01	0.000202853072522007\\
0.02	0.000811993044146487\\
0.03	0.0018262858883736\\
0.04	0.00324916403026655\\
0.05	0.00508078235105436\\
0.06	0.00731650511192107\\
0.07	0.00996487495904944\\
0.08	0.0130152240430003\\
0.09	0.0164749614035143\\
0.1	0.0203311798442297\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor2, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.38124315708401e-29\\
0.01	0.00019553194704202\\
0.02	0.000782685170217898\\
0.03	0.0017605347072898\\
0.04	0.00313218112124698\\
0.05	0.00489749232002989\\
0.06	0.00705204174831035\\
0.07	0.00960690129106754\\
0.08	0.0125490960136266\\
0.09	0.0158826813151642\\
0.1	0.0196040086774224\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\varphi_\text{off}$}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
0	3.3467220450688e-29\\
0.01	0.000203111300118829\\
0.02	0.000812410466497809\\
0.03	0.00182964339643884\\
0.04	0.00325125114826384\\
0.05	0.00508244186378283\\
0.06	0.00732531743975568\\
0.07	0.00997403347809537\\
0.08	0.0130307154413212\\
0.09	0.0164900982989828\\
0.1	0.02036128681758\\
};
\addlegendentry{UW-OFDM, $\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor2, mycolor3}]
  table[row sep=crcr]{%
0	3.3467220450688e-29\\
0.01	0.000197412778415527\\
0.02	0.000789552257949224\\
0.03	0.00177834532748565\\
0.04	0.003159899688261\\
0.05	0.00493998360293849\\
0.06	0.00712125080199248\\
0.07	0.00969421809666537\\
0.08	0.0126673498463705\\
0.09	0.0160295251638432\\
0.1	0.0197943754114611\\
};
\addlegendentry{UW-OFDM, $\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\end{axis}
\end{tikzpicture}%

==> fig/mse_cfo_g1g2_uw2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.23922,0.83137}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor3}{rgb}{0.43529,0.72941,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.1,
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
yticklabels={{$0$},{$0.01$},{$0.02$},{$0.03$},{$0.04$},{$0.05$},{$0.06$},{$0.07$},{$0.08$},{$0.09$},{$0.1$}},
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\theta_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.110603290691e-30\\
0.01	0.000946897387045613\\
0.02	0.00383549698083996\\
0.03	0.00861630628690622\\
0.04	0.0152027807481089\\
0.05	0.0236757363106241\\
0.06	0.0345992309732575\\
0.07	0.0463317832358254\\
0.08	0.0603815763679269\\
0.09	0.0761854841266093\\
0.1	0.093983658388786\\
};
\addlegendentry{CP-OFDM, compens. by $\varphilest$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.51662292248485e-30\\
0.01	0.000296372764053674\\
0.02	0.00118457546520961\\
0.03	0.0026619897388984\\
0.04	0.00473470743530283\\
0.05	0.00738682419159584\\
0.06	0.0106343622335429\\
0.07	0.0144588480769864\\
0.08	0.0188763543304792\\
0.09	0.0238728414238031\\
0.1	0.0294289122445662\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.51816889649572e-30\\
0.01	0.000272848981404492\\
0.02	0.00109087204307686\\
0.03	0.00245262120758367\\
0.04	0.00436113392081151\\
0.05	0.00680757020713911\\
0.06	0.0098011771352463\\
0.07	0.0133353350698315\\
0.08	0.017409008838426\\
0.09	0.0220400837576249\\
0.1	0.0271851976586138\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.21982817145536e-29\\
0.01	0.000202885535189513\\
0.02	0.000811903675190184\\
0.03	0.00182698551753202\\
0.04	0.00324912374771512\\
0.05	0.0050779467078413\\
0.06	0.00731647501864569\\
0.07	0.00995864525249029\\
0.08	0.0130111448831601\\
0.09	0.0164778998193242\\
0.1	0.0203430120842634\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor2, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.21982817145536e-29\\
0.01	0.000195575701982759\\
0.02	0.000782556020729239\\
0.03	0.00176110910360524\\
0.04	0.00313213967909365\\
0.05	0.00489581082872226\\
0.06	0.00705371096702134\\
0.07	0.00960055836231314\\
0.08	0.0125450328896605\\
0.09	0.0158886329183252\\
0.1	0.0196150589869491\\
};
\addlegendentry{UW-OFDM, $\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\varphi_\text{off}$}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
0	3.17050606163634e-29\\
0.01	0.000203134754552386\\
0.02	0.000812452502382555\\
0.03	0.00182842379194434\\
0.04	0.00325139484032482\\
0.05	0.00508185463211402\\
0.06	0.0073232615150185\\
0.07	0.00997049671062229\\
0.08	0.0130324049416659\\
0.09	0.0164941563332348\\
0.1	0.020364487804294\\
};
\addlegendentry{UW-OFDM, $\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor2, mycolor3}]
  table[row sep=crcr]{%
0	3.17050606163634e-29\\
0.01	0.000197443811968032\\
0.02	0.000789675979806463\\
0.03	0.00177728721987893\\
0.04	0.00316027764172947\\
0.05	0.00493960642736207\\
0.06	0.00711929465386506\\
0.07	0.00969251306902695\\
0.08	0.0126687553895413\\
0.09	0.0160339054642149\\
0.1	0.0197989140662873\\
};
\addlegendentry{UW-OFDM, $\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\end{axis}
\end{tikzpicture}%

==> fig/mse_cfo_g1g2_uw3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.44314,0.75686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.1,
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
yticklabels={{$0$},{$0.01$},{$0.02$},{$0.03$},{$0.04$},{$0.05$},{$0.06$},{$0.07$},{$0.08$},{$0.09$},{$0.1$}},
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\theta_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.05560613680834e-30\\
0.01	0.000958085084740888\\
0.02	0.00383040202381421\\
0.03	0.0085782507820361\\
0.04	0.0152177382496837\\
0.05	0.0238534777531106\\
0.06	0.0341065027017116\\
0.07	0.0465999580478759\\
0.08	0.0603337416527625\\
0.09	0.0760744463577694\\
0.1	0.0941870341425964\\
};
\addlegendentry{$\m{G}_{d,\cpofdm}$, compens. by $\varphilest$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	1.51500245889634e-30\\
0.01	0.000305345661018082\\
0.02	0.00122103583386898\\
0.03	0.0027500664961881\\
0.04	0.00488818259741404\\
0.05	0.00763460238352742\\
0.06	0.011002830522827\\
0.07	0.0149597533280509\\
0.08	0.0195451882838427\\
0.09	0.0247292167803165\\
0.1	0.0305234078557593\\
};
\addlegendentry{$\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.51512071869865e-30\\
0.01	0.000239738330925971\\
0.02	0.000959014581106974\\
0.03	0.00216002657783102\\
0.04	0.00384251778086366\\
0.05	0.00600854960466046\\
0.06	0.00865823992641523\\
0.07	0.0117860674064888\\
0.08	0.0153996830702456\\
0.09	0.0195100328030495\\
0.1	0.0240924226093609\\
};
\addlegendentry{$\m{G}'_d$, $\ve{x}_u\neq\ve{0}$, compens. by $\varphilest$, $\est{\varphi}_\text{off}$}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.30086462269532e-29\\
0.01	0.000202892054194911\\
0.02	0.000812140111509199\\
0.03	0.0018268062275786\\
0.04	0.00325092164998623\\
0.05	0.00508115565705213\\
0.06	0.00731876178658663\\
0.07	0.00996263796149711\\
0.08	0.0130182951735933\\
0.09	0.0164767074257681\\
0.1	0.0203457699023341\\
};
\addlegendentry{$\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor2, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.30086462269532e-29\\
0.01	0.00019555895732814\\
0.02	0.000782787982582437\\
0.03	0.00176095037527299\\
0.04	0.00313407192337092\\
0.05	0.00489758020324535\\
0.06	0.00705497890183359\\
0.07	0.00960531809243242\\
0.08	0.0125495122018382\\
0.09	0.0158843637414357\\
0.1	0.0196165654267624\\
};
\addlegendentry{$\m{G}'_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\varphi_\text{off}$}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	3.26240562512445e-29\\
0.01	0.00020298899219569\\
0.02	0.000812780072504064\\
0.03	0.00182888343982264\\
0.04	0.00325100802319403\\
0.05	0.00508569514754654\\
0.06	0.00731979156667763\\
0.07	0.00997005158981123\\
0.08	0.0130288528243068\\
0.09	0.0164970438066337\\
0.1	0.0203681477596526\\
};
\addlegendentry{$\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	3.26240562512445e-29\\
0.01	0.000197308160400436\\
0.02	0.000790040694182567\\
0.03	0.00177750574065286\\
0.04	0.00315993273201782\\
0.05	0.00494358470280423\\
0.06	0.00711587185769639\\
0.07	0.00969073732849286\\
0.08	0.0126638475763461\\
0.09	0.0160375398895491\\
0.1	0.0198001961163145\\
};
\addlegendentry{$\m{G}''_d$, $\ve{x}_u=\ve{0}$, compens. by $\varphilest$, $\varphi_\text{off}$}

\end{axis}
\end{tikzpicture}%

==> fig/phase_ramp_cfo.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.44314,0.75686}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={data symbol index $k$},
ymin=-0.05,
ymax=0.4,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={{$-0.05$},{$0.0$},{$0.05$},{$0.1$},{$0.15$},{$0.2$},{$0.25$},{$0.3$},{$0.35$},{$0.4$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\textrm{arg}(\ve{e}_k^T\m{\Lambda}'_\text{stat}\ve{\breve{g}}_k) + \phi_\text{system}$ (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	-1.1286934228219e-15\\
1	-1.1286934228219e-15\\
2	-1.1286934228219e-15\\
3	-1.1286934228219e-15\\
4	-1.1286934228219e-15\\
5	-1.1286934228219e-15\\
6	-1.1286934228219e-15\\
7	-1.1286934228219e-15\\
8	-1.1286934228219e-15\\
9	-1.1286934228219e-15\\
10	-1.1286934228219e-15\\
11	-1.1286934228219e-15\\
12	-5.6434671141095e-17\\
13	2.82173355705475e-16\\
14	2.82173355705475e-16\\
15	2.82173355705475e-16\\
16	4.5712083624287e-15\\
17	4.5712083624287e-15\\
18	4.5712083624287e-15\\
19	4.5712083624287e-15\\
20	4.5712083624287e-15\\
21	4.5712083624287e-15\\
22	4.5712083624287e-15\\
23	4.5712083624287e-15\\
24	4.5712083624287e-15\\
25	4.5712083624287e-15\\
26	4.5712083624287e-15\\
27	4.5712083624287e-15\\
28	4.5712083624287e-15\\
29	4.5712083624287e-15\\
30	4.5712083624287e-15\\
31	4.5712083624287e-15\\
32	4.5712083624287e-15\\
33	4.5712083624287e-15\\
34	4.5712083624287e-15\\
35	4.5712083624287e-15\\
36	4.5712083624287e-15\\
37	4.5712083624287e-15\\
38	4.5712083624287e-15\\
39	4.5712083624287e-15\\
40	4.5712083624287e-15\\
41	4.5712083624287e-15\\
42	4.5712083624287e-15\\
43	4.5712083624287e-15\\
44	4.5712083624287e-15\\
45	4.5712083624287e-15\\
46	4.5712083624287e-15\\
47	4.5712083624287e-15\\
48	4.5712083624287e-15\\
49	4.5712083624287e-15\\
50	4.5712083624287e-15\\
51	4.5712083624287e-15\\
52	4.5712083624287e-15\\
53	4.5712083624287e-15\\
54	4.5712083624287e-15\\
55	4.5712083624287e-15\\
56	4.5712083624287e-15\\
57	4.5712083624287e-15\\
58	4.5712083624287e-15\\
59	4.5712083624287e-15\\
60	4.5712083624287e-15\\
61	4.5712083624287e-15\\
62	4.5712083624287e-15\\
63	4.5712083624287e-15\\
};
\addlegendentry{OFDM}

\addplot [color=black, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.00981747704247188\\
2	0.0196349540849357\\
3	0.0294524311274079\\
4	0.0392699081698721\\
5	0.0490873852123405\\
6	0.0589048622548142\\
7	0.0687223392972789\\
8	0.0785398163397449\\
9	0.0883572933822176\\
10	0.098174770424683\\
11	0.107992247467151\\
12	0.11780972450962\\
13	0.127627201552086\\
14	0.137444678594559\\
15	0.147262155637023\\
16	0.157079632679493\\
17	0.16689710972196\\
18	0.176714586764429\\
19	0.186532063806897\\
20	0.196349540849367\\
21	0.206167017891835\\
22	0.215984494934301\\
23	0.225801971976772\\
24	0.235619449019237\\
25	0.245436926061705\\
26	0.255254403104172\\
27	0.265071880146645\\
28	0.27488935718911\\
29	0.28470683423158\\
30	0.294524311274047\\
31	0.304341788316518\\
32	0.31415926535898\\
33	0.323976742401451\\
34	0.333794219443922\\
35	0.343611696486384\\
36	0.353429173528861\\
37	0.363246650571324\\
38	0.373064127613794\\
39	0.382881604656261\\
40	0.392699081698727\\
41	0.402516558741201\\
42	0.412334035783664\\
43	0.422151512826137\\
44	0.431968989868603\\
45	0.44178646691107\\
46	0.451603943953536\\
47	0.461421420996007\\
};
\addlegendentry{SC}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	0.119413029471235\\
2	0.0472465810707317\\
3	0.09211372828197\\
4	0.0678271878979141\\
5	0.0881065419939934\\
6	0.0666315989409509\\
7	0.0747974515603302\\
8	0.0679938414870671\\
9	0.0951190050382644\\
10	0.0766439382602588\\
11	0.0672698272434987\\
12	0.070007633940747\\
13	0.0373618478372005\\
14	0.0451459561340306\\
15	0.0964398990220026\\
16	0.0463648916663552\\
17	0.128115824638691\\
18	0.0855633320380914\\
19	0.0687615608009689\\
20	0.112274857602319\\
21	0.107649550111323\\
22	0.0806493244349985\\
23	0.0881426196196546\\
24	0.0559941948063819\\
25	0.0945146192337009\\
26	0.0440477833969907\\
27	0.0566630452106171\\
28	0.0872511538478245\\
29	0.0602160120189507\\
30	0.0625680044937059\\
31	0.100562176167596\\
32	0.0505264417398043\\
33	0.0893455434556311\\
34	0.0954967816472456\\
35	0.0780735052666981\\
};
\addlegendentry{$\m{G}''_d$}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0456222516938015\\
1	0.0556057643826573\\
2	0.000245255539487954\\
3	0.0570088578238446\\
4	0.0001834816710755\\
5	0.057291872349214\\
6	0.0393922549902051\\
7	0.0564451999495234\\
8	0.0504936497758093\\
9	0.0510352801211588\\
10	0\\
11	0.0577344085983345\\
12	0.0510348140525462\\
13	0.0504948874577144\\
14	0.0457453889209447\\
15	0.0523976929682465\\
16	0.0556146918035418\\
17	0.0430225151690875\\
18	0.0430217374410583\\
19	0.0556186319105682\\
20	0.0457450337752833\\
21	0.0524055873491571\\
22	0.0577322380650428\\
23	7.75814109044148e-06\\
24	0.0567251847718431\\
25	0.000829096265505994\\
26	0.0556058965044012\\
27	0.0456117969276053\\
28	0.0570109570558708\\
29	0.000244681540965991\\
30	0.057291540262495\\
31	0.00018387502859149\\
32	0.0567260585178784\\
33	0.000827728445476753\\
34	0.0394034507378821\\
35	0.0564445703521151\\
};
\addlegendentry{$\m{G}'_d$}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.0373618478372005\\
2	0.0440477833969907\\
3	0.0451459561340306\\
4	0.0463648916663552\\
5	0.0472465810707317\\
6	0.0505264417398043\\
7	0.0559941948063819\\
8	0.0566630452106171\\
9	0.0602160120189507\\
10	0.0625680044937059\\
11	0.0666315989409509\\
12	0.0672698272434987\\
13	0.0678271878979141\\
14	0.0679938414870671\\
15	0.0687615608009689\\
16	0.070007633940747\\
17	0.0747974515603302\\
18	0.0766439382602588\\
19	0.0780735052666981\\
20	0.0806493244349985\\
21	0.0855633320380914\\
22	0.0872511538478245\\
23	0.0881065419939934\\
24	0.0881426196196546\\
25	0.0893455434556311\\
26	0.09211372828197\\
27	0.0945146192337009\\
28	0.0951190050382644\\
29	0.0954967816472456\\
30	0.0964398990220026\\
31	0.100562176167596\\
32	0.107649550111323\\
33	0.112274857602319\\
34	0.119413029471235\\
35	0.128115824638691\\
};
\addlegendentry{$\m{G}''_d$ sorted}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
1	7.75814109044148e-06\\
2	0.0001834816710755\\
3	0.00018387502859149\\
4	0.000244681540965991\\
5	0.000245255539487954\\
6	0.000827728445476753\\
7	0.000829096265505994\\
8	0.0393922549902051\\
9	0.0394034507378821\\
10	0.0430217374410583\\
11	0.0430225151690875\\
12	0.0456117969276053\\
13	0.0456222516938015\\
14	0.0457450337752833\\
15	0.0457453889209447\\
16	0.0504936497758093\\
17	0.0504948874577144\\
18	0.0510348140525462\\
19	0.0510352801211588\\
20	0.0523976929682465\\
21	0.0524055873491571\\
22	0.0556057643826573\\
23	0.0556058965044012\\
24	0.0556146918035418\\
25	0.0556186319105682\\
26	0.0564445703521151\\
27	0.0564451999495234\\
28	0.0567251847718431\\
29	0.0567260585178784\\
30	0.0570088578238446\\
31	0.0570109570558708\\
32	0.057291540262495\\
33	0.057291872349214\\
34	0.0577322380650428\\
35	0.0577344085983345\\
};
\addlegendentry{$\m{G}'_d$ sorted}

\end{axis}
\end{tikzpicture}%

==> fig/spectrum_OFDM_sincs.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.23922,0.83137}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3.2,
xmax=3.9,
xlabel style={font=\color{white!15!black}},
xlabel={frequency [MHz]},
ymin=-0.2,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={spectrum $|x|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00989212179451277\\
3.203125	0.0126114834066867\\
3.22265625	0.0148546889646505\\
3.2421875	0.0165338457468174\\
3.26171875	0.0175824419399804\\
3.28125	0.0179579745010206\\
3.30078125	0.0176436643567923\\
3.3203125	0.0166491900174287\\
3.33984375	0.0150104080751799\\
3.359375	0.0127880677937467\\
3.37890625	0.0100655655834004\\
3.3984375	0.00694582212689728\\
3.41796875	0.00354739884913819\\
3.4375	0\\
3.45703125	0.00356046930297274\\
3.4765625	0.00699710108864816\\
3.49609375	0.0101772401219397\\
3.515625	0.0129775956563334\\
3.53515625	0.0152890127112291\\
3.5546875	0.017020718561865\\
3.57421875	0.0181038795624852\\
3.59375	0.0184943292455443\\
3.61328125	0.0181743598862479\\
3.6328125	0.0171535052165635\\
3.65234375	0.0154682803730724\\
3.671875	0.0131808850094994\\
3.69140625	0.0103769152774375\\
3.7109375	0.00716216855468881\\
3.73046875	0.0036586599120392\\
3.75	0\\
3.76953125	0.00367369088522262\\
3.7890625	0.00722113931476184\\
3.80859375	0.010505341423873\\
3.828125	0.0133988440290502\\
3.84765625	0.0157886809795401\\
3.8671875	0.0175807739373996\\
3.88671875	0.0187036265208493\\
3.90625	0.0191111671213284\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0096451462334572\\
3.203125	0.0122942665868537\\
3.22265625	0.0144782757227201\\
3.2421875	0.0161117873574112\\
3.26171875	0.0171303139029693\\
3.28125	0.0174928066545962\\
3.30078125	0.0171833039744755\\
3.3203125	0.0162116215326651\\
3.33984375	0.014613055191737\\
3.359375	0.0124471048859057\\
3.37890625	0.00979526540526222\\
3.3984375	0.00675796591253318\\
3.41796875	0.00345077291310988\\
3.4375	1.15266769120902e-17\\
3.45703125	0.0034621091048036\\
3.4765625	0.00680244079766504\\
3.49609375	0.00989212179451278\\
3.515625	0.0126114834066867\\
3.53515625	0.0148546889646505\\
3.5546875	0.0165338457468174\\
3.57421875	0.0175824419399804\\
3.59375	0.0179579745010206\\
3.61328125	0.0176436643567923\\
3.6328125	0.0166491900174286\\
3.65234375	0.0150104080751799\\
3.671875	0.0127880677937467\\
3.69140625	0.0100655655834004\\
3.7109375	0.00694582212689728\\
3.73046875	0.00354739884913819\\
3.75	0\\
3.76953125	0.00356046930297274\\
3.7890625	0.00699710108864816\\
3.80859375	0.0101772401219397\\
3.828125	0.0129775956563334\\
3.84765625	0.015289012711229\\
3.8671875	0.017020718561865\\
3.88671875	0.0181038795624852\\
3.90625	0.0184943292455443\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00943237259393807\\
3.203125	0.0120208649186647\\
3.22265625	0.0141537223164806\\
3.2421875	0.0157477336688942\\
3.26171875	0.0167401731380252\\
3.28125	0.0170912636870472\\
3.30078125	0.0167857663405639\\
3.3203125	0.0158336318821272\\
3.33984375	0.0142696874611271\\
3.359375	0.0121523675069184\\
3.37890625	0.00956153501335013\\
3.3984375	0.0065954742570768\\
3.41796875	0.0033671680033385\\
3.4375	0\\
3.45703125	0.00337695400973489\\
3.4765625	0.00663386728712288\\
3.49609375	0.00964514623345719\\
3.515625	0.0122942665868537\\
3.53515625	0.0144782757227201\\
3.5546875	0.0161117873574112\\
3.57421875	0.0171303139029693\\
3.59375	0.0174928066545963\\
3.61328125	0.0171833039744755\\
3.6328125	0.0162116215326651\\
3.65234375	0.014613055191737\\
3.671875	0.0124471048859057\\
3.69140625	0.00979526540526221\\
3.7109375	0.00675796591253318\\
3.73046875	0.00345077291310986\\
3.75	0\\
3.76953125	0.00346210910480359\\
3.7890625	0.00680244079766508\\
3.80859375	0.00989212179451278\\
3.828125	0.0126114834066867\\
3.84765625	0.0148546889646505\\
3.8671875	0.0165338457468174\\
3.88671875	0.0175824419399804\\
3.90625	0.0179579745010206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0092505884471099\\
3.203125	0.0117871371143467\\
3.22265625	0.0138760964411872\\
3.2421875	0.0154361337021771\\
3.26171875	0.0164060509846355\\
3.28125	0.0167471817783748\\
3.30078125	0.0164449283803875\\
3.3203125	0.0155093791455108\\
3.33984375	0.0139749797478992\\
3.359375	0.0118992688237528\\
3.37890625	0.00936072425920281\\
3.3984375	0.00645580059328653\\
3.41796875	0.00329526921066696\\
3.4375	9.69218439180072e-18\\
3.45703125	0.00330365509252845\\
3.4765625	0.00648870052481654\\
3.49609375	0.00943237259393798\\
3.515625	0.0120208649186647\\
3.53515625	0.0141537223164805\\
3.5546875	0.0157477336688941\\
3.57421875	0.0167401731380252\\
3.59375	0.0170912636870471\\
3.61328125	0.0167857663405639\\
3.6328125	0.0158336318821272\\
3.65234375	0.0142696874611271\\
3.671875	0.0121523675069184\\
3.69140625	0.00956153501335011\\
3.7109375	0.0065954742570768\\
3.73046875	0.0033671680033385\\
3.75	0\\
3.76953125	0.00337695400973488\\
3.7890625	0.00663386728712287\\
3.80859375	0.00964514623345719\\
3.828125	0.0122942665868537\\
3.84765625	0.0144782757227201\\
3.8671875	0.0161117873574112\\
3.88671875	0.0171303139029693\\
3.90625	0.0174928066545962\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00909718015579779\\
3.203125	0.0115897130494786\\
3.22265625	0.0136413834032939\\
3.2421875	0.0151724683003434\\
3.26171875	0.0161230873616303\\
3.28125	0.0164555410985709\\
3.30078125	0.0161558026875773\\
3.3203125	0.0152341042670187\\
3.33984375	0.0137245934508033\\
3.359375	0.0116840713470507\\
3.37890625	0.0091898586038347\\
3.3984375	0.00633686952678959\\
3.41796875	0.00323400483830745\\
3.4375	0\\
3.45703125	0.00324111281873934\\
3.4765625	0.00636475589411691\\
3.49609375	0.0092505884471099\\
3.515625	0.0117871371143467\\
3.53515625	0.0138760964411872\\
3.5546875	0.0154361337021771\\
3.57421875	0.0164060509846355\\
3.59375	0.0167471817783747\\
3.61328125	0.0164449283803874\\
3.6328125	0.0155093791455108\\
3.65234375	0.0139749797478991\\
3.671875	0.0118992688237528\\
3.69140625	0.00936072425920281\\
3.7109375	0.00645580059328651\\
3.73046875	0.003295269210667\\
3.75	1.96261557335472e-17\\
3.76953125	0.00330365509252846\\
3.7890625	0.00648870052481653\\
3.80859375	0.00943237259393799\\
3.828125	0.0120208649186647\\
3.84765625	0.0141537223164805\\
3.8671875	0.0157477336688942\\
3.88671875	0.0167401731380252\\
3.90625	0.0170912636870471\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00897003407085724\\
3.203125	0.011425865868382\\
3.22265625	0.01344633317039\\
3.2421875	0.014953077283212\\
3.26171875	0.0158873441466078\\
3.28125	0.0162122722845416\\
3.30078125	0.0159143444790979\\
3.3203125	0.0150039461043444\\
3.33984375	0.01351500720548\\
3.359375	0.0115037404920899\\
3.37890625	0.00904652209093831\\
3.3984375	0.0062369948448909\\
3.41796875	0.00318250388592528\\
3.4375	2.25511492249633e-17\\
3.45703125	0.00318843305502291\\
3.4765625	0.00626025641980321\\
3.49609375	0.00909718015579779\\
3.515625	0.0115897130494786\\
3.53515625	0.0136413834032939\\
3.5546875	0.0151724683003434\\
3.57421875	0.0161230873616303\\
3.59375	0.0164555410985709\\
3.61328125	0.0161558026875773\\
3.6328125	0.0152341042670188\\
3.65234375	0.0137245934508033\\
3.671875	0.0116840713470507\\
3.69140625	0.0091898586038347\\
3.7109375	0.00633686952678959\\
3.73046875	0.00323400483830745\\
3.75	0\\
3.76953125	0.00324111281873934\\
3.7890625	0.0063647558941169\\
3.80859375	0.00925058844710989\\
3.828125	0.0117871371143467\\
3.84765625	0.0138760964411872\\
3.8671875	0.0154361337021771\\
3.88671875	0.0164060509846355\\
3.90625	0.0167471817783747\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00886746112796218\\
3.203125	0.0112934143732036\\
3.22265625	0.0132883436322346\\
3.2421875	0.0147750275199038\\
3.26171875	0.01569566273365\\
3.28125	0.016014108731507\\
3.30078125	0.0157173042565858\\
3.3203125	0.0148158002750728\\
3.33984375	0.0133433876869161\\
3.359375	0.0113558328353089\\
3.37890625	0.0089287680566337\\
3.3984375	0.0061548169659252\\
3.41796875	0.00314006361906209\\
3.4375	0\\
3.45703125	0.00314489352554184\\
3.4765625	0.00617376585010598\\
3.49609375	0.00897003407085722\\
3.515625	0.011425865868382\\
3.53515625	0.01344633317039\\
3.5546875	0.014953077283212\\
3.57421875	0.0158873441466078\\
3.59375	0.0162122722845417\\
3.61328125	0.0159143444790979\\
3.6328125	0.0150039461043444\\
3.65234375	0.01351500720548\\
3.671875	0.0115037404920899\\
3.69140625	0.00904652209093832\\
3.7109375	0.00623699484489088\\
3.73046875	0.00318250388592529\\
3.75	0\\
3.76953125	0.00318843305502288\\
3.7890625	0.0062602564198032\\
3.80859375	0.00909718015579779\\
3.828125	0.0115897130494786\\
3.84765625	0.013641383403294\\
3.8671875	0.0151724683003434\\
3.88671875	0.0161230873616303\\
3.90625	0.0164555410985709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00878813955899166\\
3.203125	0.0111906488260237\\
3.22265625	0.0131653718218967\\
3.2421875	0.0146360125561343\\
3.26171875	0.0155455556174423\\
3.28125	0.0158584741272673\\
3.30078125	0.0155621155840898\\
3.3203125	0.0146672116117802\\
3.33984375	0.0132074911458327\\
3.359375	0.0112384109307627\\
3.37890625	0.00883505104652976\\
3.3984375	0.00608925523515102\\
3.41796875	0.00310612483153328\\
3.4375	4.16333634234434e-17\\
3.45703125	0.00310991821789453\\
3.4765625	0.00610413759199736\\
3.49609375	0.0088674611279622\\
3.515625	0.0112934143732036\\
3.53515625	0.0132883436322346\\
3.5546875	0.0147750275199038\\
3.57421875	0.01569566273365\\
3.59375	0.016014108731507\\
3.61328125	0.0157173042565858\\
3.6328125	0.0148158002750728\\
3.65234375	0.0133433876869161\\
3.671875	0.0113558328353089\\
3.69140625	0.0089287680566337\\
3.7109375	0.0061548169659252\\
3.73046875	0.0031400636190621\\
3.75	0\\
3.76953125	0.00314489352554184\\
3.7890625	0.00617376585010599\\
3.80859375	0.00897003407085722\\
3.828125	0.011425865868382\\
3.84765625	0.01344633317039\\
3.8671875	0.014953077283212\\
3.88671875	0.0158873441466078\\
3.90625	0.0162122722845417\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00873107194110393\\
3.203125	0.0111162752546283\\
3.22265625	0.0130758672014867\\
3.2421875	0.0145342771063221\\
3.26171875	0.0154351247510306\\
3.28125	0.0157433976775326\\
3.30078125	0.0154468104183679\\
3.3203125	0.0145562929497067\\
3.33984375	0.013105588991776\\
3.359375	0.0111499788788735\\
3.37890625	0.00876417528028484\\
3.3984375	0.00603947178936115\\
3.41796875	0.00308025309432382\\
3.4375	0\\
3.45703125	0.00308305795886628\\
3.4765625	0.00605047593456286\\
3.49609375	0.00878813955899165\\
3.515625	0.0111906488260237\\
3.53515625	0.0131653718218967\\
3.5546875	0.0146360125561343\\
3.57421875	0.0155455556174423\\
3.59375	0.0158584741272674\\
3.61328125	0.0155621155840898\\
3.6328125	0.0146672116117802\\
3.65234375	0.0132074911458326\\
3.671875	0.0112384109307628\\
3.69140625	0.00883505104652979\\
3.7109375	0.00608925523515108\\
3.73046875	0.00310612483153343\\
3.75	0\\
3.76953125	0.00310991821789453\\
3.7890625	0.00610413759199736\\
3.80859375	0.00886746112796219\\
3.828125	0.0112934143732036\\
3.84765625	0.0132883436322346\\
3.8671875	0.0147750275199038\\
3.88671875	0.01569566273365\\
3.90625	0.016014108731507\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00869555389850279\\
3.203125	0.0110693747696222\\
3.22265625	0.0130187228161305\\
3.2421875	0.0144685616461115\\
3.26171875	0.0153630015093731\\
3.28125	0.0156674516389503\\
3.30078125	0.0153699565975825\\
3.3203125	0.0144816650561329\\
3.33984375	0.0130364126506204\\
3.359375	0.0110894345017213\\
3.37890625	0.00871525633646426\\
3.3984375	0.00600484464929107\\
3.41796875	0.00306212477206118\\
3.4375	1.93004640166915e-17\\
3.45703125	0.0030639758884796\\
3.4765625	0.00601210701311237\\
3.49609375	0.00873107194110392\\
3.515625	0.0111162752546283\\
3.53515625	0.0130758672014867\\
3.5546875	0.0145342771063221\\
3.57421875	0.0154351247510306\\
3.59375	0.0157433976775327\\
3.61328125	0.0154468104183679\\
3.6328125	0.0145562929497067\\
3.65234375	0.013105588991776\\
3.671875	0.0111499788788735\\
3.69140625	0.00876417528028483\\
3.7109375	0.00603947178936114\\
3.73046875	0.00308025309432382\\
3.75	0\\
3.76953125	0.00308305795886627\\
3.7890625	0.00605047593456286\\
3.80859375	0.00878813955899165\\
3.828125	0.0111906488260237\\
3.84765625	0.0131653718218967\\
3.8671875	0.0146360125561343\\
3.88671875	0.0155455556174422\\
3.90625	0.0158584741272674\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00868115258503845\\
3.203125	0.01104937545369\\
3.22265625	0.0129932413801537\\
3.2421875	0.0144380637663239\\
3.26171875	0.0153283046313234\\
3.28125	0.0156297073756453\\
3.30078125	0.0153306136913747\\
3.3203125	0.0144424140427794\\
3.33984375	0.0129991143287091\\
3.359375	0.0110560351958803\\
3.37890625	0.00868769370447606\\
3.3984375	0.00598494838249954\\
3.41796875	0.00305151694328028\\
3.4375	0\\
3.45703125	0.00305243692974496\\
3.4765625	0.00598855770440708\\
3.49609375	0.0086955538985028\\
3.515625	0.0110693747696222\\
3.53515625	0.0130187228161305\\
3.5546875	0.0144685616461114\\
3.57421875	0.0153630015093731\\
3.59375	0.0156674516389503\\
3.61328125	0.0153699565975826\\
3.6328125	0.0144816650561329\\
3.65234375	0.0130364126506204\\
3.671875	0.0110894345017213\\
3.69140625	0.00871525633646426\\
3.7109375	0.00600484464929106\\
3.73046875	0.00306212477206116\\
3.75	0\\
3.76953125	0.00306397588847962\\
3.7890625	0.00601210701311238\\
3.80859375	0.00873107194110392\\
3.828125	0.0111162752546283\\
3.84765625	0.0130758672014867\\
3.8671875	0.0145342771063221\\
3.88671875	0.0154351247510306\\
3.90625	0.0157433976775326\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00868769370447606\\
3.203125	0.0110560351958803\\
3.22265625	0.0129991143287091\\
3.2421875	0.0144424140427794\\
3.26171875	0.0153306136913748\\
3.28125	0.0156297073756454\\
3.30078125	0.0153283046313234\\
3.3203125	0.0144380637663239\\
3.33984375	0.0129932413801537\\
3.359375	0.0110493754536901\\
3.37890625	0.00868115258503852\\
3.3984375	0.00597954119387766\\
3.41796875	0.00304830062738525\\
3.4375	0\\
3.45703125	0.00304830062738519\\
3.4765625	0.00597954119387772\\
3.49609375	0.0086811525850385\\
3.515625	0.0110493754536901\\
3.53515625	0.0129932413801537\\
3.5546875	0.0144380637663239\\
3.57421875	0.0153283046313234\\
3.59375	0.0156297073756454\\
3.61328125	0.0153306136913747\\
3.6328125	0.0144424140427794\\
3.65234375	0.0129991143287091\\
3.671875	0.0110560351958803\\
3.69140625	0.00868769370447607\\
3.7109375	0.00598494838249957\\
3.73046875	0.00305151694328028\\
3.75	0\\
3.76953125	0.00305243692974495\\
3.7890625	0.00598855770440707\\
3.80859375	0.0086955538985028\\
3.828125	0.0110693747696222\\
3.84765625	0.0130187228161305\\
3.8671875	0.0144685616461115\\
3.88671875	0.0153630015093731\\
3.90625	0.0156674516389503\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00871525633646426\\
3.203125	0.0110894345017213\\
3.22265625	0.0130364126506204\\
3.2421875	0.014481665056133\\
3.26171875	0.0153699565975826\\
3.28125	0.0156674516389503\\
3.30078125	0.0153630015093731\\
3.3203125	0.0144685616461115\\
3.33984375	0.0130187228161306\\
3.359375	0.0110693747696222\\
3.37890625	0.00869555389850282\\
3.3984375	0.00598855770440707\\
3.41796875	0.00305243692974496\\
3.4375	0\\
3.45703125	0.00305151694328027\\
3.4765625	0.00598494838249956\\
3.49609375	0.00868769370447606\\
3.515625	0.0110560351958803\\
3.53515625	0.012999114328709\\
3.5546875	0.0144424140427794\\
3.57421875	0.0153306136913747\\
3.59375	0.0156297073756454\\
3.61328125	0.0153283046313234\\
3.6328125	0.0144380637663239\\
3.65234375	0.0129932413801537\\
3.671875	0.0110493754536901\\
3.69140625	0.00868115258503848\\
3.7109375	0.00597954119387771\\
3.73046875	0.00304830062738521\\
3.75	0\\
3.76953125	0.00304830062738524\\
3.7890625	0.0059795411938777\\
3.80859375	0.00868115258503847\\
3.828125	0.0110493754536901\\
3.84765625	0.0129932413801537\\
3.8671875	0.0144380637663239\\
3.88671875	0.0153283046313234\\
3.90625	0.0156297073756453\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00876417528028483\\
3.203125	0.0111499788788735\\
3.22265625	0.013105588991776\\
3.2421875	0.0145562929497067\\
3.26171875	0.0154468104183679\\
3.28125	0.0157433976775326\\
3.30078125	0.0154351247510306\\
3.3203125	0.0145342771063221\\
3.33984375	0.0130758672014867\\
3.359375	0.0111162752546283\\
3.37890625	0.0087310719411039\\
3.3984375	0.00601210701311239\\
3.41796875	0.00306397588847959\\
3.4375	6.7664495905504e-18\\
3.45703125	0.00306212477206118\\
3.4765625	0.00600484464929106\\
3.49609375	0.00871525633646426\\
3.515625	0.0110894345017213\\
3.53515625	0.0130364126506204\\
3.5546875	0.0144816650561329\\
3.57421875	0.0153699565975825\\
3.59375	0.0156674516389502\\
3.61328125	0.0153630015093731\\
3.6328125	0.0144685616461115\\
3.65234375	0.0130187228161305\\
3.671875	0.0110693747696222\\
3.69140625	0.00869555389850279\\
3.7109375	0.00598855770440706\\
3.73046875	0.00305243692974495\\
3.75	0\\
3.76953125	0.00305151694328028\\
3.7890625	0.00598494838249956\\
3.80859375	0.00868769370447605\\
3.828125	0.0110560351958803\\
3.84765625	0.0129991143287091\\
3.8671875	0.0144424140427793\\
3.88671875	0.0153306136913747\\
3.90625	0.0156297073756453\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00883505104652973\\
3.203125	0.0112384109307628\\
3.22265625	0.0132074911458327\\
3.2421875	0.0146672116117802\\
3.26171875	0.0155621155840898\\
3.28125	0.0158584741272674\\
3.30078125	0.0155455556174423\\
3.3203125	0.0146360125561343\\
3.33984375	0.0131653718218968\\
3.359375	0.0111906488260237\\
3.37890625	0.00878813955899166\\
3.3984375	0.00605047593456287\\
3.41796875	0.00308305795886627\\
3.4375	0\\
3.45703125	0.00308025309432382\\
3.4765625	0.00603947178936114\\
3.49609375	0.00876417528028485\\
3.515625	0.0111499788788735\\
3.53515625	0.013105588991776\\
3.5546875	0.0145562929497067\\
3.57421875	0.0154468104183679\\
3.59375	0.0157433976775326\\
3.61328125	0.0154351247510306\\
3.6328125	0.0145342771063221\\
3.65234375	0.0130758672014867\\
3.671875	0.0111162752546283\\
3.69140625	0.00873107194110392\\
3.7109375	0.0060121070131124\\
3.73046875	0.00306397588847958\\
3.75	0\\
3.76953125	0.00306212477206116\\
3.7890625	0.00600484464929107\\
3.80859375	0.00871525633646426\\
3.828125	0.0110894345017213\\
3.84765625	0.0130364126506204\\
3.8671875	0.0144816650561329\\
3.88671875	0.0153699565975826\\
3.90625	0.0156674516389503\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0089287680566337\\
3.203125	0.0113558328353089\\
3.22265625	0.0133433876869161\\
3.2421875	0.0148158002750729\\
3.26171875	0.0157173042565858\\
3.28125	0.016014108731507\\
3.30078125	0.01569566273365\\
3.3203125	0.0147750275199038\\
3.33984375	0.0132883436322346\\
3.359375	0.0112934143732036\\
3.37890625	0.00886746112796217\\
3.3984375	0.00610413759199733\\
3.41796875	0.00310991821789456\\
3.4375	3.51371675371454e-17\\
3.45703125	0.00310612483153333\\
3.4765625	0.00608925523515106\\
3.49609375	0.00883505104652975\\
3.515625	0.0112384109307627\\
3.53515625	0.0132074911458327\\
3.5546875	0.0146672116117802\\
3.57421875	0.0155621155840898\\
3.59375	0.0158584741272674\\
3.61328125	0.0155455556174423\\
3.6328125	0.0146360125561343\\
3.65234375	0.0131653718218967\\
3.671875	0.0111906488260237\\
3.69140625	0.00878813955899165\\
3.7109375	0.00605047593456287\\
3.73046875	0.00308305795886627\\
3.75	0\\
3.76953125	0.00308025309432382\\
3.7890625	0.00603947178936115\\
3.80859375	0.00876417528028484\\
3.828125	0.0111499788788735\\
3.84765625	0.013105588991776\\
3.8671875	0.0145562929497067\\
3.88671875	0.0154468104183679\\
3.90625	0.0157433976775326\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00904652209093832\\
3.203125	0.0115037404920899\\
3.22265625	0.0135150072054799\\
3.2421875	0.0150039461043444\\
3.26171875	0.0159143444790979\\
3.28125	0.0162122722845416\\
3.30078125	0.0158873441466077\\
3.3203125	0.014953077283212\\
3.33984375	0.01344633317039\\
3.359375	0.011425865868382\\
3.37890625	0.00897003407085722\\
3.3984375	0.00617376585010598\\
3.41796875	0.00314489352554184\\
3.4375	0\\
3.45703125	0.00314006361906209\\
3.4765625	0.0061548169659252\\
3.49609375	0.00892876805663369\\
3.515625	0.0113558328353089\\
3.53515625	0.013343387686916\\
3.5546875	0.0148158002750729\\
3.57421875	0.0157173042565858\\
3.59375	0.016014108731507\\
3.61328125	0.01569566273365\\
3.6328125	0.0147750275199038\\
3.65234375	0.0132883436322346\\
3.671875	0.0112934143732036\\
3.69140625	0.00886746112796218\\
3.7109375	0.00610413759199733\\
3.73046875	0.0031099182178945\\
3.75	0\\
3.76953125	0.00310612483153332\\
3.7890625	0.00608925523515104\\
3.80859375	0.00883505104652975\\
3.828125	0.0112384109307627\\
3.84765625	0.0132074911458327\\
3.8671875	0.0146672116117802\\
3.88671875	0.0155621155840898\\
3.90625	0.0158584741272673\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00918985860383469\\
3.203125	0.0116840713470507\\
3.22265625	0.0137245934508033\\
3.2421875	0.0152341042670187\\
3.26171875	0.0161558026875773\\
3.28125	0.0164555410985709\\
3.30078125	0.0161230873616303\\
3.3203125	0.0151724683003434\\
3.33984375	0.0136413834032939\\
3.359375	0.0115897130494786\\
3.37890625	0.00909718015579779\\
3.3984375	0.0062602564198032\\
3.41796875	0.00318843305502291\\
3.4375	1.39894176927392e-17\\
3.45703125	0.00318250388592531\\
3.4765625	0.00623699484489088\\
3.49609375	0.00904652209093831\\
3.515625	0.0115037404920899\\
3.53515625	0.0135150072054799\\
3.5546875	0.0150039461043444\\
3.57421875	0.0159143444790979\\
3.59375	0.0162122722845417\\
3.61328125	0.0158873441466077\\
3.6328125	0.014953077283212\\
3.65234375	0.01344633317039\\
3.671875	0.011425865868382\\
3.69140625	0.00897003407085721\\
3.7109375	0.00617376585010599\\
3.73046875	0.00314489352554183\\
3.75	0\\
3.76953125	0.0031400636190621\\
3.7890625	0.0061548169659252\\
3.80859375	0.0089287680566337\\
3.828125	0.0113558328353089\\
3.84765625	0.0133433876869161\\
3.8671875	0.0148158002750729\\
3.88671875	0.0157173042565858\\
3.90625	0.016014108731507\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00936072425920281\\
3.203125	0.0118992688237528\\
3.22265625	0.0139749797478991\\
3.2421875	0.0155093791455108\\
3.26171875	0.0164449283803874\\
3.28125	0.0167471817783748\\
3.30078125	0.0164060509846355\\
3.3203125	0.0154361337021771\\
3.33984375	0.0138760964411872\\
3.359375	0.0117871371143467\\
3.37890625	0.00925058844710989\\
3.3984375	0.00636475589411691\\
3.41796875	0.00324111281873933\\
3.4375	0\\
3.45703125	0.00323400483830746\\
3.4765625	0.00633686952678959\\
3.49609375	0.0091898586038347\\
3.515625	0.0116840713470507\\
3.53515625	0.0137245934508033\\
3.5546875	0.0152341042670187\\
3.57421875	0.0161558026875773\\
3.59375	0.0164555410985709\\
3.61328125	0.0161230873616303\\
3.6328125	0.0151724683003434\\
3.65234375	0.013641383403294\\
3.671875	0.0115897130494786\\
3.69140625	0.00909718015579781\\
3.7109375	0.00626025641980318\\
3.73046875	0.0031884330550229\\
3.75	0\\
3.76953125	0.00318250388592529\\
3.7890625	0.00623699484489087\\
3.80859375	0.00904652209093833\\
3.828125	0.0115037404920899\\
3.84765625	0.0135150072054799\\
3.8671875	0.0150039461043444\\
3.88671875	0.0159143444790979\\
3.90625	0.0162122722845416\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.00956153501335011\\
3.203125	0.0121523675069184\\
3.22265625	0.0142696874611271\\
3.2421875	0.0158336318821272\\
3.26171875	0.0167857663405639\\
3.28125	0.0170912636870471\\
3.30078125	0.0167401731380252\\
3.3203125	0.0157477336688941\\
3.33984375	0.0141537223164805\\
3.359375	0.0120208649186647\\
3.37890625	0.00943237259393802\\
3.3984375	0.00648870052481654\\
3.41796875	0.00330365509252847\\
3.4375	1.43528377067459e-17\\
3.45703125	0.00329526921066696\\
3.4765625	0.0064558005932865\\
3.49609375	0.0093607242592028\\
3.515625	0.0118992688237528\\
3.53515625	0.0139749797478992\\
3.5546875	0.0155093791455108\\
3.57421875	0.0164449283803875\\
3.59375	0.0167471817783748\\
3.61328125	0.0164060509846355\\
3.6328125	0.0154361337021771\\
3.65234375	0.0138760964411872\\
3.671875	0.0117871371143467\\
3.69140625	0.00925058844710989\\
3.7109375	0.0063647558941169\\
3.73046875	0.00324111281873934\\
3.75	0\\
3.76953125	0.00323400483830745\\
3.7890625	0.00633686952678958\\
3.80859375	0.0091898586038347\\
3.828125	0.0116840713470507\\
3.84765625	0.0137245934508033\\
3.8671875	0.0152341042670188\\
3.88671875	0.0161558026875773\\
3.90625	0.0164555410985709\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0097952654052622\\
3.203125	0.0124471048859057\\
3.22265625	0.014613055191737\\
3.2421875	0.0162116215326651\\
3.26171875	0.0171833039744755\\
3.28125	0.0174928066545963\\
3.30078125	0.0171303139029693\\
3.3203125	0.0161117873574112\\
3.33984375	0.0144782757227201\\
3.359375	0.0122942665868537\\
3.37890625	0.00964514623345718\\
3.3984375	0.00663386728712288\\
3.41796875	0.00337695400973488\\
3.4375	0\\
3.45703125	0.0033671680033385\\
3.4765625	0.00659547425707679\\
3.49609375	0.00956153501335011\\
3.515625	0.0121523675069184\\
3.53515625	0.0142696874611271\\
3.5546875	0.0158336318821272\\
3.57421875	0.0167857663405639\\
3.59375	0.0170912636870471\\
3.61328125	0.0167401731380252\\
3.6328125	0.0157477336688941\\
3.65234375	0.0141537223164805\\
3.671875	0.0120208649186647\\
3.69140625	0.00943237259393804\\
3.7109375	0.00648870052481653\\
3.73046875	0.00330365509252847\\
3.75	0\\
3.76953125	0.00329526921066701\\
3.7890625	0.00645580059328649\\
3.80859375	0.00936072425920283\\
3.828125	0.0118992688237528\\
3.84765625	0.0139749797478992\\
3.8671875	0.0155093791455108\\
3.88671875	0.0164449283803875\\
3.90625	0.0167471817783748\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0100655655834004\\
3.203125	0.0127880677937467\\
3.22265625	0.0150104080751799\\
3.2421875	0.0166491900174286\\
3.26171875	0.0176436643567923\\
3.28125	0.0179579745010206\\
3.30078125	0.0175824419399804\\
3.3203125	0.0165338457468174\\
3.33984375	0.0148546889646505\\
3.359375	0.0126114834066867\\
3.37890625	0.00989212179451277\\
3.3984375	0.00680244079766505\\
3.41796875	0.00346210910480359\\
3.4375	2.0404254529926e-17\\
3.45703125	0.00345077291310986\\
3.4765625	0.00675796591253316\\
3.49609375	0.00979526540526222\\
3.515625	0.0124471048859057\\
3.53515625	0.014613055191737\\
3.5546875	0.0162116215326651\\
3.57421875	0.0171833039744755\\
3.59375	0.0174928066545962\\
3.61328125	0.0171303139029693\\
3.6328125	0.0161117873574112\\
3.65234375	0.0144782757227201\\
3.671875	0.0122942665868537\\
3.69140625	0.00964514623345719\\
3.7109375	0.00663386728712288\\
3.73046875	0.00337695400973488\\
3.75	0\\
3.76953125	0.0033671680033385\\
3.7890625	0.0065954742570768\\
3.80859375	0.00956153501335011\\
3.828125	0.0121523675069184\\
3.84765625	0.0142696874611271\\
3.8671875	0.0158336318821272\\
3.88671875	0.0167857663405639\\
3.90625	0.0170912636870472\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0103769152774375\\
3.203125	0.0131808850094994\\
3.22265625	0.0154682803730724\\
3.2421875	0.0171535052165635\\
3.26171875	0.018174359886248\\
3.28125	0.0184943292455443\\
3.30078125	0.0181038795624852\\
3.3203125	0.017020718561865\\
3.33984375	0.015289012711229\\
3.359375	0.0129775956563334\\
3.37890625	0.0101772401219397\\
3.3984375	0.00699710108864818\\
3.41796875	0.00356046930297274\\
3.4375	0\\
3.45703125	0.00354739884913819\\
3.4765625	0.00694582212689728\\
3.49609375	0.0100655655834004\\
3.515625	0.0127880677937467\\
3.53515625	0.0150104080751799\\
3.5546875	0.0166491900174286\\
3.57421875	0.0176436643567923\\
3.59375	0.0179579745010206\\
3.61328125	0.0175824419399804\\
3.6328125	0.0165338457468174\\
3.65234375	0.0148546889646505\\
3.671875	0.0126114834066867\\
3.69140625	0.00989212179451278\\
3.7109375	0.00680244079766507\\
3.73046875	0.00346210910480361\\
3.75	0\\
3.76953125	0.00345077291310987\\
3.7890625	0.00675796591253315\\
3.80859375	0.00979526540526221\\
3.828125	0.0124471048859057\\
3.84765625	0.014613055191737\\
3.8671875	0.0162116215326651\\
3.88671875	0.0171833039744755\\
3.90625	0.0174928066545963\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0107348278397903\\
3.203125	0.013632482356701\\
3.22265625	0.0159947101384635\\
3.2421875	0.0177333826129153\\
3.26171875	0.0187846277330971\\
3.28125	0.0191111671213284\\
3.30078125	0.0187036265208493\\
3.3203125	0.0175807739373996\\
3.33984375	0.0157886809795401\\
3.359375	0.0133988440290502\\
3.37890625	0.010505341423873\\
3.3984375	0.00722113931476183\\
3.41796875	0.00367369088522255\\
3.4375	0\\
3.45703125	0.00365865991203923\\
3.4765625	0.00716216855468881\\
3.49609375	0.0103769152774375\\
3.515625	0.0131808850094994\\
3.53515625	0.0154682803730724\\
3.5546875	0.0171535052165636\\
3.57421875	0.0181743598862479\\
3.59375	0.0184943292455443\\
3.61328125	0.0181038795624852\\
3.6328125	0.0170207185618651\\
3.65234375	0.0152890127112291\\
3.671875	0.0129775956563334\\
3.69140625	0.0101772401219397\\
3.7109375	0.00699710108864817\\
3.73046875	0.00356046930297274\\
3.75	0\\
3.76953125	0.00354739884913819\\
3.7890625	0.00694582212689728\\
3.80859375	0.0100655655834004\\
3.828125	0.0127880677937467\\
3.84765625	0.0150104080751799\\
3.8671875	0.0166491900174286\\
3.88671875	0.0176436643567923\\
3.90625	0.0179579745010206\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0111461233203532\\
3.203125	0.0141514238743895\\
3.22265625	0.016599633036582\\
3.2421875	0.0183997148807689\\
3.26171875	0.0194858775697717\\
3.28125	0.0198199667715126\\
3.30078125	0.019392791607523\\
3.3203125	0.0182243376196808\\
3.33984375	0.0163628639164591\\
3.359375	0.013882924242461\\
3.37890625	0.0108823925829021\\
3.3984375	0.00747861151910549\\
3.41796875	0.0038038144744777\\
3.4375	0\\
3.45703125	0.00378654365808859\\
3.4765625	0.00741085302228649\\
3.49609375	0.0107348278397903\\
3.515625	0.013632482356701\\
3.53515625	0.0159947101384635\\
3.5546875	0.0177333826129153\\
3.57421875	0.0187846277330971\\
3.59375	0.0191111671213284\\
3.61328125	0.0187036265208493\\
3.6328125	0.0175807739373996\\
3.65234375	0.0157886809795401\\
3.671875	0.0133988440290502\\
3.69140625	0.010505341423873\\
3.7109375	0.00722113931476185\\
3.73046875	0.00367369088522265\\
3.75	0\\
3.76953125	0.00365865991203923\\
3.7890625	0.00716216855468879\\
3.80859375	0.0103769152774375\\
3.828125	0.0131808850094994\\
3.84765625	0.0154682803730724\\
3.8671875	0.0171535052165635\\
3.88671875	0.0181743598862479\\
3.90625	0.0184943292455443\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0116192984203811\\
3.203125	0.0147483736430507\\
3.22265625	0.0172954150030879\\
3.2421875	0.0191660524504931\\
3.26171875	0.0202922961677809\\
3.28125	0.0206349939941783\\
3.30078125	0.0201851745589669\\
3.3203125	0.0189642307627625\\
3.33984375	0.017022942694561\\
3.359375	0.0144393833249674\\
3.37890625	0.01131579268874\\
3.3984375	0.0077745451593138\\
3.41796875	0.00395336836160861\\
3.4375	2.96089562844237e-17\\
3.45703125	0.00393351062865739\\
3.4765625	0.00769663715566028\\
3.49609375	0.0111461233203532\\
3.515625	0.0141514238743895\\
3.53515625	0.016599633036582\\
3.5546875	0.0183997148807689\\
3.57421875	0.0194858775697718\\
3.59375	0.0198199667715126\\
3.61328125	0.019392791607523\\
3.6328125	0.0182243376196808\\
3.65234375	0.0163628639164591\\
3.671875	0.013882924242461\\
3.69140625	0.0108823925829021\\
3.7109375	0.00747861151910549\\
3.73046875	0.00380381447447769\\
3.75	0\\
3.76953125	0.00378654365808859\\
3.7890625	0.00741085302228649\\
3.80859375	0.0107348278397903\\
3.828125	0.013632482356701\\
3.84765625	0.0159947101384635\\
3.8671875	0.0177333826129153\\
3.88671875	0.0187846277330971\\
3.90625	0.0191111671213284\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0121650349814213\\
3.203125	0.0154367299349704\\
3.22265625	0.0180975829562838\\
3.2421875	0.0200493991838471\\
3.26171875	0.0212216752304268\\
3.28125	0.0215741290062566\\
3.30078125	0.0210980613365036\\
3.3203125	0.0198165042585082\\
3.33984375	0.0177831573677905\\
3.359375	0.0150801597468606\\
3.37890625	0.0118147891036161\\
3.3984375	0.00811522010127285\\
3.41796875	0.00412550896542614\\
3.4375	0\\
3.45703125	0.00410262941701013\\
3.4765625	0.00802545620963019\\
3.49609375	0.0116192984203811\\
3.515625	0.0147483736430507\\
3.53515625	0.0172954150030879\\
3.5546875	0.0191660524504931\\
3.57421875	0.0202922961677809\\
3.59375	0.0206349939941783\\
3.61328125	0.0201851745589669\\
3.6328125	0.0189642307627625\\
3.65234375	0.017022942694561\\
3.671875	0.0144393833249674\\
3.69140625	0.0113157926887399\\
3.7109375	0.00777454515931381\\
3.73046875	0.0039533683616086\\
3.75	0\\
3.76953125	0.0039335106286574\\
3.7890625	0.0076966371556603\\
3.80859375	0.0111461233203531\\
3.828125	0.0141514238743895\\
3.84765625	0.016599633036582\\
3.8671875	0.0183997148807689\\
3.88671875	0.0194858775697717\\
3.90625	0.0198199667715126\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0127969106493732\\
3.203125	0.0162335105176562\\
3.22265625	0.0190258437812196\\
3.2421875	0.021071320737248\\
3.26171875	0.0222965633015223\\
3.28125	0.0226600163242875\\
3.30078125	0.0221533283740066\\
3.3203125	0.0208014572774833\\
3.33984375	0.0186615045288751\\
3.359375	0.0158203310398801\\
3.37890625	0.0123910527645262\\
3.3984375	0.00850855675876329\\
3.41796875	0.00432421465547033\\
3.4375	3.10316769155909e-17\\
3.45703125	0.00429776267731407\\
3.4765625	0.00840477654295809\\
3.49609375	0.0121650349814213\\
3.515625	0.0154367299349704\\
3.53515625	0.0180975829562838\\
3.5546875	0.0200493991838472\\
3.57421875	0.0212216752304268\\
3.59375	0.0215741290062566\\
3.61328125	0.0210980613365036\\
3.6328125	0.0198165042585082\\
3.65234375	0.0177831573677905\\
3.671875	0.0150801597468606\\
3.69140625	0.0118147891036161\\
3.7109375	0.00811522010127285\\
3.73046875	0.00412550896542615\\
3.75	0\\
3.76953125	0.00410262941701013\\
3.7890625	0.00802545620963019\\
3.80859375	0.0116192984203811\\
3.828125	0.0147483736430507\\
3.84765625	0.0172954150030879\\
3.8671875	0.0191660524504931\\
3.88671875	0.0202922961677809\\
3.90625	0.0206349939941783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0135324112757826\\
3.203125	0.0171606122409741\\
3.22265625	0.0201055322871644\\
3.2421875	0.0222595175569534\\
3.26171875	0.0235458985342849\\
3.28125	0.023921692655409\\
3.30078125	0.0233790039604131\\
3.3203125	0.0219450757229821\\
3.33984375	0.0196810035236295\\
3.359375	0.0166791671180203\\
3.37890625	0.0130594877707521\\
3.3984375	0.00896466166000919\\
3.41796875	0.00455455787223204\\
3.4375	0\\
3.45703125	0.00452382767703464\\
3.4765625	0.00884409578610165\\
3.49609375	0.0127969106493732\\
3.515625	0.0162335105176562\\
3.53515625	0.0190258437812196\\
3.5546875	0.021071320737248\\
3.57421875	0.0222965633015223\\
3.59375	0.0226600163242874\\
3.61328125	0.0221533283740066\\
3.6328125	0.0208014572774833\\
3.65234375	0.0186615045288751\\
3.671875	0.0158203310398801\\
3.69140625	0.0123910527645262\\
3.7109375	0.00850855675876332\\
3.73046875	0.00432421465547031\\
3.75	2.77555756156289e-17\\
3.76953125	0.00429776267731404\\
3.7890625	0.00840477654295807\\
3.80859375	0.0121650349814213\\
3.828125	0.0154367299349704\\
3.84765625	0.0180975829562838\\
3.8671875	0.0200493991838471\\
3.88671875	0.0212216752304268\\
3.90625	0.0215741290062566\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0143944050490312\\
3.203125	0.0182466424235891\\
3.22265625	0.02136971344256\\
3.2421875	0.0236501053880507\\
3.26171875	0.0250073725052749\\
3.28125	0.0253969403379528\\
3.30078125	0.0248115223839746\\
3.3203125	0.0232811060360665\\
3.33984375	0.0208715194385901\\
3.359375	0.0176816446988514\\
3.37890625	0.0138393938072205\\
3.3984375	0.00949660973737721\\
3.41796875	0.00482309480425324\\
3.4375	2.40721582286508e-17\\
3.45703125	0.00478716843308377\\
3.4765625	0.0093556562869051\\
3.49609375	0.0135324112757826\\
3.515625	0.0171606122409741\\
3.53515625	0.0201055322871645\\
3.5546875	0.0222595175569534\\
3.57421875	0.0235458985342849\\
3.59375	0.023921692655409\\
3.61328125	0.023379003960413\\
3.6328125	0.0219450757229821\\
3.65234375	0.0196810035236295\\
3.671875	0.0166791671180202\\
3.69140625	0.0130594877707521\\
3.7109375	0.00896466166000919\\
3.73046875	0.00455455787223203\\
3.75	0\\
3.76953125	0.00452382767703464\\
3.7890625	0.00884409578610165\\
3.80859375	0.0127969106493732\\
3.828125	0.0162335105176562\\
3.84765625	0.0190258437812196\\
3.8671875	0.021071320737248\\
3.88671875	0.0222965633015223\\
3.90625	0.0226600163242874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.015413343398209\\
3.203125	0.0195296485816064\\
3.22265625	0.0228623106264879\\
3.2421875	0.0252910032433847\\
3.26171875	0.026730936234283\\
3.28125	0.0271357723507296\\
3.30078125	0.0264990565699595\\
3.3203125	0.0248541163556347\\
3.33984375	0.0222724498030288\\
3.359375	0.018860675769647\\
3.37890625	0.0147561740074259\\
3.3984375	0.0101215919296624\\
3.41796875	0.00513843616908533\\
3.4375	0\\
3.45703125	0.00509609916841402\\
3.4765625	0.00995548546526464\\
3.49609375	0.0143944050490312\\
3.515625	0.0182466424235891\\
3.53515625	0.0213697134425599\\
3.5546875	0.0236501053880507\\
3.57421875	0.0250073725052749\\
3.59375	0.0253969403379528\\
3.61328125	0.0248115223839746\\
3.6328125	0.0232811060360665\\
3.65234375	0.0208715194385901\\
3.671875	0.0176816446988514\\
3.69140625	0.0138393938072205\\
3.7109375	0.00949660973737722\\
3.73046875	0.0048230948042533\\
3.75	0\\
3.76953125	0.00478716843308379\\
3.7890625	0.00935565628690512\\
3.80859375	0.0135324112757826\\
3.828125	0.0171606122409741\\
3.84765625	0.0201055322871645\\
3.8671875	0.0222595175569534\\
3.88671875	0.0235458985342849\\
3.90625	0.023921692655409\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0166306432668192\\
3.203125	0.0210613052845945\\
3.22265625	0.0246428945631746\\
3.2421875	0.0272471101043079\\
3.26171875	0.02878414720703\\
3.28125	0.0292057374073877\\
3.30078125	0.0285065818767426\\
3.3203125	0.0267241393228984\\
3.33984375	0.0239367920867591\\
3.359375	0.0202604752956762\\
3.37890625	0.0158439113284648\\
3.3984375	0.0108626433346132\\
3.41796875	0.00551210524156733\\
3.4375	1.16970726561623e-18\\
3.45703125	0.00546171845402744\\
3.4765625	0.0106649517009169\\
3.49609375	0.015413343398209\\
3.515625	0.0195296485816064\\
3.53515625	0.022862310626488\\
3.5546875	0.0252910032433848\\
3.57421875	0.026730936234283\\
3.59375	0.0271357723507297\\
3.61328125	0.0264990565699595\\
3.6328125	0.0248541163556347\\
3.65234375	0.0222724498030289\\
3.671875	0.018860675769647\\
3.69140625	0.0147561740074259\\
3.7109375	0.0101215919296624\\
3.73046875	0.00513843616908533\\
3.75	0\\
3.76953125	0.00509609916841402\\
3.7890625	0.00995548546526464\\
3.80859375	0.0143944050490312\\
3.828125	0.0182466424235892\\
3.84765625	0.0213697134425599\\
3.8671875	0.0236501053880507\\
3.88671875	0.0250073725052749\\
3.90625	0.0253969403379528\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0181040623621296\\
3.203125	0.0229135530803945\\
3.22265625	0.0267942599902852\\
3.2421875	0.0296084769843864\\
3.26171875	0.0312605918462555\\
3.28125	0.031700258281158\\
3.30078125	0.0309238180857161\\
3.3203125	0.0289739383266274\\
3.33984375	0.0259374961682815\\
3.359375	0.021941809826474\\
3.37890625	0.0171493755727437\\
3.3984375	0.0117513255028872\\
3.41796875	0.00595986691837002\\
3.4375	0\\
3.45703125	0.00589916526774053\\
3.4765625	0.0115131600365254\\
3.49609375	0.0166306432668192\\
3.515625	0.0210613052845945\\
3.53515625	0.0246428945631746\\
3.5546875	0.0272471101043078\\
3.57421875	0.02878414720703\\
3.59375	0.0292057374073877\\
3.61328125	0.0285065818767426\\
3.6328125	0.0267241393228984\\
3.65234375	0.0239367920867592\\
3.671875	0.0202604752956762\\
3.69140625	0.0158439113284649\\
3.7109375	0.0108626433346132\\
3.73046875	0.0055121052415674\\
3.75	0\\
3.76953125	0.00546171845402746\\
3.7890625	0.0106649517009169\\
3.80859375	0.015413343398209\\
3.828125	0.0195296485816064\\
3.84765625	0.022862310626488\\
3.8671875	0.0252910032433847\\
3.88671875	0.026730936234283\\
3.90625	0.0271357723507296\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0199165857130959\\
3.203125	0.0251895449490279\\
3.22265625	0.0294348853507367\\
3.2421875	0.0325037106840315\\
3.26171875	0.0342936643350028\\
3.28125	0.0347522381431162\\
3.30078125	0.0338781562729287\\
3.3203125	0.0317208049330971\\
3.33984375	0.0283777526561575\\
3.359375	0.0239904772240561\\
3.37890625	0.0187384815154357\\
3.3984375	0.0128320391371886\\
3.41796875	0.00650385957203175\\
3.4375	1.63514735104701e-17\\
3.45703125	0.0064296243437663\\
3.4765625	0.0125407682179152\\
3.49609375	0.0181040623621296\\
3.515625	0.0229135530803945\\
3.53515625	0.0267942599902852\\
3.5546875	0.0296084769843864\\
3.57421875	0.0312605918462555\\
3.59375	0.031700258281158\\
3.61328125	0.0309238180857161\\
3.6328125	0.0289739383266274\\
3.65234375	0.0259374961682815\\
3.671875	0.021941809826474\\
3.69140625	0.0171493755727437\\
3.7109375	0.0117513255028872\\
3.73046875	0.00595986691837003\\
3.75	0\\
3.76953125	0.00589916526774054\\
3.7890625	0.0115131600365254\\
3.80859375	0.0166306432668192\\
3.828125	0.0210613052845945\\
3.84765625	0.0246428945631746\\
3.8671875	0.0272471101043078\\
3.88671875	0.02878414720703\\
3.90625	0.0292057374073877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0221918254532881\\
3.203125	0.028042555007781\\
3.22265625	0.0327403873496359\\
3.2421875	0.0361229817940568\\
3.26171875	0.0380801453691268\\
3.28125	0.0385572730617678\\
3.30078125	0.0375566455814524\\
3.3203125	0.0351365647829018\\
3.33984375	0.0314083882170431\\
3.359375	0.0265316022557316\\
3.37890625	0.0207071449931901\\
3.3984375	0.0141692530655773\\
3.41796875	0.00717615840952008\\
3.4375	0\\
3.45703125	0.00708365953219823\\
3.4765625	0.0138063125595703\\
3.49609375	0.0199165857130959\\
3.515625	0.0251895449490279\\
3.53515625	0.0294348853507367\\
3.5546875	0.0325037106840315\\
3.57421875	0.0342936643350028\\
3.59375	0.0347522381431162\\
3.61328125	0.0338781562729287\\
3.6328125	0.0317208049330971\\
3.65234375	0.0283777526561575\\
3.671875	0.0239904772240561\\
3.69140625	0.0187384815154357\\
3.7109375	0.0128320391371886\\
3.73046875	0.00650385957203175\\
3.75	0\\
3.76953125	0.00642962434376629\\
3.7890625	0.0125407682179152\\
3.80859375	0.0181040623621296\\
3.828125	0.0229135530803944\\
3.84765625	0.0267942599902852\\
3.8671875	0.0296084769843864\\
3.88671875	0.0312605918462555\\
3.90625	0.031700258281158\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0251222770296316\\
3.203125	0.0317105370129125\\
3.22265625	0.0369825806742875\\
3.2421875	0.0407597526547935\\
3.26171875	0.0429228040990008\\
3.28125	0.0434154362072759\\
3.30078125	0.0422454257145771\\
3.3203125	0.0394833274040138\\
3.33984375	0.0352588391575744\\
3.359375	0.0297550009425981\\
3.37890625	0.0232004774108771\\
3.3984375	0.0158602416522055\\
3.41796875	0.00802503272338513\\
3.4375	1.5962456586043e-17\\
3.45703125	0.0079070281279029\\
3.4765625	0.0153972058650764\\
3.49609375	0.0221918254532882\\
3.515625	0.028042555007781\\
3.53515625	0.0327403873496359\\
3.5546875	0.0361229817940569\\
3.57421875	0.0380801453691269\\
3.59375	0.0385572730617678\\
3.61328125	0.0375566455814525\\
3.6328125	0.0351365647829018\\
3.65234375	0.0314083882170432\\
3.671875	0.0265316022557316\\
3.69140625	0.0207071449931901\\
3.7109375	0.0141692530655773\\
3.73046875	0.00717615840952007\\
3.75	0\\
3.76953125	0.00708365953219824\\
3.7890625	0.0138063125595703\\
3.80859375	0.0199165857130959\\
3.828125	0.0251895449490279\\
3.84765625	0.0294348853507367\\
3.8671875	0.0325037106840315\\
3.88671875	0.0342936643350028\\
3.90625	0.0347522381431162\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0290249763686515\\
3.203125	0.0365838602880012\\
3.22265625	0.0426056652669888\\
3.2421875	0.0468917803299728\\
3.26171875	0.0493127084722748\\
3.28125	0.049811633855801\\
3.30078125	0.0484052137205308\\
3.3203125	0.0451816148354987\\
3.33984375	0.0402959158433796\\
3.359375	0.0339630922298912\\
3.37890625	0.0264488864693035\\
3.3984375	0.0180589391584735\\
3.41796875	0.00912661515765462\\
3.4375	0\\
3.45703125	0.00897143514286918\\
3.4765625	0.0174499974132145\\
3.49609375	0.0251222770296316\\
3.515625	0.0317105370129125\\
3.53515625	0.0369825806742875\\
3.5546875	0.0407597526547935\\
3.57421875	0.0429228040990008\\
3.59375	0.0434154362072759\\
3.61328125	0.0422454257145771\\
3.6328125	0.0394833274040138\\
3.65234375	0.0352588391575744\\
3.671875	0.0297550009425981\\
3.69140625	0.023200477410877\\
3.7109375	0.0158602416522054\\
3.73046875	0.00802503272338515\\
3.75	1.96261557335472e-17\\
3.76953125	0.00790702812790286\\
3.7890625	0.0153972058650764\\
3.80859375	0.0221918254532882\\
3.828125	0.028042555007781\\
3.84765625	0.032740387349636\\
3.8671875	0.0361229817940569\\
3.88671875	0.0380801453691269\\
3.90625	0.0385572730617678\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0344615326743987\\
3.203125	0.0433504595055461\\
3.22265625	0.0503884619942257\\
3.2421875	0.0553525432662502\\
3.26171875	0.0581023626419262\\
3.28125	0.0585836243752628\\
3.30078125	0.0568282165647105\\
3.3203125	0.0529511625076602\\
3.33984375	0.0471445618957404\\
3.359375	0.0396688057509831\\
3.37890625	0.0308414431825999\\
3.3984375	0.0210241567060254\\
3.41796875	0.0106083634298757\\
3.4375	2.29790503008421e-17\\
3.45703125	0.0103959313350897\\
3.4765625	0.0201904801507319\\
3.49609375	0.0290249763686516\\
3.515625	0.0365838602880012\\
3.53515625	0.0426056652669888\\
3.5546875	0.0468917803299728\\
3.57421875	0.0493127084722748\\
3.59375	0.049811633855801\\
3.61328125	0.0484052137205308\\
3.6328125	0.0451816148354987\\
3.65234375	0.0402959158433796\\
3.671875	0.0339630922298913\\
3.69140625	0.0264488864693035\\
3.7109375	0.0180589391584735\\
3.73046875	0.00912661515765462\\
3.75	0\\
3.76953125	0.00897143514286917\\
3.7890625	0.0174499974132145\\
3.80859375	0.0251222770296316\\
3.828125	0.0317105370129124\\
3.84765625	0.0369825806742874\\
3.8671875	0.0407597526547935\\
3.88671875	0.0429228040990008\\
3.90625	0.0434154362072758\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0425301497386635\\
3.203125	0.0533459033451921\\
3.22265625	0.0618323692996798\\
3.2421875	0.0677377693448757\\
3.26171875	0.0709129477352604\\
3.28125	0.0713140646251613\\
3.30078125	0.0690013965243489\\
3.3203125	0.0641343826321454\\
3.33984375	0.0569631868644488\\
3.359375	0.0478171639950367\\
3.37890625	0.0370907205847562\\
3.3984375	0.0252271439615455\\
3.41796875	0.0127010328886714\\
3.4375	0\\
3.45703125	0.0123936722475927\\
3.4765625	0.0240207533945131\\
3.49609375	0.0344615326743987\\
3.515625	0.0433504595055461\\
3.53515625	0.0503884619942257\\
3.5546875	0.0553525432662502\\
3.57421875	0.0581023626419262\\
3.59375	0.0585836243752628\\
3.61328125	0.0568282165647105\\
3.6328125	0.0529511625076602\\
3.65234375	0.0471445618957404\\
3.671875	0.039668805750983\\
3.69140625	0.0308414431825999\\
3.7109375	0.0210241567060254\\
3.73046875	0.0106083634298757\\
3.75	0\\
3.76953125	0.0103959313350897\\
3.7890625	0.020190480150732\\
3.80859375	0.0290249763686515\\
3.828125	0.0365838602880012\\
3.84765625	0.0426056652669888\\
3.8671875	0.0468917803299728\\
3.88671875	0.0493127084722748\\
3.90625	0.049811633855801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0557073359002975\\
3.203125	0.0695497456042894\\
3.22265625	0.0802520359424013\\
3.2421875	0.087534682823292\\
3.26171875	0.0912523853395458\\
3.28125	0.0913946383799444\\
3.30078125	0.0880815543873544\\
3.3203125	0.0815552175076728\\
3.33984375	0.0721669998138134\\
3.359375	0.060361397613768\\
3.37890625	0.0466570520263469\\
3.3984375	0.0316256988305942\\
3.41796875	0.0158698457954053\\
3.4375	1.38777878078145e-17\\
3.45703125	0.0153877371880689\\
3.4765625	0.0297329230397877\\
3.49609375	0.0425301497386635\\
3.515625	0.053345903345192\\
3.53515625	0.0618323692996798\\
3.5546875	0.0677377693448756\\
3.57421875	0.0709129477352604\\
3.59375	0.0713140646251613\\
3.61328125	0.0690013965243489\\
3.6328125	0.0641343826321454\\
3.65234375	0.0569631868644488\\
3.671875	0.0478171639950367\\
3.69140625	0.0370907205847562\\
3.7109375	0.0252271439615454\\
3.73046875	0.0127010328886714\\
3.75	0\\
3.76953125	0.0123936722475927\\
3.7890625	0.0240207533945131\\
3.80859375	0.0344615326743987\\
3.828125	0.0433504595055461\\
3.84765625	0.0503884619942257\\
3.8671875	0.0553525432662502\\
3.88671875	0.0581023626419262\\
3.90625	0.0585836243752627\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0809983061821144\\
3.203125	0.100238815092691\\
3.22265625	0.11469589018605\\
3.2421875	0.124104088763062\\
3.26171875	0.128385560488175\\
3.28125	0.127644096191539\\
3.30078125	0.122153537385029\\
3.3203125	0.112341088956976\\
3.33984375	0.0987662297198702\\
3.359375	0.0820960416882838\\
3.37890625	0.0630778754651509\\
3.3984375	0.0425103332664004\\
3.41796875	0.0212135813929889\\
3.4375	0\\
3.45703125	0.0203538593971514\\
3.4765625	0.0391331072008351\\
3.49609375	0.0557073359002975\\
3.515625	0.0695497456042894\\
3.53515625	0.0802520359424013\\
3.5546875	0.087534682823292\\
3.57421875	0.0912523853395458\\
3.59375	0.0913946383799443\\
3.61328125	0.0880815543873544\\
3.6328125	0.0815552175076728\\
3.65234375	0.0721669998138134\\
3.671875	0.060361397613768\\
3.69140625	0.0466570520263469\\
3.7109375	0.0316256988305942\\
3.73046875	0.0158698457954052\\
3.75	0\\
3.76953125	0.0153877371880689\\
3.7890625	0.0297329230397877\\
3.80859375	0.0425301497386634\\
3.828125	0.0533459033451921\\
3.84765625	0.0618323692996798\\
3.8671875	0.0677377693448756\\
3.88671875	0.0709129477352604\\
3.90625	0.0713140646251613\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.149005209224287\\
3.203125	0.180176301236648\\
3.22265625	0.201789092874773\\
3.2421875	0.214038830911396\\
3.26171875	0.217358523987013\\
3.28125	0.212398459739801\\
3.30078125	0.199999970347281\\
3.3203125	0.181164357705329\\
3.33984375	0.157018022156243\\
3.359375	0.12877493658175\\
3.37890625	0.0976976681137068\\
3.3984375	0.0650581712446171\\
3.41796875	0.0320995585821766\\
3.4375	4.60058537648395e-18\\
3.45703125	0.0301601901735678\\
3.4765625	0.0574273415460623\\
3.49609375	0.0809983061821144\\
3.515625	0.100238815092691\\
3.53515625	0.11469589018605\\
3.5546875	0.124104088763062\\
3.57421875	0.128385560488174\\
3.59375	0.127644096191539\\
3.61328125	0.122153537385029\\
3.6328125	0.112341088956976\\
3.65234375	0.0987662297198702\\
3.671875	0.0820960416882838\\
3.69140625	0.0630778754651508\\
3.7109375	0.0425103332664004\\
3.73046875	0.0212135813929889\\
3.75	0\\
3.76953125	0.0203538593971514\\
3.7890625	0.0391331072008351\\
3.80859375	0.0557073359002975\\
3.828125	0.0695497456042894\\
3.84765625	0.0802520359424013\\
3.8671875	0.087534682823292\\
3.88671875	0.0912523853395458\\
3.90625	0.0913946383799443\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.943178637033233\\
3.203125	0.900338914225343\\
3.22265625	0.846961208478027\\
3.2421875	0.784257593247803\\
3.26171875	0.713640342669596\\
3.28125	0.636683692725982\\
3.30078125	0.555081465049935\\
3.3203125	0.47060180345293\\
3.33984375	0.385040352168351\\
3.359375	0.300173242454132\\
3.37890625	0.217711249614901\\
3.3984375	0.139256436044072\\
3.41796875	0.0662625092504965\\
3.4375	0\\
3.45703125	0.0584727911775901\\
3.4765625	0.108332315603529\\
3.49609375	0.149005209224287\\
3.515625	0.180176301236648\\
3.53515625	0.201789092874773\\
3.5546875	0.214038830911396\\
3.57421875	0.217358523987013\\
3.59375	0.212398459739801\\
3.61328125	0.199999970347281\\
3.6328125	0.181164357705329\\
3.65234375	0.157018022156243\\
3.671875	0.12877493658175\\
3.69140625	0.0976976681137068\\
3.7109375	0.0650581712446171\\
3.73046875	0.0320995585821767\\
3.75	0\\
3.76953125	0.0301601901735678\\
3.7890625	0.0574273415460623\\
3.80859375	0.0809983061821144\\
3.828125	0.100238815092691\\
3.84765625	0.11469589018605\\
3.8671875	0.124104088763062\\
3.88671875	0.128385560488175\\
3.90625	0.127644096191539\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.217711249614901\\
3.203125	0.300173242454132\\
3.22265625	0.385040352168351\\
3.2421875	0.47060180345293\\
3.26171875	0.555081465049935\\
3.28125	0.636683692725982\\
3.30078125	0.713640342669596\\
3.3203125	0.784257593247803\\
3.33984375	0.846961208478027\\
3.359375	0.900338914225343\\
3.37890625	0.943178637033233\\
3.3984375	0.974501473317053\\
3.41796875	0.993588409816781\\
3.4375	1\\
3.45703125	0.993588409816781\\
3.4765625	0.974501473317053\\
3.49609375	0.943178637033233\\
3.515625	0.900338914225343\\
3.53515625	0.846961208478027\\
3.5546875	0.784257593247803\\
3.57421875	0.713640342669596\\
3.59375	0.636683692725982\\
3.61328125	0.555081465049935\\
3.6328125	0.47060180345293\\
3.65234375	0.385040352168351\\
3.671875	0.300173242454132\\
3.69140625	0.217711249614901\\
3.7109375	0.139256436044072\\
3.73046875	0.0662625092504965\\
3.75	0\\
3.76953125	0.0584727911775901\\
3.7890625	0.108332315603529\\
3.80859375	0.149005209224287\\
3.828125	0.180176301236648\\
3.84765625	0.201789092874773\\
3.8671875	0.214038830911396\\
3.88671875	0.217358523987013\\
3.90625	0.212398459739801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0976976681137068\\
3.203125	0.12877493658175\\
3.22265625	0.157018022156243\\
3.2421875	0.181164357705329\\
3.26171875	0.199999970347281\\
3.28125	0.212398459739801\\
3.30078125	0.217358523987013\\
3.3203125	0.214038830911396\\
3.33984375	0.201789092874773\\
3.359375	0.180176301236648\\
3.37890625	0.149005209224287\\
3.3984375	0.108332315603529\\
3.41796875	0.0584727911775901\\
3.4375	0\\
3.45703125	0.0662625092504965\\
3.4765625	0.139256436044072\\
3.49609375	0.217711249614901\\
3.515625	0.300173242454132\\
3.53515625	0.385040352168351\\
3.5546875	0.47060180345293\\
3.57421875	0.555081465049935\\
3.59375	0.636683692725982\\
3.61328125	0.713640342669596\\
3.6328125	0.784257593247803\\
3.65234375	0.846961208478027\\
3.671875	0.900338914225343\\
3.69140625	0.943178637033233\\
3.7109375	0.974501473317053\\
3.73046875	0.993588409816781\\
3.75	1\\
3.76953125	0.993588409816781\\
3.7890625	0.974501473317053\\
3.80859375	0.943178637033233\\
3.828125	0.900338914225343\\
3.84765625	0.846961208478027\\
3.8671875	0.784257593247803\\
3.88671875	0.713640342669596\\
3.90625	0.636683692725982\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0630778754651508\\
3.203125	0.0820960416882839\\
3.22265625	0.0987662297198702\\
3.2421875	0.112341088956976\\
3.26171875	0.122153537385029\\
3.28125	0.127644096191539\\
3.30078125	0.128385560488174\\
3.3203125	0.124104088763062\\
3.33984375	0.11469589018605\\
3.359375	0.100238815092691\\
3.37890625	0.0809983061821144\\
3.3984375	0.0574273415460624\\
3.41796875	0.0301601901735678\\
3.4375	1.01982491674781e-17\\
3.45703125	0.0320995585821766\\
3.4765625	0.0650581712446172\\
3.49609375	0.0976976681137068\\
3.515625	0.12877493658175\\
3.53515625	0.157018022156243\\
3.5546875	0.181164357705329\\
3.57421875	0.199999970347281\\
3.59375	0.212398459739801\\
3.61328125	0.217358523987013\\
3.6328125	0.214038830911396\\
3.65234375	0.201789092874773\\
3.671875	0.180176301236648\\
3.69140625	0.149005209224287\\
3.7109375	0.108332315603529\\
3.73046875	0.0584727911775901\\
3.75	0\\
3.76953125	0.0662625092504965\\
3.7890625	0.139256436044072\\
3.80859375	0.217711249614901\\
3.828125	0.300173242454132\\
3.84765625	0.385040352168351\\
3.8671875	0.47060180345293\\
3.88671875	0.555081465049935\\
3.90625	0.636683692725982\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0466570520263468\\
3.203125	0.060361397613768\\
3.22265625	0.0721669998138134\\
3.2421875	0.0815552175076728\\
3.26171875	0.0880815543873544\\
3.28125	0.0913946383799443\\
3.30078125	0.0912523853395458\\
3.3203125	0.087534682823292\\
3.33984375	0.0802520359424013\\
3.359375	0.0695497456042894\\
3.37890625	0.0557073359002975\\
3.3984375	0.0391331072008351\\
3.41796875	0.0203538593971514\\
3.4375	0\\
3.45703125	0.0212135813929889\\
3.4765625	0.0425103332664004\\
3.49609375	0.0630778754651508\\
3.515625	0.0820960416882838\\
3.53515625	0.0987662297198702\\
3.5546875	0.112341088956976\\
3.57421875	0.122153537385029\\
3.59375	0.127644096191539\\
3.61328125	0.128385560488175\\
3.6328125	0.124104088763062\\
3.65234375	0.11469589018605\\
3.671875	0.100238815092691\\
3.69140625	0.0809983061821144\\
3.7109375	0.0574273415460623\\
3.73046875	0.0301601901735678\\
3.75	0\\
3.76953125	0.0320995585821766\\
3.7890625	0.0650581712446171\\
3.80859375	0.0976976681137068\\
3.828125	0.12877493658175\\
3.84765625	0.157018022156243\\
3.8671875	0.181164357705329\\
3.88671875	0.199999970347281\\
3.90625	0.212398459739801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0370907205847562\\
3.203125	0.0478171639950367\\
3.22265625	0.0569631868644488\\
3.2421875	0.0641343826321454\\
3.26171875	0.0690013965243489\\
3.28125	0.0713140646251613\\
3.30078125	0.0709129477352604\\
3.3203125	0.0677377693448756\\
3.33984375	0.0618323692996797\\
3.359375	0.0533459033451921\\
3.37890625	0.0425301497386635\\
3.3984375	0.0297329230397877\\
3.41796875	0.0153877371880689\\
3.4375	3.02262094570033e-17\\
3.45703125	0.0158698457954053\\
3.4765625	0.0316256988305942\\
3.49609375	0.0466570520263469\\
3.515625	0.060361397613768\\
3.53515625	0.0721669998138134\\
3.5546875	0.0815552175076728\\
3.57421875	0.0880815543873544\\
3.59375	0.0913946383799443\\
3.61328125	0.0912523853395458\\
3.6328125	0.087534682823292\\
3.65234375	0.0802520359424013\\
3.671875	0.0695497456042894\\
3.69140625	0.0557073359002975\\
3.7109375	0.0391331072008351\\
3.73046875	0.0203538593971514\\
3.75	0\\
3.76953125	0.0212135813929889\\
3.7890625	0.0425103332664004\\
3.80859375	0.0630778754651508\\
3.828125	0.0820960416882838\\
3.84765625	0.0987662297198702\\
3.8671875	0.112341088956976\\
3.88671875	0.122153537385029\\
3.90625	0.127644096191539\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0308414431825999\\
3.203125	0.039668805750983\\
3.22265625	0.0471445618957404\\
3.2421875	0.0529511625076602\\
3.26171875	0.0568282165647105\\
3.28125	0.0585836243752627\\
3.30078125	0.0581023626419262\\
3.3203125	0.0553525432662502\\
3.33984375	0.0503884619942257\\
3.359375	0.0433504595055461\\
3.37890625	0.0344615326743987\\
3.3984375	0.0240207533945131\\
3.41796875	0.0123936722475927\\
3.4375	0\\
3.45703125	0.0127010328886714\\
3.4765625	0.0252271439615454\\
3.49609375	0.0370907205847562\\
3.515625	0.0478171639950367\\
3.53515625	0.0569631868644488\\
3.5546875	0.0641343826321454\\
3.57421875	0.0690013965243489\\
3.59375	0.0713140646251613\\
3.61328125	0.0709129477352604\\
3.6328125	0.0677377693448756\\
3.65234375	0.0618323692996798\\
3.671875	0.053345903345192\\
3.69140625	0.0425301497386634\\
3.7109375	0.0297329230397877\\
3.73046875	0.0153877371880689\\
3.75	0\\
3.76953125	0.0158698457954052\\
3.7890625	0.0316256988305942\\
3.80859375	0.0466570520263468\\
3.828125	0.060361397613768\\
3.84765625	0.0721669998138134\\
3.8671875	0.0815552175076728\\
3.88671875	0.0880815543873544\\
3.90625	0.0913946383799443\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0264488864693035\\
3.203125	0.0339630922298913\\
3.22265625	0.0402959158433796\\
3.2421875	0.0451816148354987\\
3.26171875	0.0484052137205308\\
3.28125	0.049811633855801\\
3.30078125	0.0493127084722748\\
3.3203125	0.0468917803299728\\
3.33984375	0.0426056652669887\\
3.359375	0.0365838602880012\\
3.37890625	0.0290249763686515\\
3.3984375	0.020190480150732\\
3.41796875	0.0103959313350897\\
3.4375	1.01449251801816e-17\\
3.45703125	0.0106083634298757\\
3.4765625	0.0210241567060254\\
3.49609375	0.0308414431825999\\
3.515625	0.0396688057509831\\
3.53515625	0.0471445618957404\\
3.5546875	0.0529511625076602\\
3.57421875	0.0568282165647105\\
3.59375	0.0585836243752627\\
3.61328125	0.0581023626419262\\
3.6328125	0.0553525432662502\\
3.65234375	0.0503884619942257\\
3.671875	0.0433504595055461\\
3.69140625	0.0344615326743987\\
3.7109375	0.0240207533945131\\
3.73046875	0.0123936722475927\\
3.75	0\\
3.76953125	0.0127010328886714\\
3.7890625	0.0252271439615454\\
3.80859375	0.0370907205847561\\
3.828125	0.0478171639950367\\
3.84765625	0.0569631868644488\\
3.8671875	0.0641343826321454\\
3.88671875	0.0690013965243489\\
3.90625	0.0713140646251613\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.023200477410877\\
3.203125	0.0297550009425981\\
3.22265625	0.0352588391575743\\
3.2421875	0.0394833274040137\\
3.26171875	0.0422454257145771\\
3.28125	0.0434154362072759\\
3.30078125	0.0429228040990008\\
3.3203125	0.0407597526547935\\
3.33984375	0.0369825806742874\\
3.359375	0.0317105370129124\\
3.37890625	0.0251222770296316\\
3.3984375	0.0174499974132145\\
3.41796875	0.00897143514286917\\
3.4375	0\\
3.45703125	0.00912661515765462\\
3.4765625	0.0180589391584735\\
3.49609375	0.0264488864693035\\
3.515625	0.0339630922298912\\
3.53515625	0.0402959158433796\\
3.5546875	0.0451816148354987\\
3.57421875	0.0484052137205308\\
3.59375	0.049811633855801\\
3.61328125	0.0493127084722748\\
3.6328125	0.0468917803299728\\
3.65234375	0.0426056652669887\\
3.671875	0.0365838602880012\\
3.69140625	0.0290249763686515\\
3.7109375	0.020190480150732\\
3.73046875	0.0103959313350897\\
3.75	0\\
3.76953125	0.0106083634298757\\
3.7890625	0.0210241567060254\\
3.80859375	0.0308414431825999\\
3.828125	0.039668805750983\\
3.84765625	0.0471445618957404\\
3.8671875	0.0529511625076602\\
3.88671875	0.0568282165647105\\
3.90625	0.0585836243752627\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0207071449931901\\
3.203125	0.0265316022557316\\
3.22265625	0.0314083882170432\\
3.2421875	0.0351365647829018\\
3.26171875	0.0375566455814525\\
3.28125	0.0385572730617678\\
3.30078125	0.0380801453691269\\
3.3203125	0.0361229817940569\\
3.33984375	0.032740387349636\\
3.359375	0.028042555007781\\
3.37890625	0.0221918254532882\\
3.3984375	0.0153972058650764\\
3.41796875	0.00790702812790291\\
3.4375	2.81675088051625e-17\\
3.45703125	0.00802503272338509\\
3.4765625	0.0158602416522054\\
3.49609375	0.023200477410877\\
3.515625	0.029755000942598\\
3.53515625	0.0352588391575744\\
3.5546875	0.0394833274040138\\
3.57421875	0.0422454257145771\\
3.59375	0.0434154362072759\\
3.61328125	0.0429228040990008\\
3.6328125	0.0407597526547935\\
3.65234375	0.0369825806742874\\
3.671875	0.0317105370129125\\
3.69140625	0.0251222770296316\\
3.7109375	0.0174499974132145\\
3.73046875	0.00897143514286917\\
3.75	0\\
3.76953125	0.00912661515765463\\
3.7890625	0.0180589391584735\\
3.80859375	0.0264488864693035\\
3.828125	0.0339630922298913\\
3.84765625	0.0402959158433796\\
3.8671875	0.0451816148354987\\
3.88671875	0.0484052137205308\\
3.90625	0.049811633855801\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0187384815154357\\
3.203125	0.0239904772240561\\
3.22265625	0.0283777526561575\\
3.2421875	0.0317208049330971\\
3.26171875	0.0338781562729287\\
3.28125	0.0347522381431162\\
3.30078125	0.0342936643350028\\
3.3203125	0.0325037106840315\\
3.33984375	0.0294348853507367\\
3.359375	0.0251895449490279\\
3.37890625	0.0199165857130959\\
3.3984375	0.0138063125595703\\
3.41796875	0.00708365953219824\\
3.4375	0\\
3.45703125	0.00717615840952008\\
3.4765625	0.0141692530655773\\
3.49609375	0.0207071449931901\\
3.515625	0.0265316022557316\\
3.53515625	0.0314083882170431\\
3.5546875	0.0351365647829018\\
3.57421875	0.0375566455814525\\
3.59375	0.0385572730617678\\
3.61328125	0.0380801453691269\\
3.6328125	0.0361229817940569\\
3.65234375	0.0327403873496359\\
3.671875	0.028042555007781\\
3.69140625	0.0221918254532882\\
3.7109375	0.0153972058650763\\
3.73046875	0.00790702812790286\\
3.75	0\\
3.76953125	0.00802503272338509\\
3.7890625	0.0158602416522055\\
3.80859375	0.023200477410877\\
3.828125	0.0297550009425981\\
3.84765625	0.0352588391575744\\
3.8671875	0.0394833274040138\\
3.88671875	0.0422454257145771\\
3.90625	0.0434154362072759\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0171493755727437\\
3.203125	0.021941809826474\\
3.22265625	0.0259374961682815\\
3.2421875	0.0289739383266274\\
3.26171875	0.0309238180857161\\
3.28125	0.0317002582811579\\
3.30078125	0.0312605918462555\\
3.3203125	0.0296084769843864\\
3.33984375	0.0267942599902852\\
3.359375	0.0229135530803944\\
3.37890625	0.0181040623621296\\
3.3984375	0.0125407682179151\\
3.41796875	0.0064296243437663\\
3.4375	4.98598519001329e-18\\
3.45703125	0.00650385957203175\\
3.4765625	0.0128320391371886\\
3.49609375	0.0187384815154357\\
3.515625	0.0239904772240561\\
3.53515625	0.0283777526561575\\
3.5546875	0.0317208049330971\\
3.57421875	0.0338781562729287\\
3.59375	0.0347522381431162\\
3.61328125	0.0342936643350028\\
3.6328125	0.0325037106840315\\
3.65234375	0.0294348853507367\\
3.671875	0.0251895449490279\\
3.69140625	0.0199165857130959\\
3.7109375	0.0138063125595703\\
3.73046875	0.00708365953219824\\
3.75	0\\
3.76953125	0.00717615840952007\\
3.7890625	0.0141692530655773\\
3.80859375	0.0207071449931901\\
3.828125	0.0265316022557316\\
3.84765625	0.0314083882170431\\
3.8671875	0.0351365647829018\\
3.88671875	0.0375566455814524\\
3.90625	0.0385572730617678\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0158439113284649\\
3.203125	0.0202604752956763\\
3.22265625	0.0239367920867591\\
3.2421875	0.0267241393228984\\
3.26171875	0.0285065818767426\\
3.28125	0.0292057374073877\\
3.30078125	0.02878414720703\\
3.3203125	0.0272471101043078\\
3.33984375	0.0246428945631746\\
3.359375	0.0210613052845945\\
3.37890625	0.0166306432668192\\
3.3984375	0.0115131600365254\\
3.41796875	0.00589916526774054\\
3.4375	0\\
3.45703125	0.00595986691837002\\
3.4765625	0.0117513255028872\\
3.49609375	0.0171493755727437\\
3.515625	0.021941809826474\\
3.53515625	0.0259374961682815\\
3.5546875	0.0289739383266274\\
3.57421875	0.0309238180857161\\
3.59375	0.031700258281158\\
3.61328125	0.0312605918462555\\
3.6328125	0.0296084769843864\\
3.65234375	0.0267942599902852\\
3.671875	0.0229135530803944\\
3.69140625	0.0181040623621296\\
3.7109375	0.0125407682179152\\
3.73046875	0.00642962434376629\\
3.75	0\\
3.76953125	0.00650385957203175\\
3.7890625	0.0128320391371886\\
3.80859375	0.0187384815154357\\
3.828125	0.0239904772240561\\
3.84765625	0.0283777526561575\\
3.8671875	0.0317208049330971\\
3.88671875	0.0338781562729287\\
3.90625	0.0347522381431162\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0147561740074259\\
3.203125	0.018860675769647\\
3.22265625	0.0222724498030288\\
3.2421875	0.0248541163556347\\
3.26171875	0.0264990565699595\\
3.28125	0.0271357723507296\\
3.30078125	0.026730936234283\\
3.3203125	0.0252910032433847\\
3.33984375	0.022862310626488\\
3.359375	0.0195296485816063\\
3.37890625	0.015413343398209\\
3.3984375	0.0106649517009169\\
3.41796875	0.00546171845402746\\
3.4375	0\\
3.45703125	0.00551210524156744\\
3.4765625	0.0108626433346133\\
3.49609375	0.0158439113284649\\
3.515625	0.0202604752956762\\
3.53515625	0.0239367920867591\\
3.5546875	0.0267241393228984\\
3.57421875	0.0285065818767425\\
3.59375	0.0292057374073878\\
3.61328125	0.02878414720703\\
3.6328125	0.0272471101043079\\
3.65234375	0.0246428945631746\\
3.671875	0.0210613052845945\\
3.69140625	0.0166306432668192\\
3.7109375	0.0115131600365254\\
3.73046875	0.00589916526774053\\
3.75	0\\
3.76953125	0.00595986691837002\\
3.7890625	0.0117513255028872\\
3.80859375	0.0171493755727437\\
3.828125	0.021941809826474\\
3.84765625	0.0259374961682815\\
3.8671875	0.0289739383266274\\
3.88671875	0.0309238180857161\\
3.90625	0.031700258281158\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0138393938072204\\
3.203125	0.0176816446988514\\
3.22265625	0.0208715194385901\\
3.2421875	0.0232811060360665\\
3.26171875	0.0248115223839746\\
3.28125	0.0253969403379528\\
3.30078125	0.0250073725052749\\
3.3203125	0.0236501053880507\\
3.33984375	0.02136971344256\\
3.359375	0.0182466424235891\\
3.37890625	0.0143944050490312\\
3.3984375	0.00995548546526464\\
3.41796875	0.00509609916841402\\
3.4375	0\\
3.45703125	0.00513843616908533\\
3.4765625	0.0101215919296624\\
3.49609375	0.0147561740074259\\
3.515625	0.018860675769647\\
3.53515625	0.0222724498030289\\
3.5546875	0.0248541163556347\\
3.57421875	0.0264990565699594\\
3.59375	0.0271357723507296\\
3.61328125	0.026730936234283\\
3.6328125	0.0252910032433848\\
3.65234375	0.022862310626488\\
3.671875	0.0195296485816064\\
3.69140625	0.0154133433982091\\
3.7109375	0.0106649517009169\\
3.73046875	0.00546171845402743\\
3.75	0\\
3.76953125	0.00551210524156741\\
3.7890625	0.0108626433346132\\
3.80859375	0.0158439113284649\\
3.828125	0.0202604752956762\\
3.84765625	0.0239367920867592\\
3.8671875	0.0267241393228984\\
3.88671875	0.0285065818767426\\
3.90625	0.0292057374073877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0130594877707522\\
3.203125	0.0166791671180202\\
3.22265625	0.0196810035236295\\
3.2421875	0.0219450757229821\\
3.26171875	0.0233790039604131\\
3.28125	0.023921692655409\\
3.30078125	0.0235458985342849\\
3.3203125	0.0222595175569534\\
3.33984375	0.0201055322871644\\
3.359375	0.0171606122409741\\
3.37890625	0.0135324112757826\\
3.3984375	0.00935565628690513\\
3.41796875	0.0047871684330838\\
3.4375	9.69303361341775e-18\\
3.45703125	0.00482309480425328\\
3.4765625	0.00949660973737721\\
3.49609375	0.0138393938072204\\
3.515625	0.0176816446988513\\
3.53515625	0.0208715194385901\\
3.5546875	0.0232811060360665\\
3.57421875	0.0248115223839746\\
3.59375	0.0253969403379528\\
3.61328125	0.0250073725052749\\
3.6328125	0.0236501053880507\\
3.65234375	0.0213697134425599\\
3.671875	0.0182466424235891\\
3.69140625	0.0143944050490312\\
3.7109375	0.00995548546526464\\
3.73046875	0.00509609916841402\\
3.75	0\\
3.76953125	0.00513843616908533\\
3.7890625	0.0101215919296624\\
3.80859375	0.0147561740074259\\
3.828125	0.0188606757696471\\
3.84765625	0.0222724498030289\\
3.8671875	0.0248541163556347\\
3.88671875	0.0264990565699594\\
3.90625	0.0271357723507296\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0123910527645261\\
3.203125	0.0158203310398801\\
3.22265625	0.0186615045288751\\
3.2421875	0.0208014572774833\\
3.26171875	0.0221533283740066\\
3.28125	0.0226600163242874\\
3.30078125	0.0222965633015222\\
3.3203125	0.021071320737248\\
3.33984375	0.0190258437812196\\
3.359375	0.0162335105176562\\
3.37890625	0.0127969106493732\\
3.3984375	0.00884409578610164\\
3.41796875	0.00452382767703465\\
3.4375	0\\
3.45703125	0.00455455787223203\\
3.4765625	0.00896466166000918\\
3.49609375	0.0130594877707522\\
3.515625	0.0166791671180202\\
3.53515625	0.0196810035236295\\
3.5546875	0.0219450757229821\\
3.57421875	0.0233790039604131\\
3.59375	0.023921692655409\\
3.61328125	0.0235458985342849\\
3.6328125	0.0222595175569534\\
3.65234375	0.0201055322871645\\
3.671875	0.0171606122409741\\
3.69140625	0.0135324112757826\\
3.7109375	0.0093556562869051\\
3.73046875	0.00478716843308378\\
3.75	0\\
3.76953125	0.00482309480425323\\
3.7890625	0.00949660973737719\\
3.80859375	0.0138393938072204\\
3.828125	0.0176816446988514\\
3.84765625	0.0208715194385902\\
3.8671875	0.0232811060360665\\
3.88671875	0.0248115223839746\\
3.90625	0.0253969403379528\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0118147891036161\\
3.203125	0.0150801597468606\\
3.22265625	0.0177831573677905\\
3.2421875	0.0198165042585082\\
3.26171875	0.0210980613365037\\
3.28125	0.0215741290062567\\
3.30078125	0.0212216752304268\\
3.3203125	0.0200493991838472\\
3.33984375	0.0180975829562839\\
3.359375	0.0154367299349704\\
3.37890625	0.0121650349814213\\
3.3984375	0.00840477654295808\\
3.41796875	0.00429776267731403\\
3.4375	3.10316769155909e-17\\
3.45703125	0.00432421465547034\\
3.4765625	0.00850855675876329\\
3.49609375	0.0123910527645262\\
3.515625	0.01582033103988\\
3.53515625	0.0186615045288751\\
3.5546875	0.0208014572774834\\
3.57421875	0.0221533283740066\\
3.59375	0.0226600163242874\\
3.61328125	0.0222965633015223\\
3.6328125	0.021071320737248\\
3.65234375	0.0190258437812196\\
3.671875	0.0162335105176562\\
3.69140625	0.0127969106493732\\
3.7109375	0.00884409578610165\\
3.73046875	0.00452382767703464\\
3.75	0\\
3.76953125	0.00455455787223204\\
3.7890625	0.00896466166000919\\
3.80859375	0.0130594877707522\\
3.828125	0.0166791671180202\\
3.84765625	0.0196810035236295\\
3.8671875	0.0219450757229821\\
3.88671875	0.0233790039604131\\
3.90625	0.023921692655409\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.01131579268874\\
3.203125	0.0144393833249674\\
3.22265625	0.017022942694561\\
3.2421875	0.0189642307627625\\
3.26171875	0.0201851745589669\\
3.28125	0.0206349939941783\\
3.30078125	0.020292296167781\\
3.3203125	0.0191660524504931\\
3.33984375	0.0172954150030879\\
3.359375	0.0147483736430507\\
3.37890625	0.0116192984203811\\
3.3984375	0.00802545620963019\\
3.41796875	0.00410262941701013\\
3.4375	0\\
3.45703125	0.00412550896542615\\
3.4765625	0.00811522010127286\\
3.49609375	0.0118147891036161\\
3.515625	0.0150801597468606\\
3.53515625	0.0177831573677905\\
3.5546875	0.0198165042585082\\
3.57421875	0.0210980613365036\\
3.59375	0.0215741290062566\\
3.61328125	0.0212216752304268\\
3.6328125	0.0200493991838472\\
3.65234375	0.0180975829562838\\
3.671875	0.0154367299349705\\
3.69140625	0.0121650349814213\\
3.7109375	0.00840477654295808\\
3.73046875	0.00429776267731407\\
3.75	2.77555756156289e-17\\
3.76953125	0.00432421465547034\\
3.7890625	0.00850855675876337\\
3.80859375	0.0123910527645262\\
3.828125	0.0158203310398801\\
3.84765625	0.0186615045288751\\
3.8671875	0.0208014572774834\\
3.88671875	0.0221533283740067\\
3.90625	0.0226600163242874\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0108823925829021\\
3.203125	0.013882924242461\\
3.22265625	0.0163628639164591\\
3.2421875	0.0182243376196808\\
3.26171875	0.019392791607523\\
3.28125	0.0198199667715126\\
3.30078125	0.0194858775697717\\
3.3203125	0.0183997148807689\\
3.33984375	0.016599633036582\\
3.359375	0.0141514238743895\\
3.37890625	0.0111461233203532\\
3.3984375	0.0076966371556603\\
3.41796875	0.0039335106286574\\
3.4375	8.46984133538421e-18\\
3.45703125	0.00395336836160861\\
3.4765625	0.00777454515931379\\
3.49609375	0.01131579268874\\
3.515625	0.0144393833249674\\
3.53515625	0.0170229426945611\\
3.5546875	0.0189642307627625\\
3.57421875	0.0201851745589669\\
3.59375	0.0206349939941783\\
3.61328125	0.0202922961677809\\
3.6328125	0.0191660524504931\\
3.65234375	0.0172954150030879\\
3.671875	0.0147483736430507\\
3.69140625	0.0116192984203811\\
3.7109375	0.00802545620963019\\
3.73046875	0.00410262941701013\\
3.75	0\\
3.76953125	0.00412550896542615\\
3.7890625	0.00811522010127285\\
3.80859375	0.0118147891036161\\
3.828125	0.0150801597468606\\
3.84765625	0.0177831573677905\\
3.8671875	0.0198165042585082\\
3.88671875	0.0210980613365036\\
3.90625	0.0215741290062566\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0105053414238729\\
3.203125	0.0133988440290502\\
3.22265625	0.0157886809795401\\
3.2421875	0.0175807739373996\\
3.26171875	0.0187036265208493\\
3.28125	0.0191111671213284\\
3.30078125	0.0187846277330972\\
3.3203125	0.0177333826129153\\
3.33984375	0.0159947101384635\\
3.359375	0.013632482356701\\
3.37890625	0.0107348278397903\\
3.3984375	0.00741085302228648\\
3.41796875	0.00378654365808859\\
3.4375	0\\
3.45703125	0.0038038144744777\\
3.4765625	0.0074786115191055\\
3.49609375	0.0108823925829021\\
3.515625	0.013882924242461\\
3.53515625	0.0163628639164591\\
3.5546875	0.0182243376196808\\
3.57421875	0.019392791607523\\
3.59375	0.0198199667715126\\
3.61328125	0.0194858775697718\\
3.6328125	0.0183997148807689\\
3.65234375	0.016599633036582\\
3.671875	0.0141514238743895\\
3.69140625	0.0111461233203532\\
3.7109375	0.0076966371556603\\
3.73046875	0.00393351062865739\\
3.75	0\\
3.76953125	0.00395336836160861\\
3.7890625	0.0077745451593138\\
3.80859375	0.01131579268874\\
3.828125	0.0144393833249674\\
3.84765625	0.017022942694561\\
3.8671875	0.0189642307627625\\
3.88671875	0.0201851745589669\\
3.90625	0.0206349939941783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18359375	0.0101772401219397\\
3.203125	0.0129775956563334\\
3.22265625	0.0152890127112291\\
3.2421875	0.017020718561865\\
3.26171875	0.0181038795624852\\
3.28125	0.0184943292455443\\
3.30078125	0.0181743598862479\\
3.3203125	0.0171535052165636\\
3.33984375	0.0154682803730724\\
3.359375	0.0131808850094994\\
3.37890625	0.0103769152774375\\
3.3984375	0.00716216855468881\\
3.41796875	0.00365865991203922\\
3.4375	1.27084002732597e-17\\
3.45703125	0.00367369088522261\\
3.4765625	0.00722113931476186\\
3.49609375	0.010505341423873\\
3.515625	0.0133988440290502\\
3.53515625	0.0157886809795401\\
3.5546875	0.0175807739373996\\
3.57421875	0.0187036265208493\\
3.59375	0.0191111671213285\\
3.61328125	0.0187846277330971\\
3.6328125	0.0177333826129153\\
3.65234375	0.0159947101384635\\
3.671875	0.013632482356701\\
3.69140625	0.0107348278397903\\
3.7109375	0.0074108530222865\\
3.73046875	0.00378654365808859\\
3.75	0\\
3.76953125	0.00380381447447769\\
3.7890625	0.00747861151910549\\
3.80859375	0.0108823925829021\\
3.828125	0.013882924242461\\
3.84765625	0.0163628639164591\\
3.8671875	0.0182243376196808\\
3.88671875	0.019392791607523\\
3.90625	0.0198199667715126\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.46875	0\\
3.46875	1.1\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.4375	0\\
3.4375	1.1\\
};
\node[right, align=left]
at (axis cs:3.42,1.15) {$\epsilon=0.1$};
\end{axis}
\end{tikzpicture}%
